ZX-calculus is Complete for Finite-Dimensional Hilbert Spaces

The ZX-calculus is a graphical language for reasoning about quantum computing and quantum information theory. As a complete graphical language, it incorporates a set of axioms rich enough to derive any equation of the underlying formalism. While completeness of the ZX-calculus has been established for qubits and the Clifford fragment of prime-dimensional qudits, universal completeness beyond two-level systems has remained unproven until now. In this paper, we present a proof establishing the completeness of finite-dimensional ZX-calculus, incorporating only the mixed-dimensional Z-spider and the qudit X-spider as generators. Our approach builds on the completeness of another graphical language, the finite-dimensional ZW-calculus, with direct translations between these two calculi. By proving its completeness, we lay a solid foundation for the ZX-calculus as a versatile tool not only for quantum computation but also for various fields within finite-dimensional quantum theory.

==> figures/axioms/ZW/Hopf-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (14) at (0, 1.05) {$a~$};
		\node [style=rZWdimension] (16) at (0, -1.05) {$b$\!};
		\node [style=none] (0) at (0, 1.4) {};
		\node [style=white dot] (1) at (0, 0.9) {};
		\node [style=none] (2) at (0.5, 0.15) {};
		\node [style=none] (3) at (-0.5, 0.15) {};
		\node [style=wire label] (5) at (0, 0.05) {$b \plus 1$};
		\node [style=W-1-n, shape border rotate=180] (6) at (0, -0.6) {};
		\node [style=none] (7) at (0, -1.4) {};
		\node [style=none] (17) at (0, 0.325) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-45, out=90] (2.center) to (1);
		\draw [in=-135, out=90] (3.center) to (1);
		\draw [in=135, out=-90] (3.center) to (6);
		\draw [in=270, out=45] (6) to (2.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Hopf-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (13)  at (0.0, 0.926) {$a$\!};
		\node [style=rZWdimension] (15)  at (0.0, -0.524) {$b~~$.};
		\node [style=ket] (8)  at (0.0, 0.476) {};
		\node [style=white phase dot] (9)  at (0.0, -0.524) {$0$};
		\node [style=none] (10)  at (0.0, -1.324) {};
		\node [style=none] (11)  at (0.0, 1.324) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-assoc-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.3, -1.45) {};
		\node [style=W-1-n, shape border rotate=180] (1)  at (-0.8, 0.45) {};
		\node [style=none] (2)  at (-1.2, 1.2) {};
		\node [style=none] (3)  at (-0.4, 1.2) {};
		\node [style=W-1-n, shape border rotate=180] (4)  at (-0.3, -0.7) {};
		\node [style=none] (5)  at (1.2, 1.45) {};
		\node [style=none] (6)  at (0.6, 1.45) {};
		\node [style=none] (7)  at (0.85, 1.2) {...};
		\node [style=none] (8)  at (-0.8, 1.05) {...};
		\node [style=lZWdimension] (26)  at (-0.4, 1.2) {\!$a_n$};
		\node [style=rZWdimension] (28)  at (-0.8, -0.05) {$b$\!};
		\node [style=rZWdimension] (29)  at (-0.3, -1.15) {$c$\!};
		\node [style=none] (32)  at (-0.8, -0.1) {};
		\node [style=rZWdimension] (33)  at (-1.2, 1.2) {$a_1$\!};
		\node [style=none] (34)  at (-1.2, 1.45) {};
		\node [style=none] (35)  at (-0.4, 1.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=135, out=-90] (2.center) to (1);
		\draw [in=45, out=-90] (5.center) to (4);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (4);
		\draw (32.center) to (1);
		\draw [in=150, out=-90] (32.center) to (4);
		\draw (34.center) to (2.center);
		\draw (35.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-assoc-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.2, -1.124) {};
		\node [style=W-1-n, shape border rotate=180] (11)  at (-0.2, -0.376) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (-0.2, -0.376) {};
		\node [style=rZWdimension] (30)  at (-0.2, -0.824) {$c$\!};
		\node [style=none] (36)  at (-1.2, 0.876) {};
		\node [style=none] (37)  at (-0.4, 0.876) {};
		\node [style=none] (38)  at (1.2, 1.124) {};
		\node [style=none] (39)  at (0.6, 1.124) {};
		\node [style=none] (40)  at (0.85, 0.876) {...};
		\node [style=none] (41)  at (-0.8, 0.724) {...};
		\node [style=lZWdimension] (42)  at (-0.4, 0.876) {\!$a_n$};
		\node [style=rZWdimension] (43)  at (-1.2, 0.876) {$a_1$\!};
		\node [style=none] (44)  at (-1.2, 1.124) {};
		\node [style=none] (45)  at (-0.4, 1.124) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw [in=150, out=-90] (36.center) to (14);
		\draw [in=105, out=-90] (37.center) to (14);
		\draw [in=30, out=-90] (38.center) to (14);
		\draw [in=45, out=-90] (39.center) to (14);
		\draw (44.center) to (36.center);
		\draw (45.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-assoc-annot2-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (30)  at (0.4, 1.176) {\!$a_1$};
		\node [style=rZWdimension] (31)  at (0.0, -0.074) {$b$\!};
		\node [style=rZWdimension] (32)  at (0.0, -1.174) {$c$\!};
		\node [style=rZWdimension] (34)  at (-0.4, 1.176) {$a_0$\!};
		\node [style=none] (0)  at (0.0, -1.524) {};
		\node [style=W-1-n, shape border rotate=180] (1)  at (0.0, 0.526) {};
		\node [style=none] (2)  at (-0.4, 1.274) {};
		\node [style=none] (3)  at (0.4, 1.274) {};
		\node [style=W-1-n, shape border rotate=180] (4)  at (0.0, -0.674) {};
		\node [style=none] (35)  at (-0.4, 1.524) {};
		\node [style=none] (36)  at (0.4, 1.524) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw (1) to (4);
		\draw [in=135, out=-90] (2.center) to (1);
		\draw (35.center) to (2.center);
		\draw (36.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-assoc-annot2-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (37)  at (0.524, 0.926) {$~a_1$};
		\node [style=rZWdimension] (38)  at (-0.426, -0.876) {$b~$};
		\node [style=rZWdimension] (40)  at (-0.526, 0.926) {$a_0~$};
		\node [style=lZWdimension] (41)  at (0.424, -0.976) {$~c$};
		\node [style=none] (7)  at (0.424, -1.324) {};
		\node [style=none] (8)  at (-0.526, 1.324) {};
		\node [style=none] (9)  at (0.524, 1.324) {};
		\node [style=W-1-n, shape border rotate=180] (10)  at (0.424, -0.426) {};
		\node [style=white dot] (12)  at (-0.526, 0.774) {};
		\node [style=white dot] (13)  at (0.524, 0.774) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (-0.426, -0.276) {};
		\node [style=white dot] (15)  at (-0.426, -1.024) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (12) to (10);
		\draw [bend right=45, looseness=1.25] (12) to (14);
		\draw [bend left, looseness=1.25] (13) to (10);
		\draw (14) to (13);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-bialgebra-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, 1.1) {};
		\node [style=none] (1)  at (-0.5, 1.1) {};
		\node [style=none] (2)  at (0.0, 1.2) {...};
		\node [style=W-1-n, shape border rotate=180] (9)  at (0.0, 0.5) {};
		\node [style=none] (15)  at (0.5, -1.1) {};
		\node [style=none] (16)  at (-0.5, -1.1) {};
		\node [style=none] (17)  at (0.0, -1.2) {...};
		\node [style=W-1-n, shape border rotate=0] (18)  at (0.0, -0.5) {};
		\node [style=none] (28)  at (-0.5, 1.75) {};
		\node [style=none] (29)  at (-0.5, 1.1) {};
		\node [style=none] (30)  at (0.5, 1.75) {};
		\node [style=none] (31)  at (0.5, 1.1) {};
		\node [style=none] (32)  at (-0.5, -1.1) {};
		\node [style=none] (33)  at (-0.5, -1.75) {};
		\node [style=none] (34)  at (0.5, -1.1) {};
		\node [style=none] (35)  at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (9);
		\draw [in=270, out=45] (9) to (0.center);
		\draw (9) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$c$\!} (18);
		\draw [in=-135, out=90] (16.center) to (18);
		\draw [in=-270, out=-45] (18) to (15.center);
		\draw (29.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a_1$\!} (28.center);
		\draw (31.center) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$a_n$} (30.center);
		\draw (33.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b_1$\!} (32.center);
		\draw (35.center) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$b_m$} (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/W-bialgebra-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (4)  at (-0.5, 0.624) {};
		\node [style=none] (5)  at (-0.5, 1.624) {};
		\node [style=W-1-n] (6)  at (0.5, 0.624) {};
		\node [style=none] (7)  at (0.5, 1.624) {};
		\node [style=none] (8)  at (0.0, 1.226) {...};
		\node [style=W-1-n, shape border rotate=180] (10)  at (-0.5, -0.624) {};
		\node [style=W-1-n, shape border rotate=180] (11)  at (0.5, -0.624) {};
		\node [style=none] (12)  at (0.0, -1.226) {...};
		\node [style=none] (13)  at (-0.5, -1.624) {};
		\node [style=none] (14)  at (0.5, -1.624) {};
		\node [style=none] (36)  at (-0.3, 0.376) {};
		\node [style=none] (37)  at (0.3, -0.326) {};
		\node [style=none] (38)  at (0.3, 0.376) {};
		\node [style=none] (39)  at (-0.3, -0.326) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$\ell_{1,1}$\!} (10);
		\draw (4) to (36.center);
		\draw (5.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a_1$\!} (4);
		\draw (7.center) to node [right, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$a_n$} (6);
		\draw (10) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b_1$\!} (13.center);
		\draw [bend right=45, looseness=1.25] (11) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$\ell_{n,m}$} (6);
		\draw (11) to node [right, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$b_m$} (14.center);
		\draw [style=dotted] (36.center) to (37.center);
		\draw (37.center) to (11);
		\draw [style=dotted] (38.center) to (39.center);
		\draw (38.center) to (6);
		\draw (39.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-NF-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (10)  at (0.826, 1.024) {$~~1$};
		\node [style=rZWdimension] (12)  at (-0.826, 0.826) {$a{-}1~$};
		\node [style=rZWdimension] (13)  at (-0.124, -0.674) {$a~$};
		\node [style=W-1-n, shape border rotate=180] (4)  at (-0.124, -0.224) {};
		\node [style=none] (5)  at (-0.124, -1.024) {};
		\node [style=white dot] (6)  at (-0.826, 1.024) {};
		\node [style=white phase dot] (8)  at (0.576, 1.024) {$\frac1{a!}$};
		\node [style=none] (9)  at (0.276, 0.426) {$\overset{a}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (4) to (8);
		\draw (5.center) to (4);
		\draw [bend right] (6) to (4);
		\draw [bend left=45, looseness=1.25] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-NF-annot-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (12) at (-0.826, 0.326) {$a{-}1~$};
		\node [style=rZWdimension] (13) at (-0.124, -1.174) {$a~$};
		\node [style=W-1-n, shape border rotate=180] (4) at (-0.124, -0.724) {};
		\node [style=none] (5) at (-0.124, -1.524) {};
		\node [style=white dot] (6) at (-0.826, 0.524) {};
		\node [style=lZWdimension] (14) at (0.751, 2.524) {$~~1$};
		\node [style=W-1-n, shape border rotate=180] (15) at (0.501, 0.776) {};
		\node [style=white phase dot] (16) at (0.501, 2.524) {$\frac1{a!}$};
		\node [style=none] (17) at (0.501, 1.676) {$\overset{a}{...}$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=lZWdimension] (19) at (0.501, 0.276) {$~a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right] (6) to (4);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw [bend left=45, looseness=1.25] (16) to (15);
		\draw [in=-90, out=30, looseness=0.75] (4) to (18.center);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-W-bialgebra-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (27) at (0, 0.374) {$a$~~.};
		\node [style=W-1-n] (0) at (0, -0.374) {};
		\node [style=none] (1) at (0, 0.374) {};
		\node [style=none] (3) at (0.5, -0.974) {};
		\node [style=none] (4) at (0, -1.099) {$\underset{m}{...}$};
		\node [style=white phase dot] (5) at (0, 0.374) {$r$};
		\node [style=none] (6) at (0.5, 1.376) {};
		\node [style=none] (7) at (-0.5, 1.376) {};
		\node [style=none] (8) at (0, 1.226) {$\overset{n}{...}$};
		\node [style=none] (30) at (0.5, -1.376) {};
		\node [style=W-1-n] (31) at (0, -0.374) {};
		\node [style=none] (32) at (-0.5, -0.974) {};
		\node [style=none] (33) at (-0.5, -1.376) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [in=45, out=-90] (6.center) to (5);
		\draw [in=135, out=-90] (7.center) to (5);
		\draw (30.center) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {$b_m$\!} (3.center);
		\draw [in=90, out=-150] (31) to (32.center);
		\draw (33.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b_1$\!} (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-W-bialgebra-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (28) at (-0.5, -0.724) {$b_1$~~.};
		\node [style=lZWdimension] (29) at (0.5, -0.724) {.~~$b_m$};
		\node [style=W-1-n] (10) at (-0.5, 0.624) {};
		\node [style=none] (11) at (-0.5, 1.376) {};
		\node [style=W-1-n] (12) at (0.5, 0.624) {};
		\node [style=none] (13) at (0.5, 1.376) {};
		\node [style=white phase dot] (14) at (-0.5, -0.624) {$r$};
		\node [style=white phase dot] (15) at (0.5, -0.624) {$r$};
		\node [style=none] (16) at (-0.5, -1.376) {};
		\node [style=none] (17) at (0.5, -1.376) {};
		\node [style=none] (18) at (0, -1.274) {$\underset{m}{...}$};
		\node [style=none] (19) at (0, 1.226) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (10) to (14);
		\draw (11.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a$\!} (10);
		\draw (13.center) to node [right, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$a$} (12);
		\draw (14) to (12);
		\draw (15) to (10);
		\draw [bend right=45, looseness=1.25] (15) to (12);
		\draw (15) to (17.center);
		\draw (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-W-bialgebra-phaseless-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (27) at (0, 0.374) {$a$~~};
		\node [style=W-1-n] (0) at (0, -0.374) {};
		\node [style=none] (3) at (0.5, -0.974) {};
		\node [style=none] (4) at (0, -1.099) {$\underset{m}{...}$};
		\node [style=white dot] (5) at (0, 0.374) {};
		\node [style=none] (6) at (0.5, 1.376) {};
		\node [style=none] (7) at (-0.5, 1.376) {};
		\node [style=none] (8) at (0, 1.226) {$\overset{n}{...}$};
		\node [style=none] (30) at (0.5, -1.376) {};
		\node [style=W-1-n] (31) at (0, -0.374) {};
		\node [style=none] (32) at (-0.5, -0.974) {};
		\node [style=none] (33) at (-0.5, -1.376) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (0) to (3.center);
		\draw [in=45, out=-90] (6.center) to (5);
		\draw [in=135, out=-90] (7.center) to (5);
		\draw (30.center) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {$b_m$\!} (3.center);
		\draw [in=90, out=-150] (31) to (32.center);
		\draw (33.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b_1$\!} (32.center);
		\draw (31) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-W-bialgebra-phaseless-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (28) at (-0.5, -0.724) {$b_1$~};
		\node [style=lZWdimension] (29) at (0.5, -0.724) {~$b_m$};
		\node [style=W-1-n] (10) at (-0.5, 0.624) {};
		\node [style=none] (11) at (-0.5, 1.376) {};
		\node [style=W-1-n] (12) at (0.5, 0.624) {};
		\node [style=none] (13) at (0.5, 1.376) {};
		\node [style=white dot] (14) at (-0.5, -0.624) {};
		\node [style=white dot] (15) at (0.5, -0.624) {};
		\node [style=none] (16) at (-0.5, -1.376) {};
		\node [style=none] (17) at (0.5, -1.376) {};
		\node [style=none] (18) at (0, -1.274) {$\underset{m}{...}$};
		\node [style=none] (19) at (0, 1.226) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (10) to (14);
		\draw (11.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a$\!} (10);
		\draw (13.center) to node [right, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$a$} (12);
		\draw (14) to (12);
		\draw (15) to (10);
		\draw [bend right=45, looseness=1.25] (15) to (12);
		\draw (15) to (17.center);
		\draw (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-copy-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (14)  at (0.5, -0.6) {\!$b$};
		\node [style=rZWdimension] (15)  at (0.0, 0.8) {$a{+}b~$};
		\node [style=rZWdimension] (18)  at (-0.5, -0.6) {$a$\!};
		\node [style=white dot] (0)  at (0.0, 0.95) {};
		\node [style=W-1-n] (1)  at (0.0, 0.2) {};
		\node [style=none] (3)  at (-0.5, -0.45) {};
		\node [style=none] (4)  at (0.5, -0.45) {};
		\node [style=none] (16)  at (-0.5, -0.95) {};
		\node [style=none] (17)  at (0.5, -0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-150, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=-30, out=90, looseness=0.75] (4.center) to (1);
		\draw (16.center) to (3.center);
		\draw (17.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-copy-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (19)  at (0.5, 0.226) {$~b$};
		\node [style=rZWdimension] (20)  at (-0.5, 0.226) {$a~$};
		\node [style=none] (8)  at (-0.5, -0.376) {};
		\node [style=none] (9)  at (0.5, -0.376) {};
		\node [style=white dot] (12)  at (-0.5, 0.376) {};
		\node [style=white dot] (13)  at (0.5, 0.376) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8.center);
		\draw (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-id-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4)  at (0.0, 0.75) {};
		\node [style=none] (5)  at (0.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a$\!} (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-id-annot-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=W-1-n] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a$\!} (11);
		\draw (11) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a$\!} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/Z-spider-rule-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (28)  at (-0.624, 0.25) {$a$~~.};
		\node [style=lZWdimension] (29)  at (0.626, -0.25) {.~~$a$};
		\node [style=white phase dot] (0)  at (-0.624, 0.25) {$r$};
		\node [style=none] (1)  at (-1.124, 1.25) {};
		\node [style=none] (2)  at (-0.124, 1.25) {};
		\node [style=none] (3)  at (-1.124, -1.25) {};
		\node [style=none] (4)  at (-0.124, -1.25) {};
		\node [style=white phase dot] (5)  at (0.626, -0.25) {$s$};
		\node [style=none] (6)  at (0.124, -1.25) {};
		\node [style=none] (7)  at (1.126, -1.25) {};
		\node [style=none] (8)  at (0.124, 1.25) {};
		\node [style=none] (9)  at (1.126, 1.25) {};
		\node [style=none] (11)  at (-0.624, 0.95) {...};
		\node [style=none] (12)  at (-0.624, -1.05) {...};
		\node [style=none] (13)  at (0.626, -1.05) {...};
		\node [style=none] (14)  at (0.626, 0.95) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw (0) to (5);
		\draw [bend right] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw [bend left=15] (5) to (8.center);
		\draw [bend right=15] (5) to (9.center);
		\draw [bend left] (6.center) to (5);
		\draw [bend right] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/Z-spider-rule-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (30)  at (-0.1, 0.0) {$a$~~.};
		\node [style=none] (15)  at (-1.15, 1.25) {};
		\node [style=none] (16)  at (-0.15, 1.25) {};
		\node [style=none] (17)  at (-1.15, -1.25) {};
		\node [style=none] (18)  at (-0.15, -1.25) {};
		\node [style=none] (19)  at (-0.65, 0.95) {...};
		\node [style=none] (20)  at (-0.65, -1.05) {...};
		\node [style=white phase dot] (21)  at (-0.0, 0.0) {$rs$};
		\node [style=none] (22)  at (1.15, 1.25) {};
		\node [style=none] (23)  at (0.15, 1.25) {};
		\node [style=none] (24)  at (1.15, -1.25) {};
		\node [style=none] (25)  at (0.15, -1.25) {};
		\node [style=none] (26)  at (0.65, 0.95) {...};
		\node [style=none] (27)  at (0.65, -1.05) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (15.center) to (21);
		\draw [in=105, out=-90, looseness=0.75] (16.center) to (21);
		\draw [in=90, out=-30] (21) to (24.center);
		\draw [in=90, out=-75] (21) to (25.center);
		\draw [in=90, out=-150] (21) to (17.center);
		\draw [in=90, out=-105] (21) to (18.center);
		\draw [in=30, out=-90] (22.center) to (21);
		\draw [in=75, out=-90, looseness=0.75] (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/copy-1-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (64) at (0, 0) {$a~$};
		\node [style=ket] (66) at (0, 1) {$1$};
		\node [style=white phase dot] (67) at (0, 0) {$r$};
		\node [style=none] (68) at (-0.5, -1) {};
		\node [style=none] (69) at (0.5, -1) {};
		\node [style=none] (70) at (0, -0.85) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend right] (69.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/copy-1-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (62)  at (0.5, -0.1) {\!$a$};
		\node [style=rZWdimension] (63)  at (-0.5, -0.1) {$a$\!};
		\node [style=ket] (57)  at (-0.5, 0.5) {$1$};
		\node [style=none] (58)  at (-0.5, -0.5) {};
		\node [style=none] (59)  at (0.5, -0.5) {};
		\node [style=ket] (60)  at (0.5, 0.5) {$1$};
		\node [style=none] (61)  at (0.0, -0.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/e1-NF-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (12)  at (-0.024, 0.524) {$1$\!};
		\node [style=rZWdimension] (15)  at (-0.474, -0.624) {$1~$};
		\node [style=lZWdimension] (16)  at (0.476, -0.676) {\!$1$};
		\node [style=white dot] (0)  at (-0.474, -0.826) {};
		\node [style=W-1-n, shape border rotate=0] (1)  at (-0.024, 0.074) {};
		\node [style=none] (2)  at (-0.024, 1.024) {};
		\node [style=ket] (3)  at (-0.024, 1.024) {$1$};
		\node [style=none] (4)  at (0.476, -0.526) {};
		\node [style=none] (13)  at (0.476, -1.024) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (1) to (0);
		\draw [in=90, out=-30, looseness=0.75] (1) to (4.center);
		\draw (2.center) to (1);
		\draw (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.0, 0.25) {};
		\node [style=none] (3) at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/ket-1-ket-k-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (25)  at (-0.624, -1.124) {$b$\!};
		\node [style=rZWdimension] (26)  at (0.624, -0.974) {$c~$};
		\node [style=rZWdimension] (28)  at (0.124, 1.074) {$a$\!};
		\node [style=none] (1)  at (0.624, -1.574) {};
		\node [style=white dot] (2)  at (0.624, -0.824) {};
		\node [style=none] (3)  at (0.424, -0.124) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (4)  at (0.124, 0.676) {};
		\node [style=none] (5)  at (0.124, 1.574) {};
		\node [style=ket] (6)  at (0.124, 1.574) {$k$};
		\node [style=none] (7)  at (-0.624, -1.074) {};
		\node [style=none] (27)  at (-0.624, -1.574) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend left=45, looseness=1.25] (4) to (2);
		\draw [bend right=45, looseness=1.25] (4) to (2);
		\draw [in=90, out=-135] (4) to (7.center);
		\draw (5.center) to (4);
		\draw (27.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/ket-1-ket-k-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (29)  at (-0.25, 1.424) {$a$\!};
		\node [style=rZWdimension] (30)  at (0.5, -0.224) {$c~~$.};
		\node [style=rZWdimension] (31)  at (-0.75, -1.576) {$b$\!};
		\node [style=rZWdimension] (32)  at (-0.75, 0.474) {$1~$};
		\node [style=none] (8)  at (-0.75, -1.924) {};
		\node [style=W-1-n, shape border rotate=0] (9)  at (-0.25, 1.024) {};
		\node [style=none] (10)  at (-0.25, 1.924) {};
		\node [style=ket] (11)  at (-0.25, 1.924) {$1$};
		\node [style=none] (12)  at (0.75, -1.924) {};
		\node [style=white dot] (13)  at (-0.75, 0.376) {};
		\node [style=none] (14)  at (-0.75, -0.424) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (15)  at (-0.75, -1.124) {};
		\node [style=white phase dot] (16)  at (0.6, -0.224) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (9) to (12.center);
		\draw (10.center) to (9);
		\draw [in=-150, out=75, looseness=0.75] (13) to (9);
		\draw [bend right=45, looseness=1.25] (15) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (13);
		\draw (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZW/phase-W-bialgebra-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (27) at (0, 0.374) {$a$~~.};
		\node [style=W-1-n] (0) at (0, -0.374) {};
		\node [style=none] (1) at (0, 0.374) {};
		\node [style=none] (3) at (0.5, -0.974) {};
		\node [style=none] (4) at (0, -1.099) {$\underset{m}{...}$};
		\node [style=white phase dot] (5) at (0, 0.374) {$r$};
		\node [style=none] (7) at (0, 1.126) {};
		\node [style=none] (30) at (0.5, -1.376) {};
		\node [style=W-1-n] (31) at (0, -0.374) {};
		\node [style=none] (32) at (-0.5, -0.974) {};
		\node [style=none] (33) at (-0.5, -1.376) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (0) to (3.center);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (30.center) to node [right, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {$b_m$\!} (3.center);
		\draw [in=90, out=-150] (31) to (32.center);
		\draw (33.center) to node [left, rotate=-90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b_1$\!} (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/phase-W-bialgebra-annot-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (28) at (-0.5, -0.474) {$b_1$~~};
		\node [style=lZWdimension] (29) at (0.5, -0.474) {~~$b_m$};
		\node [style=W-1-n] (12) at (0, 0.374) {};
		\node [style=none] (13) at (0, 1.376) {};
		\node [style=white phase dot] (14) at (-0.5, -0.374) {$r$};
		\node [style=white phase dot] (15) at (0.5, -0.374) {$r$};
		\node [style=none] (16) at (-0.5, -1.126) {};
		\node [style=none] (17) at (0.5, -1.126) {};
		\node [style=none] (18) at (0, -1.024) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to node [right, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt] {\!$a$} (12);
		\draw [in=-135, out=90] (14) to (12);
		\draw [in=-45, out=90] (15) to (12);
		\draw (15) to (17.center);
		\draw (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZW/sum-annot-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lZWdimension] (13)  at (0.5, 0.9) {.~~$a$};
		\node [style=rZWdimension] (14)  at (-0.5, 0.9) {$a$~~.};
		\node [style=rZWdimension] (15)  at (-0.0, -0.55) {$a$\!};
		\node [style=W-1-n, shape border rotate=180] (0)  at (-0.0, 0.05) {};
		\node [style=none] (1)  at (-0.0, -0.9) {};
		\node [style=white phase dot] (2)  at (-0.5, 0.9) {$r$};
		\node [style=white phase dot] (3)  at (0.5, 0.9) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (3);
		\draw (1.center) to (0);
		\draw [in=135, out=-90] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/ZX/X-spider-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 0.75) {};
		\node [style=gn] (1) at (-2.75, 1.5) {};
		\node [style=gn] (2) at (-1.75, 1.5) {};
		\node [style=ZXdimension] (3) at (-2.75, 0.25) {$ab$};
		\node [style=none] (7) at (-2.75, 2.25) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=rn] (12) at (2, 0) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=ZXdimension] (17) at (1.25, 0.75) {$a$};
		\node [style=ZXdimension] (18) at (2.75, 0.75) {$a$};
		\node [style=ZXdimension] (19) at (2.25, -0.5) {$a$};
		\node [style=ZXdimension] (21) at (-3, 2) {$a$};
		\node [style=ZXdimension] (22) at (-1.5, 2) {$a$};
		\node [style=none] (24) at (0, 0) {$=$\strut};
		\node [style=gn] (32) at (-2.75, -1.375) {};
		\node [style=ZXdimension] (36) at (-3.075, -1) {$b$};
		\node [style=ZXdimension] (37) at (-1.5, -1.25) {$a$};
		\node [style=none] (39) at (-1.75, -1.625) {};
		\node [style={sd_split}] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.625) {};
		\node [style=none] (42) at (-1.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (8.center) to (2);
		\draw (7.center) to (1);
		\draw [in=45, out=-90, looseness=0.75] (14.center) to (12);
		\draw [in=135, out=-90, looseness=0.75] (13.center) to (12);
		\draw (15.center) to (12);
		\draw (40) to (0);
		\draw (41.center) to (32);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/Z-OCM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-4.5, 0.875) {$\ldots$};
		\node [style=gn] (18) at (-4.5, 0.25) {};
		\node [style=none] (19) at (-5.125, 1) {};
		\node [style=none] (20) at (-3.875, 1) {};
		\node [style=none] (21) at (-3.875, 1.125) {};
		\node [style=none] (22) at (-5.125, 1.125) {};
		\node [style=none] (23) at (-4.5, -0.375) {$\ldots$};
		\node [style=none] (24) at (-5.125, -0.5) {};
		\node [style=none] (25) at (-3.875, -0.5) {};
		\node [style=none] (26) at (-3.875, -0.75) {};
		\node [style=none] (27) at (-5.125, -0.75) {};
		\node [style=ZXdimension] (28) at (-3.125, -0.5) {$a$};
		\node [style=ZXdimension] (29) at (-1.375, -0.5) {$a$};
		\node [style=ZXdimension] (30) at (-3.625, -0.5) {$a$};
		\node [style=ZXdimension] (31) at (-5.375, -0.5) {$a$};
		\node [style=none] (32) at (-1.625, 1.125) {};
		\node [style=none] (33) at (-2.875, 1.125) {};
		\node [style=none] (34) at (-1.625, -0.75) {};
		\node [style=none] (35) at (-2.875, -0.75) {};
		\node [style=none] (36) at (-2.25, 0.25) {$\ldots$};
		\node [style=none] (37) at (-5.25, -0.75) {};
		\node [style=none] (38) at (-5.25, -1.5) {};
		\node [style=none] (39) at (-1.25, -1.5) {};
		\node [style=none] (40) at (-1.25, -0.75) {};
		\node [style=none] (41) at (-3.375, -1.125) {$\sigma$};
		\node [style=none] (42) at (-3.875, -1.5) {};
		\node [style=none] (43) at (-5.125, -1.5) {};
		\node [style=none] (44) at (-1.625, -1.5) {};
		\node [style=none] (45) at (-2.875, -1.5) {};
		\node [style=none] (46) at (-3.875, -2) {};
		\node [style=none] (47) at (-5.125, -2) {};
		\node [style=none] (48) at (-1.625, -2) {};
		\node [style=none] (49) at (-2.875, -2) {};
		\node [style=none] (50) at (-4.5, -1.75) {$\ldots$};
		\node [style=ZXdimension] (51) at (-3.125, -1.75) {$a$};
		\node [style=ZXdimension] (52) at (-1.375, -1.75) {$a$};
		\node [style=ZXdimension] (53) at (-3.625, -1.75) {$a$};
		\node [style=ZXdimension] (54) at (-5.375, -1.75) {$a$};
		\node [style=none] (61) at (1.875, -0.75) {$\ldots$};
		\node [style=none] (62) at (1.25, -0.5) {};
		\node [style=none] (63) at (2.5, -0.5) {};
		\node [style=none] (64) at (2.5, -1) {};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=ZXdimension] (66) at (3.25, -0.75) {$a$};
		\node [style=ZXdimension] (67) at (5, -0.75) {$a$};
		\node [style=ZXdimension] (68) at (2.75, -0.75) {$a$};
		\node [style=ZXdimension] (69) at (1, -0.75) {$a$};
		\node [style=none] (72) at (4.75, -1) {};
		\node [style=none] (73) at (3.5, -1) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=none] (77) at (-2.25, -1.75) {$\ldots$};
		\node [style=gn] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4.125, -0.75) {$\ldots$};
		\node [style=none] (80) at (4.75, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (18) to (19.center);
		\draw [in=-90, out=30, looseness=0.75] (18) to (20.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw [in=90, out=-150, looseness=0.75] (18) to (24.center);
		\draw [in=90, out=-30, looseness=0.75] (18) to (25.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw [bend right=90, looseness=0.75] (33.center) to (22.center);
		\draw [bend left=90, looseness=0.75] (21.center) to (32.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (46.center) to (42.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (44.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (80.center);
		\draw [in=90, out=-60, looseness=0.75] (78) to (81.center);
		\draw [in=90, out=-165, looseness=0.75] (78) to (62.center);
		\draw [in=90, out=-120, looseness=0.75] (78) to (63.center);
		\draw (81.center) to (73.center);
		\draw (80.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/Z-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (-4.875, 0.5) {$\overrightarrow r$};
		\node [style=none] (2) at (-5.5, 1.5) {};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=none] (4) at (-5.5, -1.25) {};
		\node [style=none] (5) at (-4.25, -1.25) {};
		\node [style=gbox] (6) at (-2.125, -0.5) {$\overrightarrow s$};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=gbox] (11) at (3.875, 0) {$\overrightarrow{r s '}$};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.5, -1.25) {};
		\node [style=none] (15) at (5.75, -1.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (5.75, 1.25) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-5.5, -1.5) {};
		\node [style=none] (23) at (-4.25, -1.5) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (4.5, -1.75) {};
		\node [style=none] (27) at (5.75, -1.75) {};
		\node [style=none] (28) at (5.75, 1.5) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (3, 1.75) {};
		\node [style=none] (31) at (1.75, 1.75) {};
		\node [style=none] (32) at (-4.875, -1.375) {$\ldots$};
		\node [style=none] (33) at (-2.125, -1.875) {$\ldots$};
		\node [style=none] (34) at (2.375, -1.375) {$\ldots$};
		\node [style=none] (35) at (2.375, 1.625) {$\ldots$};
		\node [style=none] (36) at (5.125, -1.625) {$\ldots$};
		\node [style=none] (37) at (5.125, 1.375) {$\ldots$};
		\node [style=none] (39) at (-2.125, 1.375) {$\ldots$};
		\node [style=none] (40) at (-3.5, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=ZXdimension] (71) at (-5.875, 1.75) {$a_1$};
		\node [style=ZXdimension] (72) at (-3.875, 1.75) {$a_i$};
		\node [style=ZXdimension] (73) at (-3.075, 1.25) {$b_1$};
		\node [style=ZXdimension] (74) at (-1.125, 1.175) {$b_k$};
		\node [style=ZXdimension] (76) at (-3.925, -1.25) {$a_j$};
		\node [style=ZXdimension] (77) at (-3.275, -1.75) {$b_{k \plus 1}$};
		\node [style=ZXdimension] (78) at (-1.125, -1.725) {$b_\ell$};
		\node [style=none] (79) at (-5.5, 2) {};
		\node [style=none] (80) at (-4.25, 2) {};
		\node [style=none] (81) at (-4.875, 1.875) {$\ldots$};
		\node [style=none] (82) at (-2.75, -2) {};
		\node [style=none] (83) at (-1.5, -2) {};
		\node [style=ZXdimension] (84) at (-3.5, 0.625) {$c_1$};
		\node [style=ZXdimension] (85) at (-3.5, -0.625) {$c_p$};
		\node [style=ZXdimension] (86) at (1.375, 1.75) {$a_1$};
		\node [style=ZXdimension] (87) at (3.375, 1.75) {$a_i$};
		\node [style=ZXdimension] (88) at (4.175, 1.25) {$b_1$};
		\node [style=ZXdimension] (89) at (6.125, 1.175) {$b_k$};
		\node [style=ZXdimension] (90) at (1.25, -1.175) {$a_{i \plus 1}$};
		\node [style=ZXdimension] (91) at (3.325, -1.25) {$a_j$};
		\node [style=ZXdimension] (92) at (3.975, -1.75) {$b_{k \plus 1}$};
		\node [style=ZXdimension] (93) at (6.125, -1.725) {$b_\ell$};
		\node [style=ZXdimension] (102) at (-6, -1.25) {$a_{i \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (1) to (4.center);
		\draw [in=90, out=-60] (1) to (5.center);
		\draw [in=-90, out=135] (1) to (2.center);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-45] (6) to (10.center);
		\draw [in=-90, out=120] (6) to (7.center);
		\draw [in=-90, out=60] (6) to (8.center);
		\draw [in=90, out=-120] (11) to (13.center);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12.center);
		\draw [in=90, out=-60] (11) to (14.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (11) to (16.center);
		\draw [in=-90, out=120] (11) to (17.center);
		\draw [in=-90, out=60] (11) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (11) to (19.center);
		\draw (20.center) to (7.center);
		\draw (21.center) to (8.center);
		\draw (5.center) to (23.center);
		\draw (4.center) to (22.center);
		\draw [in=180, out=-45] (1) to (6);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (17.center);
		\draw (31.center) to (16.center);
		\draw [in=135, out=0] (1) to (6);
		\draw (79.center) to (2.center);
		\draw (80.center) to (3.center);
		\draw (82.center) to (9.center);
		\draw (10.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=rn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=gn] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=gn] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (0, 0) {$=$\strut};
		\node [style=gn] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=rn] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=ZXdimension] (15) at (-3.25, 1.25) {$a$};
		\node [style=ZXdimension] (16) at (1, 1.25) {$a$};
		\node [style=ZXdimension] (18) at (2.5, 1.25) {$a$};
		\node [style=ZXdimension] (19) at (-1.25, 1.25) {$a$};
		\node [style=ZXdimension] (20) at (-3.25, -1.25) {$a$};
		\node [style=ZXdimension] (21) at (-1.25, -1.25) {$a$};
		\node [style=ZXdimension] (22) at (1, -1.25) {$a$};
		\node [style=ZXdimension] (23) at (2.5, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23] (4) to (8.center);
		\draw [style=none, bend right=23] (4) to (12.center);
		\draw [bend right=23] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.875) {$\ldots$};
		\node [style=none] (7) at (5.25, -2) {};
		\node [style=gbox] (8) at (1.875, -0.75) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (3.25, -2) {};
		\node [style=hbox] (16) at (3.25, -1.125) {$H$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -0.875) {$\ldots$};
		\node [style={gn_phase}] (22) at (4.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (3.25, 1.125) {$H^\dagger$};
		\node [style=none] (24) at (5.25, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=hbox] (26) at (5.25, 1.125) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$=$\strut};
		\node [style=hbox] (28) at (5.25, -1.125) {$H$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=wire label] (48) at (-2, 1.25) {$n$};
		\node [style=wire label] (49) at (-2, -1.25) {$m$};
		\node [style=none] (50) at (4.25, 1.625) {$\ldots$};
		\node [style=none] (51) at (4.25, -1.5) {$\ldots$};
		\node [style=wire label] (52) at (4.25, 2) {$n$};
		\node [style=wire label] (53) at (4.25, -1.875) {$m$};
		\node [style={rn_phase}] (54) at (1.875, 0.75) {$K_{\minu 1}$};
		\node [style=ZXdimension] (55) at (1.5, 0) {$2$};
		\node [style=ZXdimension] (56) at (-3.25, 1.25) {$a$};
		\node [style=ZXdimension] (57) at (-0.75, 1.25) {$a$};
		\node [style=ZXdimension] (58) at (-3.25, -1.25) {$a$};
		\node [style=ZXdimension] (59) at (-0.75, -1.25) {$a$};
		\node [style=ZXdimension] (60) at (3, 1.75) {$a$};
		\node [style=ZXdimension] (61) at (5.5, 1.75) {$a$};
		\node [style=ZXdimension] (62) at (3, -1.75) {$a$};
		\node [style=ZXdimension] (63) at (5.5, -1.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
		\draw (54) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (6) at (-2.5, 0.75) {$K_{\minu j}$};
		\node [style={rn_phase}] (7) at (1.5, -0.25) {$K_{\minu j}$};
		\node [style={rn_phase}] (8) at (4.5, -0.25) {$K_{\minu j}$};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style={rn_phase}] (16) at (3, 0.75) {$K_{\minu j}$};
		\node [style=gbox] (17) at (3, -0.75) {$\overrightarrow{1_N}$};
		\node [style=ZXdimension] (24) at (-2.25, 0) {$a$};
		\node [style=ZXdimension] (25) at (3.25, 0) {$a$};
		\node [style=ZXdimension] (26) at (-3.75, -1.25) {$b$};
		\node [style=ZXdimension] (27) at (1.25, -1.25) {$b$};
		\node [style=ZXdimension] (28) at (-1.25, -1.25) {$c$};
		\node [style=ZXdimension] (29) at (4.75, -1.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (1) to (5.center);
		\draw [in=90, out=0] (1) to (3.center);
		\draw (6) to (1);
		\draw (13.center) to (7);
		\draw (12.center) to (8);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=hbox] (14) at (1.5, -1.125) {$D$};
		\node [style=ZXdimension] (24) at (1.25, -1.625) {$a$};
		\node [style=none] (25) at (1.5, -1.875) {};
		\node [style=none] (26) at (3.5, -1.875) {};
		\node [style=ZXdimension] (27) at (3.75, -1.625) {$a$};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=ZXdimension] (29) at (1.25, -0.5) {$a$};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=ZXdimension] (31) at (3.75, -0.5) {$a$};
		\node [style=hbox] (33) at (3.5, -1.125) {$D$};
		\node [style=none] (35) at (2.5, -0.375) {$\ldots$};
		\node [style=none] (36) at (1.5, 1.75) {};
		\node [style=gbox] (37) at (2.5, 0.5) {$\overleftarrow{r}$};
		\node [style=ZXdimension] (38) at (1.25, 1.75) {$a$};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (3.5, 2) {};
		\node [style=none] (41) at (3.5, 1.75) {};
		\node [style=ZXdimension] (42) at (3.75, 1.75) {$a$};
		\node [style=none] (43) at (2.5, 1.75) {$\ldots$};
		\node [style=hbox] (44) at (-3.5, 1.25) {$D$};
		\node [style=ZXdimension] (45) at (-3.75, 1.75) {$a$};
		\node [style=none] (46) at (-3.5, 2) {};
		\node [style=none] (47) at (-1.5, 2) {};
		\node [style=ZXdimension] (48) at (-1.25, 1.75) {$a$};
		\node [style=none] (49) at (-3.5, 0.875) {};
		\node [style=ZXdimension] (50) at (-3.75, 0.625) {$a$};
		\node [style=none] (51) at (-1.5, 0.875) {};
		\node [style=ZXdimension] (52) at (-1.25, 0.625) {$a$};
		\node [style=hbox] (53) at (-1.5, 1.25) {$D$};
		\node [style=none] (54) at (-2.5, 0.5) {$\ldots$};
		\node [style=none] (55) at (-3.5, -1.625) {};
		\node [style=gbox] (56) at (-2.5, -0.375) {$\overrightarrow{r}$};
		\node [style=ZXdimension] (57) at (-3.75, -1.625) {$a$};
		\node [style=none] (58) at (-3.5, -1.875) {};
		\node [style=none] (59) at (-1.5, -1.875) {};
		\node [style=none] (60) at (-1.5, -1.625) {};
		\node [style=ZXdimension] (61) at (-1.25, -1.625) {$a$};
		\node [style=none] (62) at (-2.5, -1.625) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (28.center);
		\draw (30.center) to (33);
		\draw (14) to (25.center);
		\draw (26.center) to (33);
		\draw [in=-225, out=-90, looseness=0.75] (36.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=45, out=-90, looseness=0.75] (41.center) to (37);
		\draw (40.center) to (41.center);
		\draw [in=225, out=90, looseness=0.75] (28.center) to (37);
		\draw [in=-45, out=90, looseness=0.75] (30.center) to (37);
		\draw (44) to (49.center);
		\draw (51.center) to (53);
		\draw (44) to (46.center);
		\draw (47.center) to (53);
		\draw [in=225, out=90, looseness=0.75] (55.center) to (56);
		\draw (58.center) to (55.center);
		\draw [in=-45, out=90, looseness=0.75] (60.center) to (56);
		\draw (59.center) to (60.center);
		\draw [in=-225, out=-90, looseness=0.75] (49.center) to (56);
		\draw [in=45, out=-90, looseness=0.75] (51.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/dimInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=gn] (2) at (1.75, 0.25) {};
		\node [style=gn] (3) at (3.25, 0.25) {};
		\node [style=rn] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (0, 0) {$=$\strut};
		\node [style=ZXdimension] (11) at (-3, -0.5) {$a \plus b \minu 1$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=gn] (17) at (-3, 0.75) {};
		\node [style=gn] (18) at (-1.5, 0.75) {};
		\node [style=rn] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=gn] (25) at (-2.25, -1.25) {};
		\node [style=ZXdimension] (26) at (-3, -1.75) {$a \plus b \plus k$};
		\node [style=ZXdimension] (27) at (1.5, 0.75) {$a$};
		\node [style=ZXdimension] (29) at (-3.25, 1.25) {$a$};
		\node [style=ZXdimension] (30) at (3.5, 0.75) {$b$};
		\node [style=ZXdimension] (31) at (-1.25, 1.25) {$b$};
		\node [style=ZXdimension] (32) at (1.5, -1) {$a \plus b \plus k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend right] (6) to (3);
		\draw [bend left] (6) to (2);
		\draw (7.center) to (6);
		\draw (15.center) to (17);
		\draw (16.center) to (18);
		\draw [bend right] (21) to (18);
		\draw [bend left] (21) to (17);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {$\cdot$};
		\node [style=none] (1) at (1.25, -0.5) {$\cdot$};
		\node [style={rn_phase}] (2) at (-1.25, 0.75) {$K_j$};
		\node [style=none] (3) at (2.25, 1) {$\cdot$};
		\node [style=none] (4) at (1.75, 1) {$\cdot$};
		\node [style=none] (5) at (3.25, 1) {$\cdot$};
		\node [style=none] (6) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 1) {$\cdot$};
		\node [style=none] (8) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (2.75, 1) {$\cdot$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (2.25, -1) {$\cdot$};
		\node [style=gn] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (3.25, 0) {$\cdot$};
		\node [style=none] (15) at (1.25, -1) {$\cdot$};
		\node [style=none] (16) at (1.25, 0) {$\cdot$};
		\node [style=none] (17) at (1.75, -1) {$\cdot$};
		\node [style=none] (18) at (2.75, -1) {$\cdot$};
		\node [style=ZXdimension] (19) at (-1.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.25) {};
		\node [style=dmat] (1) at (-1.75, 0) {$b$};
		\node [style=gn] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=ZXdimension] (5) at (-1.5, 1.75) {$a$};
		\node [style=ZXdimension] (6) at (-1.375, 0.75) {$ab$};
		\node [style=ZXdimension] (7) at (-1.5, -1.5) {$b$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=gbox] (12) at (1.75, -0.5) {$\overrightarrow 0$};
		\node [style=ZXdimension] (13) at (2, 1.75) {$a$};
		\node [style=ZXdimension] (14) at (2, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (2);
		\draw (10.center) to (9);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (1.25, 0) {$=$};
		\node [style=gn] (9) at (-2.5, 0) {};
		\node [style=ZXdimension] (10) at (-2.75, 0.75) {$a$};
		\node [style=ZXdimension] (11) at (-0.25, 0.75) {$a$};
		\node [style=ZXdimension] (12) at (2.25, 0.75) {$a$};
		\node [style=ZXdimension] (13) at (-2.75, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=hbox] (2) at (-2.5, -0.5) {$H$};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=hbox] (21) at (-2.5, 0.5) {$H$};
		\node [style=dmat] (22) at (2.5, 0) {$\minu 1$};
		\node [style=hbox] (23) at (0, 0) {$D$};
		\node [style=none] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (21);
		\draw (3.center) to (2);
		\draw (2) to (21);
		\draw (7.center) to (22);
		\draw (22) to (1.center);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/phaseAddQudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3, 1.25) {$\overrightarrow p$};
		\node [style=gbox] (1) at (-1.5, 1.25) {$\overrightarrow q$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=rn] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (0, 0) {$=$\strut};
		\node [style=gbox] (7) at (1.5, 0.75) {$\overrightarrow r$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=ZXdimension] (9) at (-2.75, -0.5) {$a$};
		\node [style=ZXdimension] (10) at (1.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [bend right] (4) to (3.center);
		\draw [bend left] (4) to (2.center);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/phaseCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3, 0.875) {$\overrightarrow p$};
		\node [style=gbox] (1) at (-1.5, 0.875) {$\overrightarrow p$};
		\node [style=none] (2) at (-3, 0.625) {};
		\node [style=none] (3) at (-1.5, 0.625) {};
		\node [style=rn] (6) at (-2.25, -0.375) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (0, 0.25) {$=$\strut};
		\node [style=gbox] (9) at (2.25, -0.875) {$\overrightarrow q$};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=gn] (16) at (1.5, 1.25) {};
		\node [style=gn] (17) at (3, 1.25) {};
		\node [style=rn] (20) at (2.25, 0.25) {};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=ZXdimension] (26) at (-2.75, -0.625) {$a$};
		\node [style=ZXdimension] (27) at (2, -1.75) {$d$};
		\node [style=ZXdimension] (28) at (1.75, 0) {$a$};
		\node [style=ZXdimension] (29) at (-3.25, 1.75) {$b$};
		\node [style=ZXdimension] (30) at (1.25, 1.75) {$b$};
		\node [style=ZXdimension] (31) at (-1.25, 1.75) {$c$};
		\node [style=ZXdimension] (32) at (3.25, 1.75) {$c$};
		\node [style=gn] (33) at (-2.25, -1.125) {};
		\node [style=ZXdimension] (34) at (-2.5, -1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [bend right] (6) to (3.center);
		\draw [bend left] (6) to (2.center);
		\draw (7.center) to (6);
		\draw (10.center) to (9);
		\draw (15.center) to (1);
		\draw (14.center) to (0);
		\draw [bend right] (20) to (17);
		\draw [bend left] (20) to (16);
		\draw (23.center) to (16);
		\draw (24.center) to (17);
		\draw (9) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/piCommute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.75) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=gbox] (3) at (-2.25, -0.5) {$\overrightarrow{r}$};
		\node [style={rn_phase}] (4) at (-2.25, 1) {$K_j$};
		\node [style={rn_phase}] (5) at (1.5, -1.125) {$K_j$};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=ZXdimension] (9) at (-2.5, 1.75) {$a$};
		\node [style=ZXdimension] (10) at (2.25, 1.75) {$a$};
		\node [style=ZXdimension] (12) at (-3.5, -1.75) {$a$};
		\node [style=ZXdimension] (14) at (-2.5, 0.25) {$a$};
		\node [style=none] (15) at (-3.25, -2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (17) at (-1.25, -1.75) {};
		\node [style=ZXdimension] (18) at (-1, -1.75) {$a$};
		\node [style=ZXdimension] (20) at (1.25, -1.75) {$a$};
		\node [style=none] (21) at (1.5, -2) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=ZXdimension] (24) at (3.75, -1.75) {$a$};
		\node [style=none] (25) at (1.5, -0.375) {};
		\node [style=ZXdimension] (27) at (1.25, -0.375) {$a$};
		\node [style=none] (30) at (3.5, -0.375) {};
		\node [style=ZXdimension] (31) at (3.75, -0.375) {$a$};
		\node [style=gbox] (32) at (2.5, 0.875) {$\hat{k}(\overleftarrow{r})$};
		\node [style={rn_phase}] (33) at (3.5, -1.125) {$K_j$};
		\node [style=none] (34) at (-2.25, -1.75) {$\ldots$};
		\node [style=none] (35) at (2.5, -0.25) {$\ldots$};
		\node [style=gbox] (36) at (4.25, 0.5) {$\overrightarrow{r}$};
		\node [style={rn_phase}] (37) at (4.25, 2) {$K_j$};
		\node [style=ZXdimension] (38) at (4, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (2.center);
		\draw [in=225, out=90, looseness=0.75] (0.center) to (3);
		\draw (15.center) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (3);
		\draw (16.center) to (17.center);
		\draw [in=225, out=90, looseness=0.75] (25.center) to (32);
		\draw [in=-45, out=90, looseness=0.75] (30.center) to (32);
		\draw (32) to (8.center);
		\draw (5) to (25.center);
		\draw (30.center) to (33);
		\draw (5) to (21.center);
		\draw (22.center) to (33);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/ugly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.5, 2.75) {};
		\node [style=gbox] (1) at (-8.25, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (-6.75, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (4) at (-6.75, 0.625) {};
		\node [style=ZXdimension] (5) at (-9, 0.5) {$\ell_{1,1} \plus 1$};
		\node [style=gbox] (7) at (-7.5, 4) {$\sNf$};
		\node [style=none] (8) at (-7.5, 5.125) {};
		\node [style=ZXdimension] (9) at (-8, 4.875) {$a_1 \plus 1$};
		\node [style=ZXdimension] (10) at (-8.25, 3) {$A_1 \plus 1$};
		\node [style=none] (11) at (-5.5, 2.9) {$\ldots$};
		\node [style=rn] (13) at (-3.5, 2.75) {};
		\node [style=gbox] (14) at (-4.25, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (15) at (-2.75, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (16) at (-4.25, 0.375) {};
		\node [style=gbox] (20) at (-3.5, 4) {$\sNf$};
		\node [style=none] (21) at (-3.5, 5.125) {};
		\node [style=none] (24) at (-5.5, -2.6) {$\ldots$};
		\node [style=none] (28) at (0, 0) {$=$\strut};
		\node [style=ZXdimension] (29) at (-2.875, 4.875) {$a_n \plus 1$};
		\node [style=ZXdimension] (30) at (-1.875, 0.5) {$\ell_{n,m} \plus 1$};
		\node [style=ZXdimension] (31) at (-2.75, 3) {$A_n \plus 1$};
		\node [style=ZXdimension] (32) at (-5.875, 0.75) {$\ell_{1,m} \plus 1$};
		\node [style=ZXdimension] (33) at (-5.25, 0.25) {$\ell_{n,1} \plus 1$};
		\node [style=rn] (34) at (-7.5, -2.75) {};
		\node [style=gbox] (35) at (-8.25, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (36) at (-6.75, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (38) at (-6.75, -1.125) {};
		\node [style=gbox] (40) at (-7.5, -4) {$\sNf$};
		\node [style=none] (41) at (-7.5, -5.125) {};
		\node [style=ZXdimension] (42) at (-8, -4.875) {$b_1 \plus 1$};
		\node [style=ZXdimension] (43) at (-8.25, -3) {$B_1 \plus 1$};
		\node [style=none] (44) at (-7.5, -0.15) {$\ldots$};
		\node [style=rn] (46) at (-3.5, -2.75) {};
		\node [style=gbox] (47) at (-4.25, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (48) at (-2.75, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (49) at (-4.25, -1.125) {};
		\node [style=gbox] (51) at (-3.5, -4) {$\sNf$};
		\node [style=none] (52) at (-3.5, -5.125) {};
		\node [style=none] (53) at (-3.5, -0.4) {$\ldots$};
		\node [style=ZXdimension] (55) at (-2.875, -4.875) {$b_m \plus 1$};
		\node [style=ZXdimension] (57) at (-2.75, -3) {$B_n \plus 1$};
		\node [style=rn] (58) at (2.75, -2.375) {};
		\node [style=gbox] (59) at (1.75, -3.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (60) at (3.75, -3.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (61) at (1.75, -5) {};
		\node [style=none] (62) at (3.75, -5) {};
		\node [style=ZXdimension] (63) at (1.125, -4.625) {$b_1 \plus 1$};
		\node [style=ZXdimension] (64) at (4.375, -4.625) {$b_m \plus 1$};
		\node [style=gbox] (65) at (2.75, -1.125) {$\sNf$};
		\node [style=ZXdimension] (67) at (2.25, 0) {$c \plus 1$};
		\node [style=ZXdimension] (68) at (2, -2.125) {$B \plus 1$};
		\node [style=none] (69) at (2.75, -4.725) {$\ldots$};
		\node [style=rn] (71) at (2.75, 2.375) {};
		\node [style=gbox] (72) at (1.75, 3.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (73) at (3.75, 3.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (74) at (1.75, 5) {};
		\node [style=none] (75) at (3.75, 5) {};
		\node [style=ZXdimension] (76) at (1.125, 4.625) {$a_1 \plus 1$};
		\node [style=ZXdimension] (77) at (4.375, 4.625) {$a_n \plus 1$};
		\node [style=gbox] (78) at (2.75, 1.125) {$\sNf$};
		\node [style=ZXdimension] (81) at (2, 2.125) {$A \plus 1$};
		\node [style=none] (82) at (2.75, 4.725) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (4.center) to (2);
		\draw (7) to (0);
		\draw (8.center) to (7);
		\draw [in=-150, out=90, looseness=0.75] (14) to (13);
		\draw [in=90, out=-30, looseness=0.75] (13) to (15);
		\draw (14) to (16.center);
		\draw (20) to (13);
		\draw (21.center) to (20);
		\draw [in=150, out=-90, looseness=0.75] (35) to (34);
		\draw [in=-90, out=30, looseness=0.75] (34) to (36);
		\draw (38.center) to (36);
		\draw (40) to (34);
		\draw (41.center) to (40);
		\draw [in=150, out=-90, looseness=0.75] (47) to (46);
		\draw [in=-90, out=30, looseness=0.75] (46) to (48);
		\draw (47) to (49.center);
		\draw (51) to (46);
		\draw (52.center) to (51);
		\draw (1) to (35);
		\draw (15) to (48);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (4.center) to (49.center);
		\draw [in=-150, out=90, looseness=0.75] (59) to (58);
		\draw [in=90, out=-30, looseness=0.75] (58) to (60);
		\draw (62.center) to (60);
		\draw (59) to (61.center);
		\draw (65) to (58);
		\draw [in=150, out=-90, looseness=0.75] (72) to (71);
		\draw [in=-90, out=30, looseness=0.75] (71) to (73);
		\draw (75.center) to (73);
		\draw (72) to (74.center);
		\draw (78) to (71);
		\draw (78) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/ZX/zState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.5, 0.5) {$\overrightarrow{r}$};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=ZXdimension] (2) at (-1.75, -0.375) {$a$};
		\node [style=none] (3) at (0, 0) {$=$\strut};
		\node [style=none] (4) at (3.25, -2.625) {};
		\node [style=ZXdimension] (5) at (3, -2.25) {$a$};
		\node [style=none] (10) at (3.875, -0.025) {$\ldots$};
		\node [style={rn_phase}] (11) at (3.25, 2.5) {$K_{\minu 1}$};
		\node [style=gbox] (12) at (4.875, 1.25) {$\underline{r_{a \minu 1}}$};
		\node [style=gbox] (13) at (1.5, 1.25) {$\underline{r_0}$};
		\node [style=gbox] (14) at (2.75, 1.25) {$\underline{r_1}$};
		\node [style=rn] (15) at (3.25, -1.625) {};
		\node [style=ZXdimension] (16) at (2.25, 2.5) {$a \plus 1$};
		\node [style=dmat] (17) at (2.75, -0.125) {$1$};
		\node [style=dmat] (18) at (4.875, -0.125) {$a \minu 1$};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (4.875, -1) {};
		\node [style=dmat] (21) at (1.5, -0.125) {$0$};
		\node [style=none] (22) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (14) to (17);
		\draw (12) to (18);
		\draw [in=15, out=-90, looseness=0.50] (20.center) to (15);
		\draw [in=-90, out=135, looseness=0.50] (15) to (19.center);
		\draw (20.center) to (18);
		\draw (19.center) to (17);
		\draw (21) to (13);
		\draw (22.center) to (21);
		\draw [in=165, out=-90, looseness=0.50] (22.center) to (15);
		\draw (4.center) to (15);
		\draw [in=-150, out=90, looseness=0.50] (13) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (12);
		\draw [in=-135, out=90, looseness=0.75] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/X-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.875) {$\ldots$};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.125, 1) {};
		\node [style=none] (3) at (0.125, 1) {};
		\node [style=none] (4) at (0.125, 1.375) {};
		\node [style=none] (5) at (-1.125, 1.375) {};
		\node [style=wire label] (6) at (-0.5, 1.25) {$n$};
		\node [style=ZXdimension] (7) at (-1.375, 1.125) {$a$};
		\node [style=ZXdimension] (8) at (0.375, 1.125) {$a$};
		\node [style=none] (16) at (0, -1.75) {};
		\node [style=rn] (18) at (0, -0.75) {};
		\node [style=none] (19) at (1.125, 1) {};
		\node [style=none] (20) at (1.125, 1.375) {};
		\node [style=ZXdimension] (21) at (1.375, 1.125) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (18) to (19.center);
		\draw (20.center) to (19.center);
		\draw (18) to (16.center);
		\draw [bend right=15] (1) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/X-spider-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\ldots$};
		\node [style=rn] (1) at (0, 0.375) {};
		\node [style=none] (2) at (-0.625, 1.125) {};
		\node [style=none] (3) at (0.625, 1.125) {};
		\node [style=none] (4) at (0.625, 1.5) {};
		\node [style=none] (5) at (-0.625, 1.5) {};
		\node [style=wire label] (6) at (0, 1.375) {$n$};
		\node [style=ZXdimension] (13) at (-0.875, 1.25) {$a$};
		\node [style=ZXdimension] (14) at (0.875, 1.25) {$a$};
		\node [style=rn] (17) at (0, -0.375) {};
		\node [style=none] (18) at (0, -1) {$\ldots$};
		\node [style=none] (19) at (-0.625, -1.125) {};
		\node [style=none] (20) at (0.625, -1.125) {};
		\node [style=none] (21) at (0.625, -1.5) {};
		\node [style=none] (22) at (-0.625, -1.5) {};
		\node [style=wire label] (23) at (0, -1.375) {$m$};
		\node [style=ZXdimension] (24) at (0.875, -1.25) {$a$};
		\node [style=ZXdimension] (25) at (-0.875, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw [in=90, out=-150, looseness=0.75] (17) to (19.center);
		\draw [in=90, out=-30, looseness=0.75] (17) to (20.center);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (0, 1.125) {$\ldots$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0, -1.125) {$\ldots$};
		\node [style=rn] (8) at (0, 0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=ZXdimension] (11) at (-1.25, -1.5) {$a$};
		\node [style=ZXdimension] (12) at (1.25, -1.5) {$a$};
		\node [style=ZXdimension] (13) at (1.25, 1.5) {$a$};
		\node [style=ZXdimension] (14) at (-1.25, 1.5) {$a$};
		\node [style=wire label] (15) at (0, 1.5) {$n$};
		\node [style=wire label] (16) at (0, -1.5) {$m$};
		\node [style={rn_phase}] (17) at (1.875, 2.25) {$K_j$};
		\node [style=none] (38) at (1.75, -2.25) {};
		\node [style=none] (39) at (1.875, 1.25) {};
		\node [style=ZXdimension] (40) at (2.125, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (8) to (5.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (8) to (3.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (8) to (0.center);
		\draw (17) to (39.center);
		\draw [in=15, out=-90, looseness=0.50] (39.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/Z-spider-x-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2.5, 1) {$\cdots$};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=gbox] (9) at (-3, 0) {$x$};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1) {$\cdots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (3.5, 1) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=gbox] (18) at (3, 0) {$(0,\, \ldots,\, 0, x)$};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (6.center) to (9);
		\draw [style=none, bend left=15] (10.center) to (9);
		\draw [style=none, bend left=15] (9) to (11.center);
		\draw [style=none, bend right=15] (13.center) to (9);
		\draw [style=none, bend right=15] (9) to (8.center);
		\draw [style=none, bend left=15] (9) to (7.center);
		\draw [style=none, bend left=15] (15.center) to (18);
		\draw [style=none, bend left=15] (19.center) to (18);
		\draw [style=none, bend left=15] (18) to (20.center);
		\draw [style=none, bend right=15] (22.center) to (18);
		\draw [style=none, bend right=15] (18) to (17.center);
		\draw [style=none, bend left=15] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/Z-spider-x-tilde-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-2.5, 1) {$\cdots$};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=gbox] (5) at (-3, 0) {$\underline x$};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2.5, -1) {$\cdots$};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (3.5, 1) {$\cdots$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (4.5, 1.5) {};
		\node [style=gbox] (14) at (3, 0) {$(x, 0,\, \ldots,\, 0)$};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (3.5, -1) {$\cdots$};
		\node [style=none] (18) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (5);
		\draw [style=none, bend left=15] (6.center) to (5);
		\draw [style=none, bend left=15] (5) to (7.center);
		\draw [style=none, bend right=15] (9.center) to (5);
		\draw [style=none, bend right=15] (5) to (4.center);
		\draw [style=none, bend left=15] (5) to (3.center);
		\draw [style=none, bend left=15] (11.center) to (14);
		\draw [style=none, bend left=15] (15.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (18.center) to (14);
		\draw [style=none, bend right=15] (14) to (13.center);
		\draw [style=none, bend left=15] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.125) {};
		\node [style=none] (1) at (0.5, 0.125) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=ZXdimension] (4) at (-0.75, -0.475) {$a$};
		\node [style=ZXdimension] (5) at (0.75, -0.475) {$a$};
		\node [style=gn] (6) at (0, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/circlegspiders1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style=ZXdimension] (19) at (-1.25, -1.5) {$a_{n \plus m}$};
		\node [style=ZXdimension] (20) at (-4.5, -1.5) {$a_{n \plus 1}$};
		\node [style=ZXdimension] (21) at (-1.575, 1.5) {$a_n$};
		\node [style=ZXdimension] (22) at (-4.275, 1.5) {$a_1$};
		\node [style=none] (23) at (-1.95, 1.25) {};
		\node [style=none] (24) at (-1.95, 1.75) {};
		\node [style=none] (25) at (-2.95, 1.25) {$\ldots$};
		\node [style=none] (26) at (-3.95, 1.25) {};
		\node [style=none] (27) at (-3.95, 1.75) {};
		\node [style=none] (28) at (-1.95, -1.25) {};
		\node [style=none] (29) at (-1.95, -1.75) {};
		\node [style=none] (30) at (-2.95, -1.25) {$\ldots$};
		\node [style={gn_phase}] (31) at (-2.95, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (32) at (-3.95, -1.25) {};
		\node [style=none] (33) at (-3.95, -1.75) {};
		\node [style=ZXdimension] (34) at (4.75, -1.5) {$a_{n \plus m}$};
		\node [style=ZXdimension] (35) at (1.5, -1.5) {$a_{n \plus 1}$};
		\node [style=ZXdimension] (36) at (4.425, 1.5) {$a_n$};
		\node [style=ZXdimension] (37) at (1.725, 1.5) {$a_1$};
		\node [style=none] (38) at (4.05, 1.25) {};
		\node [style=none] (39) at (4.05, 1.75) {};
		\node [style=none] (40) at (3.05, 1.25) {$\ldots$};
		\node [style=none] (41) at (2.05, 1.25) {};
		\node [style=none] (42) at (2.05, 1.75) {};
		\node [style=none] (43) at (4.05, -1.25) {};
		\node [style=none] (44) at (4.05, -1.75) {};
		\node [style=none] (45) at (3.05, -1.25) {$\ldots$};
		\node [style=gbox] (46) at (3.05, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (47) at (2.05, -1.25) {};
		\node [style=none] (48) at (2.05, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (31) to (32.center);
		\draw (33.center) to (32.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (31) to (28.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (31) to (26.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (31) to (23.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (46) to (47.center);
		\draw (48.center) to (47.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (46) to (43.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (46) to (41.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (46) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.125) {};
		\node [style=none] (1) at (0.5, -0.125) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=ZXdimension] (4) at (-0.75, 0.475) {$a$};
		\node [style=ZXdimension] (5) at (0.75, 0.475) {$a$};
		\node [style=gn] (6) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/dsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (10) at (0, 1.125) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=umat] (13) at (-0.5, -0.125) {$b$};
		\node [style=gn] (14) at (-0.5, -1) {};
		\node [style=gn] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0, 2.125) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=ZXdimension] (28) at (-0.375, 1.875) {$ab$};
		\node [style=ZXdimension] (29) at (-0.75, -1.5) {$a$};
		\node [style=ZXdimension] (30) at (0.75, -1.5) {$b$};
		\node [style=ZXdimension] (31) at (-0.8, 0.75) {$ab$};
		\node [style=ZXdimension] (32) at (0.8, 0.75) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (11.center) to (10);
		\draw [in=90, out=-30, looseness=0.75] (10) to (12.center);
		\draw (11.center) to (13);
		\draw (12.center) to (15);
		\draw (16.center) to (10);
		\draw (17.center) to (14);
		\draw (18.center) to (15);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/dualiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.5, 0) {$D$};
		\node [style=gn] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=rn] (7) at (2.75, 0.5) {};
		\node [style=ZXdimension] (8) at (-1.75, -0.75) {$a$};
		\node [style=ZXdimension] (9) at (-1.75, 0.75) {$a$};
		\node [style=ZXdimension] (10) at (1, 0.75) {$a$};
		\node [style=ZXdimension] (11) at (3.5, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (1) to (7);
		\draw [bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/empty-X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (1.375, 0.5) {$K_0$};
		\node [style=none] (1) at (1.375, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=rn] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/empty-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.375, 0.5) {$\overrightarrow 1$};
		\node [style=none] (1) at (1.375, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=gn] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/h-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (1.5, 0.75) {$H$};
		\node [style=hbox] (1) at (1.5, 0) {$H$};
		\node [style=hbox] (2) at (1.5, -0.75) {$H$};
		\node [style=hbox] (3) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=hbox] (1) at (-3.5, 0) {$H$};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (80) at (-2, 0) {$=$};
		\node [style={rn_phase}] (81) at (10.25, 4.75) {$K_{\minu 1}$};
		\node [style=rn] (82) at (10.25, 3.5) {};
		\node [style=gbox] (83) at (-0.375, 1.5) {$\underline 1$};
		\node [style=gbox] (84) at (1.125, 1.5) {$\underline 1$};
		\node [style=gbox] (85) at (3.625, 1.5) {$\underline 1$};
		\node [style=none] (86) at (2.5, 1.5) {$\cdots$};
		\node [style=none] (91) at (14.125, 1.5) {$\cdots$};
		\node [style=rn] (96) at (13.75, -3.25) {};
		\node [style=rn] (97) at (6.75, -3.25) {};
		\node [style=dmat] (98) at (1.5, 0.25) {$1$};
		\node [style=dmat] (99) at (4, -0.125) {$a \minu 1$};
		\node [style=none] (105) at (6.75, -4.25) {};
		\node [style=none] (106) at (13.75, -4.25) {};
		\node [style=none] (107) at (5.5, 1.5) {$\cdots$};
		\node [style=none] (128) at (15.625, -1) {};
		\node [style=none] (152) at (4, 0.75) {};
		\node [style=none] (153) at (1.5, 0.75) {};
		\node [style=none] (154) at (1.5, -1) {};
		\node [style=none] (155) at (4, -1) {};
		\node [style={rn_phase}] (156) at (23, 0.875) {$K_1$};
		\node [style=gbox] (157) at (23, -0.875) {$\frac{1}{\sqrt{a}}$};
		\node [style=wire label] (158) at (23.25, 0) {$2$};
		\node [style=wire label] (159) at (-3.25, -0.75) {$a$};
		\node [style=wire label] (160) at (-4.75, -0.75) {$a$};
		\node [style=wire label] (161) at (6.5, -4) {$a$};
		\node [style=wire label] (162) at (14, -4) {$a$};
		\node [style=wire label] (163) at (10.75, 4) {$a^2$};
		\node [style=dmat] (164) at (-0.75, 0.25) {$0$};
		\node [style=none] (165) at (-0.75, 0.75) {};
		\node [style=none] (166) at (-0.75, -1) {};
		\node [style=dmat] (167) at (0, 0.25) {$0$};
		\node [style=none] (168) at (0, 0.75) {};
		\node [style=none] (169) at (0, -1) {};
		\node [style=dmat] (170) at (0.75, 0.25) {$0$};
		\node [style=none] (171) at (0.75, 0.75) {};
		\node [style=none] (172) at (0.75, -1) {};
		\node [style=dmat] (173) at (3.25, 0.25) {$0$};
		\node [style=none] (174) at (3.25, 0.75) {};
		\node [style=none] (175) at (3.25, -1) {};
		\node [style=gbox] (188) at (7.125, 1.5) {$\underline 1$};
		\node [style=gbox] (189) at (8.625, 1.5) {$\underline{\omega^{r}}$};
		\node [style=gbox] (190) at (11.625, 1.5) {$\underline{\omega^{r(a \minu 1)}}$};
		\node [style=none] (191) at (10, 1.5) {$\cdots$};
		\node [style=dmat] (192) at (9, 0.25) {$1$};
		\node [style=dmat] (193) at (12, -0.125) {$a \minu 1$};
		\node [style=none] (194) at (12, 0.75) {};
		\node [style=none] (195) at (9, 0.75) {};
		\node [style=none] (196) at (9, -1) {};
		\node [style=none] (197) at (12, -1) {};
		\node [style=dmat] (198) at (6.75, 0.25) {$r$};
		\node [style=none] (199) at (6.75, 0.75) {};
		\node [style=none] (200) at (6.75, -1) {};
		\node [style=dmat] (201) at (7.5, 0.25) {$0$};
		\node [style=none] (202) at (7.5, 0.75) {};
		\node [style=none] (203) at (7.5, -1) {};
		\node [style=dmat] (204) at (8.25, 0.25) {$r$};
		\node [style=none] (205) at (8.25, 0.75) {};
		\node [style=none] (206) at (8.25, -1) {};
		\node [style=dmat] (207) at (11.25, 0.25) {$r$};
		\node [style=none] (208) at (11.25, 0.75) {};
		\node [style=none] (209) at (11.25, -1) {};
		\node [style=gbox] (210) at (16, 1.5) {$\underline 1$};
		\node [style=gbox] (211) at (17.5, 1.5) {$\underline{\omega^{a \minu 1}}$};
		\node [style=gbox] (212) at (20.875, 1.5) {$\underline{\omega^{(a \minu 1)^2}}$};
		\node [style=none] (213) at (19.125, 1.5) {$\cdots$};
		\node [style=dmat] (214) at (17.875, 0.25) {$1$};
		\node [style=dmat] (215) at (21.25, -0.125) {$a \minu 1$};
		\node [style=none] (216) at (21.25, 0.75) {};
		\node [style=none] (217) at (17.875, 0.75) {};
		\node [style=none] (218) at (17.875, -1) {};
		\node [style=none] (219) at (21.25, -1) {};
		\node [style=dmat] (220) at (15.625, -0.125) {$a \minu 1$};
		\node [style=none] (221) at (15.625, 0.75) {};
		\node [style=none] (222) at (15.625, -1) {};
		\node [style=dmat] (223) at (16.375, 0.25) {$0$};
		\node [style=none] (224) at (16.375, 0.75) {};
		\node [style=none] (225) at (16.375, -1) {};
		\node [style=dmat] (226) at (17.125, -0.125) {$a \minu 1$};
		\node [style=none] (227) at (17.125, 0.75) {};
		\node [style=none] (228) at (17.125, -1) {};
		\node [style=dmat] (229) at (20.5, -0.125) {$a \minu 1$};
		\node [style=none] (230) at (20.5, 0.75) {};
		\node [style=none] (231) at (20.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (81) to (82);
		\draw [in=90, out=-135, looseness=0.25] (82) to (83);
		\draw [in=-120, out=90, looseness=0.25] (84) to (82);
		\draw [in=-120, out=90, looseness=0.25] (85) to (82);
		\draw (96) to (106.center);
		\draw (97) to (105.center);
		\draw [in=300, out=90, looseness=0.75] (153.center) to (84);
		\draw [in=300, out=90, looseness=0.75] (152.center) to (85);
		\draw (152.center) to (99);
		\draw (153.center) to (98);
		\draw (154.center) to (98);
		\draw (99) to (155.center);
		\draw [in=150, out=-90, looseness=0.25] (154.center) to (96);
		\draw [in=135, out=-90, looseness=0.25] (155.center) to (96);
		\draw [in=45, out=-90, looseness=0.25] (128.center) to (97);
		\draw (156) to (157);
		\draw (165.center) to (164);
		\draw (166.center) to (164);
		\draw (168.center) to (167);
		\draw (169.center) to (167);
		\draw (171.center) to (170);
		\draw (172.center) to (170);
		\draw (174.center) to (173);
		\draw (175.center) to (173);
		\draw [in=90, out=-120, looseness=0.75] (83) to (165.center);
		\draw [in=90, out=-60, looseness=0.75] (83) to (168.center);
		\draw [in=90, out=-120, looseness=0.75] (84) to (171.center);
		\draw [in=90, out=-120, looseness=0.75] (85) to (174.center);
		\draw [in=300, out=90, looseness=0.75] (195.center) to (189);
		\draw [in=300, out=90, looseness=0.75] (194.center) to (190);
		\draw (194.center) to (193);
		\draw (195.center) to (192);
		\draw (196.center) to (192);
		\draw (193) to (197.center);
		\draw (199.center) to (198);
		\draw (200.center) to (198);
		\draw (202.center) to (201);
		\draw (203.center) to (201);
		\draw (205.center) to (204);
		\draw (206.center) to (204);
		\draw (208.center) to (207);
		\draw (209.center) to (207);
		\draw [in=90, out=-120, looseness=0.75] (188) to (199.center);
		\draw [in=90, out=-60, looseness=0.75] (188) to (202.center);
		\draw [in=90, out=-120, looseness=0.75] (189) to (205.center);
		\draw [in=90, out=-120, looseness=0.75] (190) to (208.center);
		\draw [in=90, out=-90, looseness=0.50] (82) to (189);
		\draw [in=90, out=-75, looseness=0.50] (82) to (190);
		\draw [in=90, out=-105, looseness=0.50] (82) to (188);
		\draw [in=300, out=90, looseness=0.75] (217.center) to (211);
		\draw [in=300, out=90, looseness=0.75] (216.center) to (212);
		\draw (216.center) to (215);
		\draw (217.center) to (214);
		\draw (218.center) to (214);
		\draw (215) to (219.center);
		\draw (221.center) to (220);
		\draw (222.center) to (220);
		\draw (224.center) to (223);
		\draw (225.center) to (223);
		\draw (227.center) to (226);
		\draw (228.center) to (226);
		\draw (230.center) to (229);
		\draw (231.center) to (229);
		\draw [in=90, out=-120, looseness=0.75] (210) to (221.center);
		\draw [in=90, out=-60, looseness=0.75] (210) to (224.center);
		\draw [in=90, out=-120, looseness=0.75] (211) to (227.center);
		\draw [in=90, out=-120, looseness=0.75] (212) to (230.center);
		\draw [in=90, out=-75, looseness=0.25] (82) to (210);
		\draw [in=-60, out=90, looseness=0.25] (211) to (82);
		\draw [in=90, out=-45, looseness=0.25] (82) to (212);
		\draw [in=30, out=-90, looseness=0.25] (228.center) to (97);
		\draw [in=15, out=-90, looseness=0.25] (231.center) to (97);
		\draw [in=30, out=-90, looseness=0.50] (218.center) to (96);
		\draw [in=15, out=-90, looseness=0.50] (219.center) to (96);
		\draw [in=165, out=-90, looseness=0.25] (166.center) to (97);
		\draw [in=150, out=-90, looseness=0.25] (172.center) to (97);
		\draw [in=135, out=-90, looseness=0.75] (175.center) to (97);
		\draw [in=165, out=-90, looseness=0.25] (169.center) to (96);
		\draw [in=90, out=-90, looseness=0.75] (200.center) to (97);
		\draw [in=75, out=-90, looseness=0.50] (206.center) to (97);
		\draw [in=60, out=-90, looseness=0.50] (209.center) to (97);
		\draw [in=120, out=-90, looseness=0.50] (203.center) to (96);
		\draw [in=105, out=-90, looseness=0.50] (196.center) to (96);
		\draw [in=90, out=-90, looseness=0.75] (197.center) to (96);
		\draw [in=45, out=-90, looseness=0.75] (225.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/mixed-Z-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZXdimension] (0) at (1.7, -2.25) {$a_{n \plus m}$};
		\node [style=ZXdimension] (1) at (-1.55, -2.25) {$a_{n \plus 1}$};
		\node [style=ZXdimension] (2) at (1.375, 2.25) {$a_n$};
		\node [style=ZXdimension] (3) at (-1.325, 2.25) {$a_1$};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (0, 1.25) {$\ldots$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=none] (11) at (0, -1.25) {$\ldots$};
		\node [style=gbox] (12) at (0, 0) {$\overrightarrow{r}$};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=gn] (15) at (1, 1.75) {};
		\node [style=gn] (16) at (-1, 1.75) {};
		\node [style=gn] (17) at (-1, -1.75) {};
		\node [style=gn] (18) at (1, -1.75) {};
		\node [style=ZXdimension] (19) at (-1.3, -1.25) {$a$};
		\node [style=ZXdimension] (20) at (1.2, -1.25) {$a$};
		\node [style=ZXdimension] (21) at (1.2, 1.25) {$a$};
		\node [style=ZXdimension] (22) at (-1.3, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (12) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (12) to (9.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (12) to (7.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (12) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/mod-d-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-0.5, 1.125) {};
		\node [style=none] (2) at (0.5, 1.125) {};
		\node [style=umat] (3) at (-0.5, 0.5) {$a$};
		\node [style=gn] (4) at (-0.5, -0.375) {};
		\node [style=gn] (5) at (0.5, -0.375) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=gn] (7) at (-0.5, -1.375) {};
		\node [style=ZXdimension] (9) at (0.5, 2.375) {$2a$};
		\node [style=ZXdimension] (10) at (0.9, 1.5) {$2a$};
		\node [style=ZXdimension] (11) at (-0.925, 1.5) {$2a$};
		\node [style=ZXdimension] (12) at (-0.825, -0.875) {$2$};
		\node [style=ZXdimension] (13) at (0.75, -0.875) {$a$};
		\node [style=none] (15) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2.center);
		\draw (1.center) to (3);
		\draw (2.center) to (5);
		\draw (6.center) to (0);
		\draw (7) to (4);
		\draw (4) to (3);
		\draw (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/mod-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, -0.125) {};
		\node [style=none] (8) at (0.5, -0.125) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=gn] (11) at (-0.5, -1.25) {};
		\node [style=ZXdimension] (13) at (-0.375, 0.875) {$2a$};
		\node [style=ZXdimension] (14) at (-0.75, -0.625) {$2$};
		\node [style=ZXdimension] (15) at (0.75, -0.625) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6);
		\draw (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/multiplier-t-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=dmat] (2) at (0, 0) {$m$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=ZXdimension] (7) at (1.25, 0.75) {$a$};
		\node [style=ZXdimension] (8) at (-1.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/multiplier-t-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=wire label] (3) at (0, -0.15) {$\ldots$};
		\node [style=wire label] (4) at (0, 0.125) {$m$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=ZXdimension] (7) at (-0.25, 1.25) {$a$};
		\node [style=ZXdimension] (8) at (-0.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (2) to (1);
		\draw [bend left=45] (1) to (2);
		\draw (0.center) to (1);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=gn] (5) at (0, 0.75) {};
		\node [style=rn] (6) at (0, -0.75) {};
		\node [style=wire label] (7) at (0, -0.125) {$\ldots$};
		\node [style=wire label] (8) at (0, 0.15) {$m$};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=ZXdimension] (11) at (-0.25, 1.25) {$a$};
		\node [style=ZXdimension] (12) at (-0.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/ZX/qudit-Z-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (17) at (1.875, 2.25) {$\overrightarrow{r}$};
		\node [style=none] (18) at (1.875, 1.25) {};
		\node [style=ZXdimension] (23) at (2.125, 1.5) {$a$};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (0, 1.125) {$\ldots$};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (1, -1.75) {};
		\node [style=none] (31) at (0, -1.125) {$\ldots$};
		\node [style=gn] (32) at (0, 0) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, -1.75) {};
		\node [style=ZXdimension] (35) at (-1.25, -1.5) {$a$};
		\node [style=ZXdimension] (36) at (1.25, -1.5) {$a$};
		\node [style=ZXdimension] (37) at (1.25, 1.5) {$a$};
		\node [style=ZXdimension] (38) at (-1.25, 1.5) {$a$};
		\node [style=wire label] (39) at (0, 1.5) {$n$};
		\node [style=wire label] (40) at (0, -1.5) {$m$};
		\node [style=none] (41) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (32) to (33.center);
		\draw (34.center) to (33.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (32) to (29.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (32) to (24.center);
		\draw [in=15, out=-90, looseness=0.50] (18.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/W-spider-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, rotate=180] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.175) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=lZWdimension] (7) at (0.5, 0.65) {\!$a \minu 1$};
		\node [style=rZWdimension] (8) at (0, -0.825) {$a \minu 1$\!};
		\node [style=rZWdimension] (9) at (-0.5, 0.65) {$a \minu 1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=45] (0) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0) at (0, 0.2) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.5, -0.55) {};
		\node [style=none] (3) at (0.5, -0.55) {};
		\node [style=none] (7) at (0, -0.65) {...};
		\node [style=none] (8) at (-0.5, -1.05) {};
		\node [style=none] (9) at (0.5, -1.05) {};
		\node [style=lZWdimension] (10) at (0.5, -0.7) {\!$b_n$};
		\node [style=rZWdimension] (11) at (0, 0.65) {$a$\!};
		\node [style=rZWdimension] (12) at (-0.5, -0.7) {$b_1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (7) at (0, 0) {$a$~~.};
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=wire label] (5) at (0, 0.875) {$n$};
		\node [style=wire label] (8) at (0, 0.625) {$\ldots$};
		\node [style=wire label] (9) at (0, -0.875) {$m$};
		\node [style=wire label] (10) at (0, -0.625) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/cap-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, rotate=-90, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0.0, 0.25) {\rotatebox{90}{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/cup-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 0.25) {};
		\node [style=none] (1) at (0.0, 0.25) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, rotate=90, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (-0.5, -0.25) {\rotatebox{-90}{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/id-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.0, 0.5) {};
		\node [style=none] (1) at (1.0, -0.5) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (1.0, 0.0) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/mod-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=box] (2) at (0, 0) {\tiny mod $a$};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=rZWdimension] (5) at (0, 1) {$2a \minu 1$~};
		\node [style=rZWdimension] (6) at (0, -1) {$a \minu 1$~};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [in=270, out=90] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZW/swap-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (6) at (0.5, 0.4) {\!$b$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (7) at (-0.5, 0.4) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/X-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=ZXdimension] (6) at (-0.25, -0.75) {$a$};
		\node [style=rn] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.625, 0.75) {};
		\node [style=none] (9) at (0.625, 0.75) {};
		\node [style=none] (10) at (0.625, 1.125) {};
		\node [style=none] (11) at (-0.625, 1.125) {};
		\node [style=ZXdimension] (12) at (-0.875, 0.875) {$a$};
		\node [style=ZXdimension] (13) at (0.875, 0.875) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (7) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (7) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/X-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.625) {$\ldots$};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.625, 0.75) {};
		\node [style=none] (3) at (0.625, 0.75) {};
		\node [style=none] (4) at (0.625, 1.125) {};
		\node [style=none] (5) at (-0.625, 1.125) {};
		\node [style=wire label] (6) at (0, 1) {$n \plus 1$};
		\node [style=ZXdimension] (13) at (-0.875, 0.875) {$a$};
		\node [style=ZXdimension] (14) at (0.875, 0.875) {$a$};
		\node [style=none] (15) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/X-spider-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=ZXdimension] (5) at (-0.75, 1) {$a$};
		\node [style=ZXdimension] (6) at (0.75, 1) {$a$};
		\node [style=ZXdimension] (7) at (0.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (0);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/X-spider-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.625) {$\ldots$};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.625, 0.75) {};
		\node [style=none] (3) at (0.625, 0.75) {};
		\node [style=none] (4) at (0.625, 1.125) {};
		\node [style=none] (5) at (-0.625, 1.125) {};
		\node [style=wire label] (6) at (0, 1) {$n$};
		\node [style=none] (7) at (0, -0.625) {$\ldots$};
		\node [style=none] (8) at (-0.625, -0.75) {};
		\node [style=none] (9) at (0.625, -0.75) {};
		\node [style=none] (10) at (0.625, -1.125) {};
		\node [style=none] (11) at (-0.625, -1.125) {};
		\node [style=wire label] (12) at (0, -1) {$m$};
		\node [style=ZXdimension] (13) at (-0.875, 0.875) {$a$};
		\node [style=ZXdimension] (14) at (0.875, 0.875) {$a$};
		\node [style=ZXdimension] (15) at (0.875, -0.875) {$a$};
		\node [style=ZXdimension] (16) at (-0.875, -0.875) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw [in=90, out=-150, looseness=0.75] (1) to (8.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (0, 1.125) {$\ldots$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0, -1.125) {$\ldots$};
		\node [style={rn_phase}] (8) at (0, 0) {$K_i$};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=ZXdimension] (11) at (-1.25, -1.5) {$a$};
		\node [style=ZXdimension] (12) at (1.25, -1.5) {$a$};
		\node [style=ZXdimension] (13) at (1.25, 1.5) {$a$};
		\node [style=ZXdimension] (14) at (-1.25, 1.5) {$a$};
		\node [style=wire label] (15) at (0, 1.5) {$n$};
		\node [style=wire label] (16) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (8) to (5.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (8) to (3.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/Z-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=ZXdimension] (3) at (-0.25, 0.75) {$a$};
		\node [style=ZXdimension] (4) at (-0.25, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/Z-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.625) {$\ldots$};
		\node [style=gn] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.625, 0.75) {};
		\node [style=none] (3) at (0.625, 0.75) {};
		\node [style=none] (4) at (0.625, 1.125) {};
		\node [style=none] (5) at (-0.625, 1.125) {};
		\node [style=wire label] (6) at (0, 1) {$n$};
		\node [style=none] (7) at (0, -0.625) {$\ldots$};
		\node [style=none] (8) at (-0.625, -0.75) {};
		\node [style=none] (9) at (0.625, -0.75) {};
		\node [style=none] (10) at (0.625, -1.125) {};
		\node [style=none] (11) at (-0.625, -1.125) {};
		\node [style=wire label] (12) at (0, -1) {$m$};
		\node [style=ZXdimension] (13) at (-0.875, 0.875) {$a$};
		\node [style=ZXdimension] (14) at (0.875, 0.875) {$a$};
		\node [style=ZXdimension] (15) at (0.875, -0.875) {$a$};
		\node [style=ZXdimension] (16) at (-0.875, -0.875) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=-90, out=30, looseness=0.75] (1) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw [in=90, out=-150, looseness=0.75] (1) to (8.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=ZXdimension] (6) at (-0.75, -0.75) {$b$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=ZXdimension] (11) at (0.75, -0.75) {$a$};
		\node [style=ZXdimension] (12) at (0.75, 0.75) {$b$};
		\node [style=ZXdimension] (13) at (-0.75, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=ZXdimension] (4) at (-0.75, -0.475) {$a$};
		\node [style=ZXdimension] (5) at (0.75, -0.475) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=ZXdimension] (4) at (-0.75, 0.475) {$a$};
		\node [style=ZXdimension] (5) at (0.75, 0.475) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/dsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.125) {};
		\node [style=none] (2) at (0.5, -0.125) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=ZXdimension] (6) at (-0.375, 1) {$ab$};
		\node [style=ZXdimension] (7) at (-0.75, -1) {$a$};
		\node [style=ZXdimension] (8) at (0.75, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/mixed-Z-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZXdimension] (5) at (1.7, -1.5) {$a_{n \plus m}$};
		\node [style=ZXdimension] (6) at (-1.55, -1.5) {$a_{n \plus 1}$};
		\node [style=ZXdimension] (7) at (1.375, 1.5) {$a_n$};
		\node [style=ZXdimension] (8) at (-1.325, 1.5) {$a_1$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (22) at (0, 1.25) {$\ldots$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (0, -1.25) {$\ldots$};
		\node [style=gbox] (30) at (0, 0) {$\overrightarrow{r}$};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (30) to (31.center);
		\draw (32.center) to (31.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (30) to (27.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (30) to (24.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (30) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/multiplier-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (0) at (0, 0) {$m$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=ZXdimension] (3) at (-0.25, 1) {$a$};
		\node [style=ZXdimension] (4) at (-0.25, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=dmat] (2) at (0, 0) {$m$};
		\node [style=ZXdimension] (3) at (-0.25, 1) {$a$};
		\node [style=ZXdimension] (4) at (-0.25, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/ZX/qudit-Z-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (0, 1.125) {$\ldots$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0, -1.125) {$\ldots$};
		\node [style=gbox] (8) at (0, 0) {$\overrightarrow{r}$};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=ZXdimension] (11) at (-1.25, -1.5) {$a$};
		\node [style=ZXdimension] (12) at (1.25, -1.5) {$a$};
		\node [style=ZXdimension] (13) at (1.25, 1.5) {$a$};
		\node [style=ZXdimension] (14) at (-1.25, 1.5) {$a$};
		\node [style=wire label] (15) at (0, 1.5) {$n$};
		\node [style=wire label] (16) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (8) to (5.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (8) to (3.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=gn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=gn] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=rn] (8) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3quditprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, -1.25) {};
		\node [style=gn] (1) at (9, 0.25) {};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{HX}}] (2) at (-9.25, 0) {$=$};
		\node [style=none] (3) at (-10.75, -1.25) {};
		\node [style=gn] (4) at (10.75, 0.25) {};
		\node [style=none] (5) at (9, -1.25) {};
		\node [style=gn] (6) at (-11.75, 0.75) {};
		\node [style=none] (7) at (-12.75, -1.25) {};
		\node [style=rn] (8) at (-11.75, -0.25) {};
		\node [style=none, label={above:\lemref{hilm}}] (9) at (-3, 0) {$=$};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=rn] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-6.5, -0.5) {};
		\node [style=gn] (13) at (-5.5, 0.5) {};
		\node [style=hbox] (14) at (-5.5, 2.5) {$H$};
		\node [style=hbox] (15) at (-5.5, 1.5) {$H^\dagger$};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-6.5, -1.25) {};
		\node [style=hbox] (18) at (-6.5, -0.5) {$H$};
		\node [style=hbox] (19) at (-4.5, -0.5) {$H$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=rn] (23) at (0, 1.75) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=gn] (25) at (0, 0.5) {};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=hbox] (30) at (-1, -0.5) {$H$};
		\node [style=hbox] (31) at (1, -0.5) {$H$};
		\node [style=none, label={above:\axref{K0}}] (32) at (2.5, 0) {$=$};
		\node [style=rn] (33) at (4, 0.25) {};
		\node [style=rn] (34) at (6, 0.25) {};
		\node [style=none] (37) at (6, -1.25) {};
		\node [style=none] (38) at (4, -1.25) {};
		\node [style=hbox] (39) at (4, -0.5) {$H$};
		\node [style=hbox] (40) at (6, -0.5) {$H$};
		\node [style=none, label={above:\axref{HX}}] (48) at (7.5, -0.5) {$=$};
		\node [style=gbox] (49) at (-7.25, 3) {$v_{1, 0}$};
		\node [style={rn_phase}] (50) at (-7.25, 4.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (51) at (-7.5, 3.75) {$2$};
		\node [style=gbox] (52) at (-7.25, 0.5) {$u_{2,1}$};
		\node [style={rn_phase}] (53) at (-7.25, 2) {$K_{\minu 1}$};
		\node [style=ZXdimension] (54) at (-7.5, 1.25) {$2$};
		\node [style=gbox] (55) at (-1.25, 3.5) {$v_{1, 0}$};
		\node [style={rn_phase}] (56) at (-1.25, 5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (57) at (-1.5, 4.25) {$2$};
		\node [style=gbox] (58) at (-1.25, 1) {$v_{1, 0}$};
		\node [style={rn_phase}] (59) at (-1.25, 2.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (60) at (-1.5, 1.75) {$2$};
		\node [style=gbox] (61) at (5, 3.5) {$v_{1, 0}$};
		\node [style={rn_phase}] (62) at (5, 5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (63) at (4.75, 4.25) {$2$};
		\node [style=gbox] (64) at (5, 1) {$v_{1, 0}$};
		\node [style={rn_phase}] (65) at (5, 2.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (66) at (4.75, 1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
		\draw [bend left=45] (13) to (10.center);
		\draw [bend right=45] (13) to (12.center);
		\draw (11) to (13);
		\draw (12.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw [bend left=45] (25) to (22.center);
		\draw [bend right=45] (25) to (24.center);
		\draw (23) to (25);
		\draw (24.center) to (29.center);
		\draw (22.center) to (28.center);
		\draw (34) to (37.center);
		\draw (38.center) to (33);
		\draw (50) to (49);
		\draw (53) to (52);
		\draw (56) to (55);
		\draw (59) to (58);
		\draw (62) to (61);
		\draw (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=hbox] (2) at (-1.5, 0.5) {$D$};
		\node [style=hbox] (3) at (-1.5, -0.5) {$D$};
		\node [style=none] (4) at (1.375, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-3, 0.625) {$H$};
		\node [style=hbox] (1) at (0, 0.625) {$H^\dagger$};
		\node [style=none] (2) at (3, -1.375) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (-3, 1.375) {};
		\node [style=none] (5) at (0, -1.375) {};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=none] (7) at (0, 1.375) {};
		\node [style=hbox] (8) at (-3, -0.625) {$H^\dagger$};
		\node [style=none] (9) at (3, 1.375) {};
		\node [style=none] (10) at (-3, -1.375) {};
		\node [style=hbox] (11) at (0, -0.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (5.center) to (11);
		\draw (11) to (1);
		\draw (2.center) to (9.center);
		\draw (4.center) to (0);
		\draw (10.center) to (8);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalarprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (7) at (1.5, 1) {$H^\dagger$};
		\node [style=hbox] (8) at (1.5, -1) {$H$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\axref{Ept}}] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=gn] (12) at (1.5, 0) {};
		\node [style=rn] (13) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (20) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=hbox] (23) at (-7.5, 0.625) {$H$};
		\node [style=hbox] (24) at (-7.5, -0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{S2}}] (37) at (5.75, 0) {$=$};
		\node [style=none, label={above:\axref{HDagger}}] (39) at (-6, 0) {$=$};
		\node [style=none] (40) at (-4.5, 2.375) {};
		\node [style=none] (41) at (-4.5, -2.375) {};
		\node [style=hbox] (42) at (-4.5, 1.5) {$H$};
		\node [style=hbox] (43) at (-4.5, 0.5) {$H$};
		\node [style=hbox] (44) at (-4.5, -0.5) {$H$};
		\node [style=hbox] (45) at (-4.5, -1.5) {$H$};
		\node [style=none, label={above:\axref{S2}}] (46) at (0, 0) {$=$};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, 1.5) {};
		\node [style=hbox] (54) at (-1.5, -0.625) {$H$};
		\node [style=hbox] (55) at (-1.5, 0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{HDagger}}] (56) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw (10.center) to (8);
		\draw (8) to (7);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (23);
		\draw (22.center) to (24);
		\draw (24) to (23);
		\draw (40.center) to (41.center);
		\draw (52.center) to (54);
		\draw (53.center) to (55);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hheqhdhd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=hbox] (1) at (-1.25, -0.5) {$H$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=hbox] (5) at (1.5, -0.5) {$H^\dagger$};
		\node [style=hbox] (6) at (1.5, 0.5) {$H^\dagger$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=hbox] (8) at (-1.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (3.center) to (8);
		\draw (2.center) to (1);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=rn] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=gn] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=rn] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -1.75) {};
		\node [style=gn] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=gn] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4.675, -0.5) {$\cdots$};
		\node [style=none] (36) at (-4.75, -2.25) {};
		\node [style=none] (37) at (-4.75, 0) {\scriptsize $d$};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=gn] (39) at (2.25, -1.25) {};
		\node [style=rn] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.325, -0.5) {$\cdots$};
		\node [style=none] (42) at (2.25, -2.25) {};
		\node [style=none] (43) at (2.25, 0) {\scriptsize $d$};
		\node [style=none] (44) at (-3, -0.25) {$=$};
		\node [style=none] (45) at (4, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (25);
		\draw [style=none] (27) to (26.center);
		\draw [style=none] (28.center) to (29);
		\draw [style=none] (31) to (30.center);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw (40) to (38.center);
		\draw (39) to (42.center);
		\draw [bend right=60] (40) to (39);
		\draw [bend left=60] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/k1-zbox1-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.5, 1.25) {$K_{\minu 1}$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{K0}}] (9) at (0, 0) {$=$};
		\node [style={rn_phase}] (10) at (1.5, 0.75) {$K_{\minu 1}$};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style={rn_phase}] (13) at (3, 0.75) {$K_{\minu 1}$};
		\node [style=none, label={above:\axref{Ept}}] (16) at (6.15, 0) {$=$};
		\node [style={rn_phase}] (17) at (7.75, 0.75) {$K_{\minu 1}$};
		\node [style=none] (19) at (7.75, -0.75) {};
		\node [style=gbox] (20) at (-1.5, -0.25) {$1$};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=gbox] (22) at (3, -0.625) {$1$};
		\node [style=ZXdimension] (23) at (-1.75, 0.5) {$2$};
		\node [style=ZXdimension] (24) at (-1.75, -1.25) {$b$};
		\node [style={rn_phase}] (25) at (4.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (26) at (4.5, -0.625) {$1$};
		\node [style=ZXdimension] (27) at (2.75, 0) {$2$};
		\node [style=ZXdimension] (28) at (4.25, 0) {$2$};
		\node [style=ZXdimension] (29) at (7.5, -0.5) {$b$};
		\node [style=ZXdimension] (30) at (1.25, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12.center);
		\draw (17) to (19.center);
		\draw (0) to (20);
		\draw (21.center) to (20);
		\draw (13) to (22);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/k1-zbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (6) at (1.5, 0.75) {$K_{\minu 1}$};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style={rn_phase}] (11) at (-1.5, 1.25) {$K_{\minu 1}$};
		\node [style=gbox] (12) at (-1.5, -0.25) {$1$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=ZXdimension] (14) at (-1.75, 0.5) {$2$};
		\node [style=ZXdimension] (15) at (-1.75, -1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (11) to (12);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjga1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.5, 0.75) {$K_{\minu j}$};
		\node [style=gbox] (1) at (-1.5, -0.75) {$\overrightarrow{r}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={rn_phase}] (3) at (1.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (4) at (1.5, -0.75) {$r_{j}$};
		\node [style=ZXdimension] (5) at (-1.75, 0) {$a$};
		\node [style=ZXdimension] (6) at (1.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjga1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$=$\strut};
		\node [style={rn_phase}] (4) at (-6.25, 1.25) {$K_{\minu j}$};
		\node [style=gbox] (5) at (-7, -1.25) {$\overrightarrow{r}$};
		\node [style=ZXdimension] (6) at (-7.25, -0.5) {$a$};
		\node [style=gbox] (18) at (1.75, -1.5) {$\overrightarrow{r_J}$};
		\node [style=ZXdimension] (19) at (1.25, -0.75) {$j \plus 1$};
		\node [style={rn_phase}] (24) at (1.75, 1.5) {$K_{\minu 1}$};
		\node [style=wire label] (33) at (-0.25, 0.75) {\lemref{multiplier-kj}};
		\node [style=hbox] (37) at (1.75, 0) {$D$};
		\node [style=ZXdimension] (38) at (1.25, 0.75) {$j \plus 1$};
		\node [style=none] (39) at (-8.75, 0) {$=$\strut};
		\node [style={rn_phase}] (40) at (-10.5, 0.75) {$K_{\minu j}$};
		\node [style=gbox] (41) at (-10.5, -0.75) {$\overrightarrow{r}$};
		\node [style=ZXdimension] (42) at (-10.75, 0) {$a$};
		\node [style=wire label] (43) at (-8.75, 0.75) {\axref{Ept}};
		\node [style=wire label] (44) at (-8.75, -0.75) {\axref{K0}};
		\node [style=gn] (45) at (-6.25, 0) {};
		\node [style=gn] (46) at (-5.5, -1.125) {};
		\node [style=ZXdimension] (47) at (-5.25, -0.5) {$a$};
		\node [style=ZXdimension] (48) at (-5.75, 0.5) {$j \plus 1$};
		\node [style={rn_phase}] (49) at (-2.25, 1) {$K_{\minu j}$};
		\node [style=gbox] (50) at (-2.25, -0.5) {$\overrightarrow{r_J}$};
		\node [style=none] (52) at (-4, 0) {$=$\strut};
		\node [style=wire label] (53) at (-4, 0.75) {\axref{S1}};
		\node [style=ZXdimension] (58) at (-1.75, 0.25) {$j \plus 1$};
		\node [style=wire label] (59) at (-0.25, -0.75) {\axref{P1}};
		\node [style=none] (60) at (3.5, 0) {$=$\strut};
		\node [style=gbox] (61) at (5.5, -0.75) {$\overleftarrow{r_{J}}$};
		\node [style={rn_phase}] (63) at (5.5, 0.75) {$K_{\minu 1}$};
		\node [style=wire label] (64) at (3.5, 0.75) {\axref{D1}};
		\node [style=ZXdimension] (66) at (5, 0) {$j \plus 1$};
		\node [style={rn_phase}] (67) at (9.75, 1.25) {$K_{\minu 1}$};
		\node [style=gbox] (68) at (9, -1.25) {$\overleftarrow{r_{J}}$};
		\node [style=ZXdimension] (69) at (8.625, -0.5) {$j \plus 1$};
		\node [style=none] (70) at (7.25, 0) {$=$\strut};
		\node [style=wire label] (71) at (7.25, 0.75) {\axref{Ept}};
		\node [style=wire label] (72) at (7.25, -0.75) {\axref{K0}};
		\node [style=gn] (73) at (9.75, 0) {};
		\node [style=gn] (74) at (10.5, -1.125) {};
		\node [style=ZXdimension] (75) at (10.875, -0.5) {$j \plus 1$};
		\node [style=ZXdimension] (76) at (10, 0.5) {$2$};
		\node [style={rn_phase}] (77) at (13.75, 1) {$K_{\minu 1}$};
		\node [style=gbox] (78) at (13.75, -0.5) {$r_j$};
		\node [style=none] (79) at (12, 0) {$=$\strut};
		\node [style=wire label] (80) at (12, 0.75) {\axref{S1}};
		\node [style=ZXdimension] (81) at (14.25, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (24);
		\draw (37) to (18);
		\draw (40) to (41);
		\draw [in=90, out=-150, looseness=0.75] (45) to (5);
		\draw [in=330, out=90, looseness=0.75] (46) to (45);
		\draw (4) to (45);
		\draw (50) to (49);
		\draw (63) to (61);
		\draw [in=90, out=-150, looseness=0.75] (73) to (68);
		\draw [in=330, out=90, looseness=0.75] (74) to (73);
		\draw (67) to (73);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redgreenmchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.25, 0.5) {$=$};
		\node [style=none] (40) at (-9, 2.25) {};
		\node [style=rn] (41) at (-6.5, 1.25) {};
		\node [style=none, rotate=-59] (42) at (-7.725, 0.45) {$\cdots$};
		\node [style=none] (43) at (-8.1, 0.325) {\scriptsize $k$};
		\node [style=none] (44) at (-6.5, -1.25) {};
		\node [style=none] (45) at (-9, -1.25) {};
		\node [style=gn] (46) at (-9, -0.25) {};
		\node [style=none] (47) at (-6.5, 2.25) {};
		\node [style=rn] (48) at (-1.5, -0.25) {};
		\node [style=none, rotate=59] (49) at (-2.4, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (50) at (-3.075, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (51) at (-1.5, 2.25) {};
		\node [style=none] (52) at (-4, 2.25) {};
		\node [style=gn] (53) at (-4, 1.25) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (5.25, 0.5) {$=$};
		\node [style=none] (57) at (1.5, 2.25) {};
		\node [style=gn] (58) at (4, 1.25) {};
		\node [style=none, rotate=-59] (59) at (2.775, 0.45) {$\cdots$};
		\node [style=none] (60) at (2.4, 0.325) {\scriptsize $k$};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=none] (62) at (1.5, -1.25) {};
		\node [style=rn] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (4, 2.25) {};
		\node [style=gn] (65) at (9, -0.25) {};
		\node [style=none, rotate=59] (66) at (8.1, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (67) at (7.425, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (68) at (9, 2.25) {};
		\node [style=none] (69) at (6.5, 2.25) {};
		\node [style=rn] (70) at (6.5, 1.25) {};
		\node [style=none] (71) at (6.5, -1.25) {};
		\node [style=none] (72) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (47.center);
		\draw (46) to (40.center);
		\draw (44.center) to (41);
		\draw [bend right] (46) to (41);
		\draw [bend left] (46) to (41);
		\draw (45.center) to (46);
		\draw (51.center) to (48);
		\draw [bend left] (53) to (48);
		\draw [bend right] (53) to (48);
		\draw (52.center) to (53);
		\draw (55.center) to (48);
		\draw (53) to (54.center);
		\draw (58) to (64.center);
		\draw (63) to (57.center);
		\draw (61.center) to (58);
		\draw [bend right] (63) to (58);
		\draw [bend left] (63) to (58);
		\draw (62.center) to (63);
		\draw (68.center) to (65);
		\draw [bend left] (70) to (65);
		\draw [bend right] (70) to (65);
		\draw (69.center) to (70);
		\draw (72.center) to (65);
		\draw (70) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 0) {$=$};
		\node [style=none] (48) at (-4, 0) {$=$};
		\node [style=none] (77) at (-10.125, 2.375) {};
		\node [style=none] (78) at (-8.375, 2.375) {};
		\node [style=none] (81) at (-9.25, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (141) at (-6.25, 0.75) {$K_j$ };
		\node [style=none] (142) at (-5.5, 1.75) {};
		\node [style=none] (143) at (-7, 1.75) {};
		\node [style=none] (144) at (-5.5, -1.5) {};
		\node [style=none] (145) at (-7, -1.5) {};
		\node [style=none] (146) at (-6.25, -1.75) {$\cdots$};
		\node [style=none] (147) at (-6.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (148) at (-9.25, -0.75) {$K_i$ };
		\node [style=none] (149) at (-8.5, 1.5) {};
		\node [style=none] (150) at (-10, 1.5) {};
		\node [style=none] (151) at (-8.5, -1.75) {};
		\node [style=none] (152) at (-10, -1.75) {};
		\node [style=none] (153) at (-9.25, -1.75) {$\cdots$};
		\node [style=none] (154) at (-9.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (155) at (7.5, 0) {$K_{i + j}$};
		\node [style=none] (156) at (9.75, -1.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -1.5) {};
		\node [style=none] (159) at (5.25, -1.5) {};
		\node [style=none] (160) at (9.75, 1.5) {};
		\node [style=none] (161) at (8.25, 1.5) {};
		\node [style=none] (162) at (6.75, 1.5) {};
		\node [style=none] (163) at (5.25, 1.5) {};
		\node [style=none] (168) at (-8.5, 2) {};
		\node [style=none] (169) at (-10, 2) {};
		\node [style=none] (170) at (-5.5, -2) {};
		\node [style=none] (171) at (-7, -2) {};
		\node [style=none] (172) at (9, -1.875) {$\cdots$};
		\node [style=none] (173) at (9, 1.875) {$\cdots$};
		\node [style=none] (174) at (6, -1.875) {$\cdots$};
		\node [style=none] (175) at (6, 1.875) {$\cdots$};
		\node [style=none] (176) at (-7, 2) {};
		\node [style=none] (177) at (-5.5, 2) {};
		\node [style=none] (178) at (-8.5, -2) {};
		\node [style=none] (179) at (-10, -2) {};
		\node [style=none] (180) at (-7.125, 2.375) {};
		\node [style=none] (181) at (-5.375, 2.375) {};
		\node [style=none] (182) at (-6.25, 2.875) {\scriptsize $s$};
		\node [style=none] (183) at (-8.375, -2.375) {};
		\node [style=none] (184) at (-10.125, -2.375) {};
		\node [style=none] (185) at (-9.25, -2.875) {\scriptsize $m$};
		\node [style=none] (186) at (-5.375, -2.375) {};
		\node [style=none] (187) at (-7.125, -2.375) {};
		\node [style=none] (188) at (-6.25, -2.875) {\scriptsize $t$};
		\node [style=none] (189) at (-2.5, 2.375) {};
		\node [style=none] (190) at (-0.75, 2.375) {};
		\node [style=none] (191) at (-1.625, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (192) at (1.375, -0.75) {$K_j$ };
		\node [style=none] (193) at (2.125, 1.5) {};
		\node [style=none] (194) at (0.625, 1.5) {};
		\node [style=none] (195) at (2.125, -1.75) {};
		\node [style=none] (196) at (0.625, -1.75) {};
		\node [style=none] (197) at (1.375, -1.75) {$\cdots$};
		\node [style=none] (198) at (1.375, 1.75) {$\cdots$};
		\node [style={rn_phase}] (199) at (-1.625, 0.75) {$K_i$ };
		\node [style=none] (200) at (-0.875, 1.75) {};
		\node [style=none] (201) at (-2.375, 1.75) {};
		\node [style=none] (202) at (-0.875, -1.5) {};
		\node [style=none] (203) at (-2.375, -1.5) {};
		\node [style=none] (204) at (-1.625, -1.75) {$\cdots$};
		\node [style=none] (205) at (-1.625, 1.75) {$\cdots$};
		\node [style=none] (206) at (-0.875, 2) {};
		\node [style=none] (207) at (-2.375, 2) {};
		\node [style=none] (208) at (2.125, -2) {};
		\node [style=none] (209) at (0.625, -2) {};
		\node [style=none] (210) at (0.625, 2) {};
		\node [style=none] (211) at (2.125, 2) {};
		\node [style=none] (212) at (-0.875, -2) {};
		\node [style=none] (213) at (-2.375, -2) {};
		\node [style=none] (214) at (0.5, 2.375) {};
		\node [style=none] (215) at (2.25, 2.375) {};
		\node [style=none] (216) at (1.375, 2.875) {\scriptsize $s$};
		\node [style=none] (217) at (-0.75, -2.375) {};
		\node [style=none] (218) at (-2.5, -2.375) {};
		\node [style=none] (219) at (-1.625, -2.875) {\scriptsize $m$};
		\node [style=none] (220) at (2.25, -2.375) {};
		\node [style=none] (221) at (0.5, -2.375) {};
		\node [style=none] (222) at (1.375, -2.875) {\scriptsize $t$};
		\node [style=none] (244) at (11.25, 0) {$=$};
		\node [style=none] (274) at (5.25, 2) {};
		\node [style=none] (275) at (6.75, 2) {};
		\node [style=none] (276) at (8.25, 2) {};
		\node [style=none] (277) at (9.75, 2) {};
		\node [style=none] (278) at (5.25, -2) {};
		\node [style=none] (279) at (6.75, -2) {};
		\node [style=none] (280) at (8.25, -2) {};
		\node [style=none] (281) at (9.75, -2) {};
		\node [style=none] (284) at (7.45, 2.925) {\scriptsize $n + s$};
		\node [style=none] (285) at (5.125, 2.375) {};
		\node [style=none] (286) at (9.875, 2.375) {};
		\node [style=none] (291) at (9.875, -2.375) {};
		\node [style=none] (292) at (5.125, -2.375) {};
		\node [style=none] (293) at (7.35, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (294) at (15.375, 0) {$K_{i + j}$};
		\node [style=none] (295) at (17.625, -1.5) {};
		\node [style=none] (296) at (16.125, -1.75) {};
		\node [style=none] (297) at (14.625, -1.75) {};
		\node [style=none] (298) at (13.125, -1.5) {};
		\node [style=none] (299) at (17.625, 1.5) {};
		\node [style=none] (300) at (16.125, 1.75) {};
		\node [style=none] (301) at (14.625, 1.75) {};
		\node [style=none] (302) at (13.125, 1.5) {};
		\node [style=none] (303) at (16.875, -1.875) {$\cdots$};
		\node [style=none] (304) at (16.875, 1.875) {$\cdots$};
		\node [style=none] (305) at (13.875, -1.875) {$\cdots$};
		\node [style=none] (306) at (13.875, 1.875) {$\cdots$};
		\node [style=none] (307) at (13.125, 2) {};
		\node [style=none] (308) at (14.625, 2) {};
		\node [style=none] (309) at (16.125, 2) {};
		\node [style=none] (310) at (17.625, 2) {};
		\node [style=none] (311) at (13.125, -2) {};
		\node [style=none] (312) at (14.625, -2) {};
		\node [style=none] (313) at (16.125, -2) {};
		\node [style=none] (314) at (17.625, -2) {};
		\node [style=none] (315) at (15.325, 2.925) {\scriptsize $n + s$};
		\node [style=none] (316) at (13, 2.375) {};
		\node [style=none] (317) at (17.75, 2.375) {};
		\node [style=none] (318) at (17.75, -2.375) {};
		\node [style=none] (319) at (13, -2.375) {};
		\node [style=none] (320) at (15.225, -2.925) {\scriptsize $m + t$};
		\node [style=none] (321) at (14.625, 1) {};
		\node [style=none] (322) at (16.125, 1) {};
		\node [style=none] (323) at (14.625, -1) {};
		\node [style=none] (324) at (16.125, -1) {};
		\node [style=none] (325) at (15.45, 1.875) {$\cdots$};
		\node [style=none] (326) at (15.45, -1.9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (77.center) to (78.center);
		\draw [in=90, out=-60] (141) to (144.center);
		\draw [in=90, out=-120] (141) to (145.center);
		\draw [in=270, out=45] (141) to (142.center);
		\draw [in=270, out=135] (141) to (143.center);
		\draw [in=90, out=-45] (148) to (151.center);
		\draw [in=90, out=-135] (148) to (152.center);
		\draw [in=270, out=60] (148) to (149.center);
		\draw [in=270, out=120] (148) to (150.center);
		\draw [in=90, out=-60] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (156.center);
		\draw [in=90, out=-120] (155) to (158.center);
		\draw [in=90, out=-150] (155) to (159.center);
		\draw [in=-90, out=30] (155) to (160.center);
		\draw [in=-90, out=60] (155) to (161.center);
		\draw [in=-90, out=120] (155) to (162.center);
		\draw [in=-90, out=150] (155) to (163.center);
		\draw (168.center) to (149.center);
		\draw (169.center) to (150.center);
		\draw (145.center) to (171.center);
		\draw (144.center) to (170.center);
		\draw [in=45, out=-135, looseness=0.75] (141) to (148);
		\draw (177.center) to (142.center);
		\draw (176.center) to (143.center);
		\draw (179.center) to (152.center);
		\draw (151.center) to (178.center);
		\draw [style=braceedge] (180.center) to (181.center);
		\draw [style=braceedge] (183.center) to (184.center);
		\draw [style=braceedge] (186.center) to (187.center);
		\draw [style=braceedge] (189.center) to (190.center);
		\draw [in=90, out=-45] (192) to (195.center);
		\draw [in=90, out=-135] (192) to (196.center);
		\draw [in=270, out=60] (192) to (193.center);
		\draw [in=270, out=120] (192) to (194.center);
		\draw [in=90, out=-60] (199) to (202.center);
		\draw [in=90, out=-120] (199) to (203.center);
		\draw [in=270, out=45] (199) to (200.center);
		\draw [in=270, out=135] (199) to (201.center);
		\draw (206.center) to (200.center);
		\draw (207.center) to (201.center);
		\draw (196.center) to (209.center);
		\draw (195.center) to (208.center);
		\draw [in=-45, out=135, looseness=0.75] (192) to (199);
		\draw (211.center) to (193.center);
		\draw (210.center) to (194.center);
		\draw (213.center) to (203.center);
		\draw (202.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [style=braceedge] (217.center) to (218.center);
		\draw [style=braceedge] (220.center) to (221.center);
		\draw (277.center) to (160.center);
		\draw (276.center) to (161.center);
		\draw (275.center) to (162.center);
		\draw (274.center) to (163.center);
		\draw (281.center) to (156.center);
		\draw (157.center) to (280.center);
		\draw (158.center) to (279.center);
		\draw (159.center) to (278.center);
		\draw [style=braceedge] (285.center) to (286.center);
		\draw [style=braceedge] (291.center) to (292.center);
		\draw [in=90, out=-30] (294) to (295.center);
		\draw [in=90, out=-150] (294) to (298.center);
		\draw [in=-90, out=30] (294) to (299.center);
		\draw [in=-90, out=150] (294) to (302.center);
		\draw (310.center) to (299.center);
		\draw (309.center) to (300.center);
		\draw (308.center) to (301.center);
		\draw (307.center) to (302.center);
		\draw (314.center) to (295.center);
		\draw (296.center) to (313.center);
		\draw (297.center) to (312.center);
		\draw (298.center) to (311.center);
		\draw [style=braceedge] (316.center) to (317.center);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (322.center);
		\draw [in=90, out=-90, looseness=0.50] (300.center) to (321.center);
		\draw [in=120, out=-90, looseness=0.75] (321.center) to (294);
		\draw [in=60, out=-90, looseness=0.75] (322.center) to (294);
		\draw [in=240, out=90, looseness=0.75] (323.center) to (294);
		\draw [in=90, out=-60, looseness=0.75] (294) to (324.center);
		\draw [in=90, out=-90, looseness=0.50] (324.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.50] (323.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (29) at (-3, 0.25) {$u_{m,n+1}$};
		\node [style=gbox] (47) at (-3, -2.25) {$u_{t+1,s}$};
		\node [style=gbox] (83) at (7.5, 0) {$u_{m+t,n+s}$};
		\node [style=none, label={above:\axref{HZ}}] (84) at (15, -0.25) {$=$};
		\node [style=none] (98) at (-11, 2.375) {};
		\node [style=none] (99) at (-9.25, 2.375) {};
		\node [style=none] (100) at (-10.125, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (101) at (-7.125, 0.75) {$K_j$ };
		\node [style=none] (102) at (-6.375, 1.75) {};
		\node [style=none] (103) at (-7.875, 1.75) {};
		\node [style=none] (104) at (-6.375, -1.5) {};
		\node [style=none] (105) at (-7.875, -1.5) {};
		\node [style=none] (106) at (-7.125, -1.75) {$\cdots$};
		\node [style=none] (107) at (-7.125, 1.75) {$\cdots$};
		\node [style={rn_phase}] (108) at (-10.125, -0.75) {$K_i$ };
		\node [style=none] (109) at (-9.375, 1.5) {};
		\node [style=none] (110) at (-10.875, 1.5) {};
		\node [style=none] (111) at (-9.375, -1.75) {};
		\node [style=none] (112) at (-10.875, -1.75) {};
		\node [style=none] (113) at (-10.125, -1.75) {$\cdots$};
		\node [style=none] (114) at (-10.125, 1.75) {$\cdots$};
		\node [style=none] (115) at (-9.375, 2) {};
		\node [style=none] (116) at (-10.875, 2) {};
		\node [style=none] (117) at (-6.375, -2) {};
		\node [style=none] (118) at (-7.875, -2) {};
		\node [style=none] (119) at (-7.875, 2) {};
		\node [style=none] (120) at (-6.375, 2) {};
		\node [style=none] (121) at (-9.375, -2) {};
		\node [style=none] (122) at (-10.875, -2) {};
		\node [style=none] (123) at (-8, 2.375) {};
		\node [style=none] (124) at (-6.25, 2.375) {};
		\node [style=none] (125) at (-7.125, 2.875) {\scriptsize $s$};
		\node [style=none] (126) at (-9.25, -2.375) {};
		\node [style=none] (127) at (-11, -2.375) {};
		\node [style=none] (128) at (-10.125, -2.875) {\scriptsize $m$};
		\node [style=none] (129) at (-6.25, -2.375) {};
		\node [style=none] (130) at (-8, -2.375) {};
		\node [style=none] (131) at (-7.125, -2.875) {\scriptsize $t$};
		\node [style=none, label={above:\axref{HZ}}] (132) at (-5, 0) {$=$};
		\node [style=none] (133) at (-1.625, 2.625) {};
		\node [style=none] (134) at (0.125, 2.625) {};
		\node [style=none] (135) at (-0.75, 3.125) {\scriptsize $n$};
		\node [style={gn_phase}] (136) at (2.75, 0.75) {$K_j$ };
		\node [style=none] (137) at (3.5, 1.85) {};
		\node [style=none] (141) at (2.75, -2) {$\cdots$};
		\node [style=none] (142) at (2.75, 2.375) {$\cdots$};
		\node [style={gn_phase}] (143) at (-0.75, -0.75) {$K_i$ };
		\node [style=none] (148) at (-0.75, -2.375) {$\cdots$};
		\node [style=none] (149) at (-0.75, 2) {$\cdots$};
		\node [style=none] (150) at (0, 2.25) {};
		\node [style=none] (151) at (-1.5, 2.25) {};
		\node [style=none] (152) at (3.5, -2.25) {};
		\node [style=none] (153) at (2, -2.25) {};
		\node [style=none] (154) at (2, 2.5) {};
		\node [style=none] (155) at (3.5, 2.5) {};
		\node [style=none] (156) at (0, -2.5) {};
		\node [style=none] (157) at (-1.5, -2.5) {};
		\node [style=none] (158) at (1.875, 2.875) {};
		\node [style=none] (159) at (3.625, 2.875) {};
		\node [style=none] (160) at (2.75, 3.375) {\scriptsize $s$};
		\node [style=none] (161) at (0.125, -2.875) {};
		\node [style=none] (162) at (-1.625, -2.875) {};
		\node [style=none] (163) at (-0.75, -3.375) {\scriptsize $m$};
		\node [style=none] (164) at (3.625, -2.625) {};
		\node [style=none] (165) at (1.875, -2.625) {};
		\node [style=none] (166) at (2.75, -3.125) {\scriptsize $t$};
		\node [style=none, label={above:\lemref{scalargeneralmult}, \lemref{hilm}}, label={below:\axref{S1}}] (167) at (5, 0) {$=$};
		\node [style=hbox] (168) at (0, -1.875) {$H$};
		\node [style=hbox] (169) at (-1.5, -1.875) {$H$};
		\node [style=hbox] (170) at (0, 1.125) {$H^\dagger$};
		\node [style=hbox] (171) at (-1.5, 1.125) {$H^\dagger$};
		\node [style=hbox] (172) at (2, -1.25) {$H$};
		\node [style=hbox] (173) at (2, 1.85) {$H^\dagger$};
		\node [style=hbox] (174) at (3.5, 1.85) {$H^\dagger$};
		\node [style=hbox] (175) at (3.5, -1.25) {$H$};
		\node [style=hbox] (176) at (1.5, 0.125) {$H$};
		\node [style=hbox] (177) at (0.5, -0.125) {$H^\dagger$};
		\node [style={gn_phase}] (178) at (11.125, 0) {$K_{i + j}$};
		\node [style=none] (179) at (13.375, -1.5) {};
		\node [style=none] (180) at (11.875, -1.5) {};
		\node [style=none] (181) at (10.375, -1.5) {};
		\node [style=none] (182) at (8.875, -1.5) {};
		\node [style=none] (183) at (13.375, 1.5) {};
		\node [style=none] (184) at (11.875, 1.5) {};
		\node [style=none] (185) at (10.375, 1.5) {};
		\node [style=none] (186) at (8.875, 1.5) {};
		\node [style=none] (187) at (12.625, -2.125) {$\cdots$};
		\node [style=none] (188) at (12.625, 2.125) {$\cdots$};
		\node [style=none] (189) at (9.625, -2.125) {$\cdots$};
		\node [style=none] (190) at (9.625, 2.125) {$\cdots$};
		\node [style=none] (191) at (8.875, 2.25) {};
		\node [style=none] (192) at (10.375, 2.25) {};
		\node [style=none] (193) at (11.875, 2.25) {};
		\node [style=none] (194) at (13.375, 2.25) {};
		\node [style=none] (195) at (8.875, -2.25) {};
		\node [style=none] (196) at (10.375, -2.25) {};
		\node [style=none] (197) at (11.875, -2.25) {};
		\node [style=none] (198) at (13.375, -2.25) {};
		\node [style=none] (199) at (11.075, 3.175) {\scriptsize $n + s$};
		\node [style=none] (200) at (8.75, 2.625) {};
		\node [style=none] (201) at (13.5, 2.625) {};
		\node [style=none] (202) at (13.5, -2.625) {};
		\node [style=none] (203) at (8.75, -2.625) {};
		\node [style=none] (204) at (10.975, -3.175) {\scriptsize $m + t$};
		\node [style=hbox] (206) at (10.375, -1.5) {$H$};
		\node [style=hbox] (207) at (8.875, -1.5) {$H$};
		\node [style=hbox] (208) at (10.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (209) at (8.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (210) at (11.875, -1.5) {$H$};
		\node [style=hbox] (211) at (11.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (212) at (13.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (213) at (13.375, -1.5) {$H$};
		\node [style={rn_phase}] (214) at (18.375, 0) {$K_{i + j}$};
		\node [style=none] (215) at (20.625, -1.5) {};
		\node [style=none] (216) at (19.125, -1.5) {};
		\node [style=none] (217) at (17.625, -1.5) {};
		\node [style=none] (218) at (16.125, -1.5) {};
		\node [style=none] (219) at (20.625, 1.5) {};
		\node [style=none] (220) at (19.125, 1.5) {};
		\node [style=none] (221) at (17.625, 1.5) {};
		\node [style=none] (222) at (16.125, 1.5) {};
		\node [style=none] (223) at (19.875, -1.875) {$\cdots$};
		\node [style=none] (224) at (19.875, 1.875) {$\cdots$};
		\node [style=none] (225) at (16.875, -1.875) {$\cdots$};
		\node [style=none] (226) at (16.875, 1.875) {$\cdots$};
		\node [style=none] (227) at (16.125, 2) {};
		\node [style=none] (228) at (17.625, 2) {};
		\node [style=none] (229) at (19.125, 2) {};
		\node [style=none] (230) at (20.625, 2) {};
		\node [style=none] (231) at (16.125, -2) {};
		\node [style=none] (232) at (17.625, -2) {};
		\node [style=none] (233) at (19.125, -2) {};
		\node [style=none] (234) at (20.625, -2) {};
		\node [style=none] (235) at (18.325, 2.925) {\scriptsize $n + s$};
		\node [style=none] (236) at (16, 2.375) {};
		\node [style=none] (237) at (20.75, 2.375) {};
		\node [style=none] (238) at (20.75, -2.375) {};
		\node [style=none] (239) at (16, -2.375) {};
		\node [style=none] (240) at (18.225, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (244) at (-3, 1.75) {$K_{\minu 1}$};
		\node [style=ZXdimension] (245) at (-3.25, 1) {$2$};
		\node [style={rn_phase}] (246) at (-3, -0.75) {$K_{\minu 1}$};
		\node [style=ZXdimension] (247) at (-3.25, -1.5) {$2$};
		\node [style={rn_phase}] (248) at (7.5, 1.75) {$K_{\minu 1}$};
		\node [style=ZXdimension] (249) at (7.25, 1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (98.center) to (99.center);
		\draw [in=90, out=-60] (101) to (104.center);
		\draw [in=90, out=-120] (101) to (105.center);
		\draw [in=270, out=45] (101) to (102.center);
		\draw [in=270, out=135] (101) to (103.center);
		\draw [in=90, out=-45] (108) to (111.center);
		\draw [in=90, out=-135] (108) to (112.center);
		\draw [in=270, out=60] (108) to (109.center);
		\draw [in=270, out=120] (108) to (110.center);
		\draw (115.center) to (109.center);
		\draw (116.center) to (110.center);
		\draw (105.center) to (118.center);
		\draw (104.center) to (117.center);
		\draw [in=45, out=-135, looseness=0.75] (101) to (108);
		\draw (120.center) to (102.center);
		\draw (119.center) to (103.center);
		\draw (122.center) to (112.center);
		\draw (111.center) to (121.center);
		\draw [style=braceedge] (123.center) to (124.center);
		\draw [style=braceedge] (126.center) to (127.center);
		\draw [style=braceedge] (129.center) to (130.center);
		\draw [style=braceedge] (133.center) to (134.center);
		\draw [in=-105, out=45] (136) to (137.center);
		\draw (155.center) to (137.center);
		\draw [style=braceedge] (158.center) to (159.center);
		\draw [style=braceedge] (161.center) to (162.center);
		\draw [style=braceedge] (164.center) to (165.center);
		\draw [in=75, out=-135] (143) to (169);
		\draw (157.center) to (169);
		\draw [in=105, out=-45] (143) to (168);
		\draw (168) to (156.center);
		\draw [in=-90, out=120, looseness=0.75] (143) to (171);
		\draw (151.center) to (171);
		\draw [in=-90, out=60, looseness=0.75] (143) to (170);
		\draw (150.center) to (170);
		\draw [in=-75, out=135] (136) to (173);
		\draw (154.center) to (173);
		\draw [in=90, out=-60, looseness=0.75] (136) to (175);
		\draw [in=90, out=-120, looseness=0.75] (136) to (172);
		\draw (172) to (153.center);
		\draw (175) to (152.center);
		\draw [in=-135, out=45, looseness=0.75] (143) to (136);
		\draw [in=90, out=-60] (178) to (180.center);
		\draw [in=90, out=-30] (178) to (179.center);
		\draw [in=90, out=-120] (178) to (181.center);
		\draw [in=90, out=-150] (178) to (182.center);
		\draw [in=-90, out=30] (178) to (183.center);
		\draw [in=-90, out=60] (178) to (184.center);
		\draw [in=-90, out=120] (178) to (185.center);
		\draw [in=-90, out=150] (178) to (186.center);
		\draw (194.center) to (183.center);
		\draw (193.center) to (184.center);
		\draw (192.center) to (185.center);
		\draw (191.center) to (186.center);
		\draw (198.center) to (179.center);
		\draw (180.center) to (197.center);
		\draw (181.center) to (196.center);
		\draw (182.center) to (195.center);
		\draw [style=braceedge] (200.center) to (201.center);
		\draw [style=braceedge] (202.center) to (203.center);
		\draw [in=90, out=-60] (214) to (216.center);
		\draw [in=90, out=-30] (214) to (215.center);
		\draw [in=90, out=-120] (214) to (217.center);
		\draw [in=90, out=-150] (214) to (218.center);
		\draw [in=-90, out=30] (214) to (219.center);
		\draw [in=-90, out=60] (214) to (220.center);
		\draw [in=-90, out=120] (214) to (221.center);
		\draw [in=-90, out=150] (214) to (222.center);
		\draw (230.center) to (219.center);
		\draw (229.center) to (220.center);
		\draw (228.center) to (221.center);
		\draw (227.center) to (222.center);
		\draw (234.center) to (215.center);
		\draw (216.center) to (233.center);
		\draw (217.center) to (232.center);
		\draw (218.center) to (231.center);
		\draw [style=braceedge] (236.center) to (237.center);
		\draw [style=braceedge] (238.center) to (239.center);
		\draw (244) to (29);
		\draw (246) to (47);
		\draw (248) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.375) {$\cdots$};
		\node [style=none] (1) at (5, 1.625) {$\cdots$};
		\node [style=none] (2) at (4, -1.75) {};
		\node [style={gn_phase}] (4) at (-7.75, 0) {$K_j$ };
		\node [style=none] (5) at (6, -1.75) {};
		\node [style=hbox] (6) at (6, -1.125) {$H$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-8.75, 1.25) {};
		\node [style=none] (9) at (-7.75, -1.375) {$\cdots$};
		\node [style=none] (10) at (5, -1.625) {$\cdots$};
		\node [style={rn_phase}] (11) at (5, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (12) at (6, 1.125) {$H^\dagger$};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (6, 1.75) {};
		\node [style=hbox] (15) at (4, 1.125) {$H^\dagger$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=hbox] (17) at (4, -1.125) {$H$};
		\node [style=none] (18) at (-8.75, -1.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-8.875, 1.875) {};
		\node [style=none] (21) at (-6.625, 1.875) {};
		\node [style=none] (22) at (-8.875, -1.875) {};
		\node [style=none] (23) at (-6.625, -1.875) {};
		\node [style=none] (24) at (-7.75, 2.375) {$n$};
		\node [style=none] (25) at (-7.75, -2.375) {$m$};
		\node [style=none] (32) at (-1.5, -1.625) {$\cdots$};
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=hbox] (36) at (-0.5, 1.125) {$H$};
		\node [style=none] (37) at (-1.5, 1.625) {$\cdots$};
		\node [style={rn_phase}] (38) at (-1.5, 0) {$K_j$ };
		\node [style=hbox] (39) at (-0.5, -1.125) {$H^\dagger$};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=hbox] (42) at (-2.5, -1.125) {$H^\dagger$};
		\node [style=none] (43) at (1, 0) {$=$};
		\node [style=hbox] (44) at (-2.5, 1.125) {$H$};
		\node [style=none] (53) at (-2.625, 2.125) {};
		\node [style=none] (54) at (-0.375, 2.125) {};
		\node [style=none] (55) at (-1.5, 2.625) {$n$};
		\node [style=none] (56) at (3.875, 2.125) {};
		\node [style=none] (57) at (6.125, 2.125) {};
		\node [style=none] (58) at (5, 2.625) {$n$};
		\node [style=none] (59) at (-2.625, -2.125) {};
		\node [style=none] (60) at (-0.375, -2.125) {};
		\node [style=none] (61) at (-1.5, -2.625) {$m$};
		\node [style=none] (62) at (3.875, -2.125) {};
		\node [style=none] (63) at (6.125, -2.125) {};
		\node [style=none] (64) at (5, -2.625) {$m$};
		\node [style=none] (66) at (-8.75, 1.5) {};
		\node [style=none] (67) at (-6.75, 1.5) {};
		\node [style=none] (68) at (-8.75, -1.5) {};
		\node [style=none] (69) at (-6.75, -1.5) {};
		\node [style=gbox] (70) at (-3.875, 0) {$v_{m,n}$};
		\node [style={rn_phase}] (71) at (-3.875, 1.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (72) at (-4.125, 0.75) {$2$};
		\node [style=gbox] (73) at (2.625, 0) {$v_{m,n}$};
		\node [style={rn_phase}] (74) at (2.625, 1.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (75) at (2.375, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=30, looseness=0.75] (11) to (12);
		\draw [in=285, out=150, looseness=0.75] (11) to (15);
		\draw (15) to (13.center);
		\draw (12) to (14.center);
		\draw [in=105, out=-30, looseness=0.75] (11) to (6);
		\draw [in=75, out=-150, looseness=0.75] (11) to (17);
		\draw (17) to (2.center);
		\draw (6) to (5.center);
		\draw [in=270, out=150, looseness=0.75] (4) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (4) to (19.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (4) to (7.center);
		\draw [style=braceedge] (23.center) to (22.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [in=105, out=-30, looseness=0.75] (38) to (39);
		\draw [in=75, out=-150, looseness=0.75] (38) to (42);
		\draw (42) to (40.center);
		\draw (39) to (41.center);
		\draw [in=-105, out=30, looseness=0.75] (38) to (36);
		\draw [in=-75, out=150, looseness=0.75] (38) to (44);
		\draw (44) to (33.center);
		\draw (36) to (35.center);
		\draw [style=braceedge] (53.center) to (54.center);
		\draw [style=braceedge] (56.center) to (57.center);
		\draw [style=braceedge] (60.center) to (59.center);
		\draw [style=braceedge] (63.center) to (62.center);
		\draw (67.center) to (19.center);
		\draw (66.center) to (8.center);
		\draw (69.center) to (7.center);
		\draw (18.center) to (68.center);
		\draw (71) to (70);
		\draw (74) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (11) at (-4.25, 0) {$=$};
		\node [style=none, label={above:\lemref{hilm}}, label={below:\lemref{scalarinverseditlm}}] (47) at (3.25, 0) {$=$};
		\node [style=none] (140) at (-6.75, -1.625) {$\cdots$};
		\node [style=none] (141) at (-7.75, 1.75) {};
		\node [style=none] (143) at (-5.75, 1.75) {};
		\node [style=hbox] (144) at (-5.75, 1.125) {$H$};
		\node [style=none] (145) at (-6.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (146) at (-6.75, 0) {$K_j$ };
		\node [style=hbox] (147) at (-5.75, -1.125) {$H^\dagger$};
		\node [style=none] (148) at (-7.75, -1.75) {};
		\node [style=none] (149) at (-5.75, -1.75) {};
		\node [style=hbox] (150) at (-7.75, -1.125) {$H^\dagger$};
		\node [style=hbox] (151) at (-7.75, 1.125) {$H$};
		\node [style=none] (152) at (-7.875, 2.125) {};
		\node [style=none] (153) at (-5.625, 2.125) {};
		\node [style=none] (154) at (-6.75, 2.625) {$n$};
		\node [style=none] (155) at (-7.875, -2.125) {};
		\node [style=none] (156) at (-5.625, -2.125) {};
		\node [style=none] (157) at (-6.75, -2.625) {$m$};
		\node [style=none] (158) at (0.25, -2.625) {$\cdots$};
		\node [style=none] (159) at (-0.75, 2.75) {};
		\node [style=none] (161) at (1.25, 2.75) {};
		\node [style=hbox] (162) at (1.25, 1.125) {$H^\dagger$};
		\node [style=none] (163) at (0.25, 2.625) {$\cdots$};
		\node [style={gn_phase}] (164) at (0.25, 0) {$K_j$ };
		\node [style=hbox] (165) at (1.25, -1.125) {$H$};
		\node [style=none] (166) at (-0.75, -2.75) {};
		\node [style=none] (167) at (1.25, -2.75) {};
		\node [style=hbox] (168) at (-0.75, -1.125) {$H$};
		\node [style=hbox] (169) at (-0.75, 1.125) {$H^\dagger$};
		\node [style=none] (170) at (-0.875, 3.125) {};
		\node [style=none] (171) at (1.375, 3.125) {};
		\node [style=none] (172) at (0.25, 3.625) {$n$};
		\node [style=none] (173) at (-0.875, -3.125) {};
		\node [style=none] (174) at (1.375, -3.125) {};
		\node [style=none] (175) at (0.25, -3.625) {$m$};
		\node [style=hbox] (176) at (1.25, 2.125) {$H$};
		\node [style=hbox] (177) at (-0.75, 2.125) {$H$};
		\node [style=hbox] (178) at (1.25, -2.125) {$H^\dagger$};
		\node [style=hbox] (179) at (-0.75, -2.125) {$H^\dagger$};
		\node [style=none] (180) at (5.875, 1.375) {$\cdots$};
		\node [style={gn_phase}] (181) at (5.875, 0) {$K_j$ };
		\node [style=none] (182) at (6.875, -1.25) {};
		\node [style=none] (183) at (4.875, 1.25) {};
		\node [style=none] (184) at (5.875, -1.375) {$\cdots$};
		\node [style=none] (185) at (4.875, -1.25) {};
		\node [style=none] (186) at (6.875, 1.25) {};
		\node [style=none] (187) at (4.75, 1.875) {};
		\node [style=none] (188) at (7, 1.875) {};
		\node [style=none] (189) at (4.75, -1.875) {};
		\node [style=none] (190) at (7, -1.875) {};
		\node [style=none] (191) at (5.875, 2.375) {$n$};
		\node [style=none] (192) at (5.875, -2.375) {$m$};
		\node [style=none] (193) at (4.875, 1.5) {};
		\node [style=none] (194) at (6.875, 1.5) {};
		\node [style=none] (195) at (4.875, -1.5) {};
		\node [style=none] (196) at (6.875, -1.5) {};
		\node [style=gbox] (197) at (-9, 0) {$v_{m,n}$};
		\node [style={rn_phase}] (198) at (-9, 1.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (199) at (-9.25, 0.75) {$2$};
		\node [style=gbox] (200) at (-2.25, 0.75) {$u_{m,n}$};
		\node [style={rn_phase}] (201) at (-2.25, 2.25) {$K_{\minu 1}$};
		\node [style=ZXdimension] (202) at (-2.5, 1.5) {$2$};
		\node [style=gbox] (203) at (-2.25, -1.75) {$v_{m,n}$};
		\node [style={rn_phase}] (204) at (-2.25, -0.25) {$K_{\minu 1}$};
		\node [style=ZXdimension] (205) at (-2.5, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (146) to (147);
		\draw [in=75, out=-150, looseness=0.75] (146) to (150);
		\draw (150) to (148.center);
		\draw (147) to (149.center);
		\draw [in=-105, out=30, looseness=0.75] (146) to (144);
		\draw [in=-75, out=150, looseness=0.75] (146) to (151);
		\draw (151) to (141.center);
		\draw (144) to (143.center);
		\draw [style=braceedge] (152.center) to (153.center);
		\draw [style=braceedge] (156.center) to (155.center);
		\draw [in=105, out=-30, looseness=0.75] (164) to (165);
		\draw [in=75, out=-150, looseness=0.75] (164) to (168);
		\draw (168) to (166.center);
		\draw (165) to (167.center);
		\draw [in=-105, out=30, looseness=0.75] (164) to (162);
		\draw [in=-75, out=150, looseness=0.75] (164) to (169);
		\draw (169) to (159.center);
		\draw (162) to (161.center);
		\draw [style=braceedge] (170.center) to (171.center);
		\draw [style=braceedge] (174.center) to (173.center);
		\draw [in=270, out=150, looseness=0.75] (181) to (183.center);
		\draw [in=-90, out=30, looseness=0.75] (181) to (186.center);
		\draw [in=90, out=-150, looseness=0.75] (181) to (185.center);
		\draw [in=90, out=-30, looseness=0.75] (181) to (182.center);
		\draw [style=braceedge] (190.center) to (189.center);
		\draw [style=braceedge] (187.center) to (188.center);
		\draw (194.center) to (186.center);
		\draw (193.center) to (183.center);
		\draw (196.center) to (182.center);
		\draw (185.center) to (195.center);
		\draw (198) to (197);
		\draw (201) to (200);
		\draw (204) to (203);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (0) at (-8.25, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxsquarelm}}] (2) at (10.25, 0) {$=$};
		\node [style=none] (3) at (-11, -1.625) {$\cdots$};
		\node [style=none] (4) at (-12, 1.75) {};
		\node [style=none] (6) at (-10, 1.75) {};
		\node [style=hbox] (7) at (-10, 1.125) {$H^\dagger$};
		\node [style=none] (8) at (-11, 1.625) {$\cdots$};
		\node [style={rn_phase}] (9) at (-11, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (10) at (-10, -1.125) {$H$};
		\node [style=none] (11) at (-12, -1.75) {};
		\node [style=none] (12) at (-10, -1.75) {};
		\node [style=hbox] (13) at (-12, -1.125) {$H$};
		\node [style=hbox] (14) at (-12, 1.125) {$H^\dagger$};
		\node [style=none] (15) at (-12.125, 2.125) {};
		\node [style=none] (16) at (-9.875, 2.125) {};
		\node [style=none] (17) at (-11, 2.625) {$n$};
		\node [style=none] (18) at (-12.125, -2.125) {};
		\node [style=none] (19) at (-9.875, -2.125) {};
		\node [style=none] (20) at (-11, -2.625) {$m$};
		\node [style=none] (23) at (-3.5, -2.625) {$\cdots$};
		\node [style=none] (24) at (-4.5, 2.75) {};
		\node [style=none] (25) at (-2.5, 2.75) {};
		\node [style=hbox] (26) at (-2.5, 1.125) {$H^\dagger$};
		\node [style=none] (27) at (-3.5, 2.625) {$\cdots$};
		\node [style={gn_phase}] (28) at (-3.5, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (29) at (-2.5, -1.125) {$H$};
		\node [style=none] (30) at (-4.5, -2.75) {};
		\node [style=none] (31) at (-2.5, -2.75) {};
		\node [style=hbox] (32) at (-4.5, -1.125) {$H$};
		\node [style=hbox] (33) at (-4.5, 1.125) {$H^\dagger$};
		\node [style=none] (34) at (-4.625, 3.125) {};
		\node [style=none] (35) at (-2.375, 3.125) {};
		\node [style=none] (36) at (-3.5, 3.625) {$n$};
		\node [style=none] (37) at (-4.625, -3.125) {};
		\node [style=none] (38) at (-2.375, -3.125) {};
		\node [style=none] (39) at (-3.5, -3.625) {$m$};
		\node [style=hbox] (40) at (-2.5, 2.125) {$H^\dagger$};
		\node [style=hbox] (41) at (-4.5, 2.125) {$H^\dagger$};
		\node [style=hbox] (42) at (-2.5, -2.125) {$H$};
		\node [style=hbox] (43) at (-4.5, -2.125) {$H$};
		\node [style=none] (44) at (2.375, -1.875) {$\cdots$};
		\node [style=none] (45) at (1.375, 2) {};
		\node [style=none] (46) at (3.375, 2) {};
		\node [style=hbox] (47) at (3.375, 1.125) {$D$};
		\node [style=none] (48) at (2.375, 1.875) {$\cdots$};
		\node [style={gn_phase}] (49) at (2.375, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (50) at (3.375, -1.125) {$D$};
		\node [style=none] (51) at (1.375, -2) {};
		\node [style=none] (52) at (3.375, -2) {};
		\node [style=hbox] (53) at (1.375, -1.125) {$D$};
		\node [style=hbox] (54) at (1.375, 1.125) {$D$};
		\node [style=none] (55) at (1.25, 2.375) {};
		\node [style=none] (56) at (3.5, 2.375) {};
		\node [style=none] (57) at (2.375, 2.875) {$n$};
		\node [style=none] (58) at (1.25, -2.375) {};
		\node [style=none] (59) at (3.5, -2.375) {};
		\node [style=none] (60) at (2.375, -2.875) {$m$};
		\node [style=none] (65) at (12.625, 1.375) {$\cdots$};
		\node [style={gn_phase}] (66) at (12.625, 0) {$K_j$ };
		\node [style=none] (67) at (13.625, -1.25) {};
		\node [style=none] (68) at (11.625, 1.25) {};
		\node [style=none] (69) at (12.625, -1.375) {$\cdots$};
		\node [style=none] (70) at (11.625, -1.25) {};
		\node [style=none] (71) at (13.625, 1.25) {};
		\node [style=none] (72) at (11.5, 1.875) {};
		\node [style=none] (73) at (13.75, 1.875) {};
		\node [style=none] (74) at (11.5, -1.875) {};
		\node [style=none] (75) at (13.75, -1.875) {};
		\node [style=none] (76) at (12.625, 2.375) {$n$};
		\node [style=none] (77) at (12.625, -2.375) {$m$};
		\node [style=none] (78) at (11.625, 1.5) {};
		\node [style=none] (79) at (13.625, 1.5) {};
		\node [style=none] (80) at (11.625, -1.5) {};
		\node [style=none] (81) at (13.625, -1.5) {};
		\node [style=gbox] (82) at (-13.25, 0) {$v_{m,n}$};
		\node [style={rn_phase}] (83) at (-13.25, 1.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (84) at (-13.5, 0.75) {$2$};
		\node [style=gbox] (85) at (-6.25, 0.75) {$u_{m,n}$};
		\node [style={rn_phase}] (86) at (-6.25, 2.25) {$K_{\minu 1}$};
		\node [style=ZXdimension] (87) at (-6.5, 1.5) {$2$};
		\node [style=gbox] (88) at (-6.25, -1.75) {$v_{m,n}$};
		\node [style={rn_phase}] (89) at (-6.25, -0.25) {$K_{\minu 1}$};
		\node [style=ZXdimension] (90) at (-6.5, -1) {$2$};
		\node [style=none, label={above:\axref{D1}}] (91) at (5, 0) {$=$};
		\node [style=none] (92) at (7.625, -1.875) {$\cdots$};
		\node [style=none] (93) at (6.625, 2) {};
		\node [style=none] (94) at (8.625, 2) {};
		\node [style=none] (95) at (8.625, 1.875) {};
		\node [style=none] (96) at (7.625, 1.875) {$\cdots$};
		\node [style={gn_phase}] (97) at (7.625, 0.75) {$K_j$ };
		\node [style=hbox] (98) at (8.625, -0.375) {$D$};
		\node [style=none] (99) at (6.625, -2) {};
		\node [style=none] (100) at (8.625, -2) {};
		\node [style=hbox] (101) at (6.625, -0.375) {$D$};
		\node [style=none] (102) at (6.625, 1.875) {};
		\node [style=none] (103) at (6.5, 2.375) {};
		\node [style=none] (104) at (8.75, 2.375) {};
		\node [style=none] (105) at (7.625, 2.875) {$n$};
		\node [style=none] (106) at (6.5, -2.375) {};
		\node [style=none] (107) at (8.75, -2.375) {};
		\node [style=none] (108) at (7.625, -2.875) {$m$};
		\node [style=hbox] (111) at (8.625, -1.375) {$D$};
		\node [style=hbox] (112) at (6.625, -1.375) {$D$};
		\node [style=wire label] (113) at (-0.5, -0.75) {\axref{P1}};
		\node [style=wire label] (114) at (-0.5, 1.5) {\lemref{scalarinverseditlm}};
		\node [style=none] (115) at (-0.5, 0) {$=$};
		\node [style=wire label] (116) at (-0.5, 0.75) {\lemref{hheqhdhd}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (9) to (10);
		\draw [in=75, out=-150, looseness=0.75] (9) to (13);
		\draw (13) to (11.center);
		\draw (10) to (12.center);
		\draw [in=-105, out=30, looseness=0.75] (9) to (7);
		\draw [in=-75, out=150, looseness=0.75] (9) to (14);
		\draw (14) to (4.center);
		\draw (7) to (6.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (19.center) to (18.center);
		\draw [in=105, out=-30, looseness=0.75] (28) to (29);
		\draw [in=75, out=-150, looseness=0.75] (28) to (32);
		\draw (32) to (30.center);
		\draw (29) to (31.center);
		\draw [in=-105, out=30, looseness=0.75] (28) to (26);
		\draw [in=-75, out=150, looseness=0.75] (28) to (33);
		\draw (33) to (24.center);
		\draw (26) to (25.center);
		\draw [style=braceedge] (34.center) to (35.center);
		\draw [style=braceedge] (38.center) to (37.center);
		\draw [in=105, out=-30, looseness=0.75] (49) to (50);
		\draw [in=75, out=-150, looseness=0.75] (49) to (53);
		\draw (53) to (51.center);
		\draw (50) to (52.center);
		\draw [in=-105, out=30, looseness=0.75] (49) to (47);
		\draw [in=-75, out=150, looseness=0.75] (49) to (54);
		\draw (54) to (45.center);
		\draw (47) to (46.center);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw [style=braceedge] (59.center) to (58.center);
		\draw [in=270, out=150, looseness=0.75] (66) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (66) to (71.center);
		\draw [in=90, out=-150, looseness=0.75] (66) to (70.center);
		\draw [in=90, out=-30, looseness=0.75] (66) to (67.center);
		\draw [style=braceedge] (75.center) to (74.center);
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (79.center) to (71.center);
		\draw (78.center) to (68.center);
		\draw (81.center) to (67.center);
		\draw (70.center) to (80.center);
		\draw (83) to (82);
		\draw (86) to (85);
		\draw (89) to (88);
		\draw [in=105, out=-30, looseness=0.75] (97) to (98);
		\draw [in=75, out=-150, looseness=0.75] (97) to (101);
		\draw (101) to (99.center);
		\draw (98) to (100.center);
		\draw [in=-90, out=30, looseness=0.75] (97) to (95.center);
		\draw [in=-90, out=150, looseness=0.75] (97) to (102.center);
		\draw (102.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [style=braceedge] (103.center) to (104.center);
		\draw [style=braceedge] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalargeneralmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style={rn_phase}] (7) at (-3.25, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (8) at (-3.25, -0.75) {$\underline{x}$};
		\node [style=ZXdimension] (9) at (-3.5, 0) {$a$};
		\node [style={rn_phase}] (10) at (-1.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (11) at (-1.5, -0.75) {$\underline{y}$};
		\node [style=ZXdimension] (12) at (-1.75, 0) {$a$};
		\node [style={rn_phase}] (13) at (1.75, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (14) at (1.75, -0.75) {$\underline{xy}$};
		\node [style=ZXdimension] (15) at (1.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (10) to (11);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalargeneralmultprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (7) at (-5.25, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (8) at (-5.25, -0.75) {$\underline{x}$};
		\node [style=ZXdimension] (9) at (-5.5, 0) {$a$};
		\node [style={rn_phase}] (10) at (-2.75, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (11) at (-2.75, -0.75) {$\underline{y}$};
		\node [style=ZXdimension] (12) at (-3, 0) {$a$};
		\node [style={rn_phase}] (13) at (5.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (14) at (5.5, -0.75) {$\underline{xy}$};
		\node [style=ZXdimension] (15) at (5.25, 0) {$a$};
		\node [style=none, label={above:\axref{K0}}] (16) at (-0.75, 0) {$=$};
		\node [style={rn_phase}] (17) at (1.5, 1.25) {$K_{\minu 1}$};
		\node [style=gn] (18) at (1.5, 0) {};
		\node [style=ZXdimension] (19) at (1.25, 0.5) {$a$};
		\node [style=gbox] (20) at (0.75, -0.75) {$\underline{x}$};
		\node [style=gbox] (21) at (2.25, -0.75) {$\underline{y}$};
		\node [style=none, label={above:\axref{S1}}] (22) at (3.75, 0) {$=$};
		\node [style={rn_phase}] (23) at (-10.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (24) at (-10.5, -0.75) {$\underline{x}$};
		\node [style=ZXdimension] (25) at (-10.75, 0) {$a$};
		\node [style={rn_phase}] (26) at (-8.75, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (27) at (-8.75, -0.75) {$\underline{y}$};
		\node [style=ZXdimension] (28) at (-9, 0) {$a$};
		\node [style=none, label={above:\axref{Ept}}] (29) at (-7, 0) {$=$};
		\node [style={rn_phase}] (30) at (-4, 1.5) {$K_{\minu 1}$};
		\node [style=gn] (31) at (-4, 0) {};
		\node [style=ZXdimension] (32) at (-4.25, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (10) to (11);
		\draw (13) to (14);
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (18) to (21);
		\draw (23) to (24);
		\draw (26) to (27);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalarinversedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (2, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (2, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, 0) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
		\node [style={rn_phase}] (18) at (-3.25, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (19) at (-3.25, -0.75) {$x$};
		\node [style=ZXdimension] (20) at (-3.5, 0) {$2$};
		\node [style={rn_phase}] (21) at (-1.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (22) at (-1.5, -0.75) {$x^{\minu 1}$};
		\node [style=ZXdimension] (23) at (-1.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalarinverseditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (9.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (8.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (9, 0.5) {$\cdot$};
		\node [style=none] (4) at (8.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (8.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (9, -0.5) {$\cdot$};
		\node [style=none] (8) at (9.5, 0) {$\cdot$};
		\node [style=none] (9) at (8.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (8.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (9.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (9.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=none] (14) at (9.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (9.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (8.5, 0) {$\cdot$};
		\node [style=none] (17) at (9.25, 0.5) {$\cdot$};
		\node [style={rn_phase}] (18) at (-3.25, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (19) at (-3.25, -0.75) {$x$};
		\node [style=ZXdimension] (20) at (-3.5, 0) {$2$};
		\node [style={rn_phase}] (21) at (-1.5, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (22) at (-1.5, -0.75) {$x^{\minu 1}$};
		\node [style=ZXdimension] (23) at (-1.75, 0) {$2$};
		\node [style=none, label={above:\lemref{scalargeneralmult}}] (24) at (0, 0) {$=$};
		\node [style={rn_phase}] (25) at (1.75, 0.75) {$K_{\minu 1}$};
		\node [style=gbox] (26) at (1.75, -0.75) {$1$};
		\node [style=ZXdimension] (27) at (1.5, 0) {$2$};
		\node [style=none, label={above:\axref{Ept}}] (30) at (7, 0) {$=$};
		\node [style={rn_phase}] (31) at (4.75, 0.5) {$K_{\minu 1}$};
		\node [style=gn] (32) at (4.75, -0.75) {};
		\node [style=ZXdimension] (33) at (4.5, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (-10, 1.25) {};
		\node [style=none] (3) at (-10.5, 1) {$\cdots$};
		\node [style=rn] (4) at (-10.5, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10.5, -1) {$\cdots$};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=none] (9) at (-9, 0) {$=$};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.5, 1) {$\cdots$};
		\node [style=rn] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6.5, -1) {$\cdots$};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.375, 0.75) {};
		\node [style=hbox] (19) at (-7.75, -0.25) {$D$};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (2.75, 1) {$\cdots$};
		\node [style=rn] (23) at (2.75, 0) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1) {$\cdots$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (6.75, 1) {$\cdots$};
		\node [style=rn] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (7.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1) {$\cdots$};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (5.875, 0.75) {};
		\node [style=hbox] (38) at (1.85, -0.6) {$D$};
		\node [style=none] (77) at (-4.75, 0) {$=$};
		\node [style=none] (78) at (-2.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-2, 1) {$\cdots$};
		\node [style=rn] (81) at (-2, 0) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-3.375, 1) {};
		\node [style=hbox] (87) at (-2.875, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (6.center) to (4);
		\draw [in=-135, out=90] (5.center) to (4);
		\draw [in=45, out=-90] (2.center) to (4);
		\draw [in=135, out=-90] (1.center) to (4);
		\draw [in=-150, out=90] (8.center) to (4);
		\draw [in=-45, out=90] (15.center) to (13);
		\draw [in=-135, out=90] (14.center) to (13);
		\draw [in=45, out=-90] (11.center) to (13);
		\draw [in=135, out=-90] (10.center) to (13);
		\draw [in=150, out=0, looseness=0.50] (18.center) to (13);
		\draw [in=90, out=-180, looseness=0.50] (18.center) to (17.center);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw [in=135, out=-90] (20.center) to (23);
		\draw [in=-45, out=90] (34.center) to (32);
		\draw [in=-135, out=90] (33.center) to (32);
		\draw [in=45, out=-90] (30.center) to (32);
		\draw [in=135, out=-90] (29.center) to (32);
		\draw [in=150, out=0, looseness=0.50] (37.center) to (32);
		\draw [in=90, out=-180, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-150] (23) to (27.center);
		\draw [in=-45, out=90] (83.center) to (81);
		\draw [in=-135, out=90] (82.center) to (81);
		\draw [in=45, out=-90] (79.center) to (81);
		\draw [in=135, out=-90] (78.center) to (81);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (81);
		\draw [in=90, out=-180, looseness=0.50] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1) {$\cdots$};
		\node [style=rn] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.75, 1) {$\cdots$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (7.25, -1.25) {};
		\node [style=none] (11) at (6.75, -1) {$\cdots$};
		\node [style=rn] (12) at (6.75, 0) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=none] (15) at (6.75, 1) {$\cdots$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, -0.75) {};
		\node [style=hbox] (18) at (1.85, 0.6) {$D$};
		\node [style=none] (19) at (-11, -1.25) {};
		\node [style=none] (20) at (-10, -1.25) {};
		\node [style=none] (21) at (-10.5, -1) {$\cdots$};
		\node [style=rn] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-11, 1.25) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=none] (25) at (-10.5, 1) {$\cdots$};
		\node [style=none] (26) at (-11.75, 1.25) {};
		\node [style=none] (27) at (-9, 0) {$=$};
		\node [style=none] (28) at (-7, -1.25) {};
		\node [style=none] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$\cdots$};
		\node [style=rn] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6.5, 1) {$\cdots$};
		\node [style=none] (35) at (-7.75, 1.25) {};
		\node [style=none] (36) at (-7.375, -0.75) {};
		\node [style=hbox] (37) at (-7.75, 0.25) {$D$};
		\node [style=none] (38) at (-4.75, 0) {$=$};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2, -1) {$\cdots$};
		\node [style=rn] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2.5, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.375, -1) {};
		\node [style=hbox] (48) at (-2.875, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (5.center) to (3);
		\draw [in=135, out=-90] (4.center) to (3);
		\draw [in=-45, out=90] (1.center) to (3);
		\draw [in=-135, out=90] (0.center) to (3);
		\draw [in=45, out=-90] (14.center) to (12);
		\draw [in=135, out=-90] (13.center) to (12);
		\draw [in=-45, out=90] (10.center) to (12);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=-90, out=180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-90, out=150] (3) to (7.center);
		\draw [in=45, out=-90] (24.center) to (22);
		\draw [in=135, out=-90] (23.center) to (22);
		\draw [in=-45, out=90] (20.center) to (22);
		\draw [in=-135, out=90] (19.center) to (22);
		\draw [in=150, out=-90] (26.center) to (22);
		\draw [in=45, out=-90] (33.center) to (31);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw [in=-45, out=90] (29.center) to (31);
		\draw [in=-135, out=90] (28.center) to (31);
		\draw [in=-150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=-90, out=180, looseness=0.50] (36.center) to (35.center);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw [in=135, out=-90] (43.center) to (42);
		\draw [in=-45, out=90] (40.center) to (42);
		\draw [in=-135, out=90] (39.center) to (42);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=180, looseness=0.50] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/X-spider-2-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {$=\strut$};
		\node [style=rn] (36) at (-4.25, 1) {};
		\node [style=gn] (37) at (-5, 2) {};
		\node [style=gn] (38) at (-3.5, 2) {};
		\node [style=ZXdimension] (39) at (-4.75, 0.5) {$2a$};
		\node [style=none] (40) at (-5, 2.75) {};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=rn] (42) at (0, 0.25) {};
		\node [style=none] (43) at (-0.5, 1.25) {};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (45) at (0, -1) {};
		\node [style=ZXdimension] (47) at (-0.75, 1) {$a$};
		\node [style=ZXdimension] (48) at (0.75, 1) {$a$};
		\node [style=ZXdimension] (49) at (0.25, -0.5) {$a$};
		\node [style=ZXdimension] (50) at (-5.25, 2.5) {$a$};
		\node [style=ZXdimension] (51) at (-3.25, 2.5) {$a$};
		\node [style=none] (52) at (-2, 0) {$=$\strut};
		\node [style=rn] (53) at (-4.25, 0) {};
		\node [style=none] (54) at (-4.75, -0.625) {};
		\node [style=none] (55) at (-3.75, -0.625) {};
		\node [style=umat] (56) at (-4.75, -1.25) {$a$};
		\node [style=gn] (57) at (-4.75, -2.125) {};
		\node [style=gn] (58) at (-3.75, -2.125) {};
		\node [style=gn] (59) at (-4.75, -2.875) {};
		\node [style=ZXdimension] (60) at (-3.35, -0.5) {$2a$};
		\node [style=ZXdimension] (61) at (-5.075, -2.5) {$2$};
		\node [style=ZXdimension] (62) at (-3.5, -2.875) {$a$};
		\node [style=none] (63) at (-3.75, -3.25) {};
		\node [style=ZXdimension] (64) at (-5.125, -0.5) {$2a$};
		\node [style=wire label] (65) at (-2, 0.75) {\axref{XM}};
		\node [style=wire label] (66) at (-6.5, 0.75) {\axref{S1}};
		\node [style=wire label] (67) at (-6.5, -0.75) {\axref{S2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (37) to (36);
		\draw [in=-90, out=30, looseness=0.75] (36) to (38);
		\draw (41.center) to (38);
		\draw (40.center) to (37);
		\draw [in=45, out=-90, looseness=0.75] (44.center) to (42);
		\draw [in=135, out=-90, looseness=0.75] (43.center) to (42);
		\draw (45.center) to (42);
		\draw [in=-150, out=90, looseness=0.75] (54.center) to (53);
		\draw [in=90, out=-30, looseness=0.75] (53) to (55.center);
		\draw (54.center) to (56);
		\draw (55.center) to (58);
		\draw (59) to (57);
		\draw (57) to (56);
		\draw (63.center) to (58);
		\draw (36) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/X-spider-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1) {};
		\node [style=gbox] (1) at (-1, 2.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (1, 2.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (7) at (0, -0.25) {$\sNf$};
		\node [style=ZXdimension] (10) at (-0.75, 0.75) {$2a$};
		\node [style=ZXdimension] (16) at (-0.625, -1.125) {$2a$};
		\node [style=box] (19) at (0, -3.75) {\tiny mod $a$};
		\node [style=ZXdimension] (20) at (-0.5, -4.875) {$a$};
		\node [style=gbox] (22) at (1, 4.5) {$\sNf$};
		\node [style=gbox] (23) at (-1, 4.5) {$\sNf$};
		\node [style=none] (28) at (-1, 6) {};
		\node [style=none] (29) at (1, 6) {};
		\node [style=none] (30) at (0, -5.25) {};
		\node [style=ZXdimension] (31) at (-1.475, 5.75) {$a$};
		\node [style=ZXdimension] (32) at (1.5, 5.75) {$a$};
		\node [style=ZXdimension] (33) at (-1.475, 3.25) {$a$};
		\node [style=ZXdimension] (34) at (1.5, 3.25) {$a$};
		\node [style=gbox] (35) at (0, -2.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (36) at (-1.125, -2.375) {$\big\llbracket$};
		\node [style=none] (37) at (1.625, -2.375) {$\big\rrbracket_{XW\!}$};
		\node [style=none] (38) at (-1.625, -3) {$\Bigg\llbracket$};
		\node [style=none] (39) at (3.375, -3) {$\Bigg\rrbracket_{W\!X}$};
		\node [style=none] (40) at (-2.125, 4.5) {$\Big\llbracket$};
		\node [style=none] (41) at (2.625, 4.5) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (42) at (-2.625, 4.5) {$\bigg\llbracket$};
		\node [style=none] (43) at (4.375, 4.5) {$\bigg\rrbracket_{W\!X}$};
		\node [style=none] (44) at (6, 0) {$=\strut$};
		\node [style=rn] (45) at (9.375, 2) {};
		\node [style=gbox] (46) at (8.375, 3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (47) at (10.375, 3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (48) at (9.375, 0.75) {$\sNf$};
		\node [style=ZXdimension] (49) at (8.625, 1.75) {$2a$};
		\node [style=ZXdimension] (51) at (8.75, -0.125) {$2a$};
		\node [style=gbox] (54) at (10.375, 5.5) {$\sNf$};
		\node [style=gbox] (55) at (8.375, 5.5) {$\sNf$};
		\node [style=none] (56) at (8.375, 7) {};
		\node [style=none] (57) at (10.375, 7) {};
		\node [style=ZXdimension] (59) at (7.9, 6.75) {$a$};
		\node [style=ZXdimension] (60) at (10.875, 6.75) {$a$};
		\node [style=ZXdimension] (61) at (7.9, 4.25) {$a$};
		\node [style=ZXdimension] (62) at (10.875, 4.25) {$a$};
		\node [style=gbox] (63) at (9.375, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (81) at (9, -1.875) {$2a$};
		\node [style=rn] (82) at (9.375, -2.75) {};
		\node [style=none] (83) at (8.875, -3.375) {};
		\node [style=none] (84) at (9.875, -3.375) {};
		\node [style=umat] (85) at (8.875, -4) {$a$};
		\node [style=gn] (86) at (8.875, -4.875) {};
		\node [style=gn] (87) at (9.875, -4.875) {};
		\node [style=gn] (89) at (8.875, -5.875) {};
		\node [style=ZXdimension] (91) at (10.275, -3) {$2a$};
		\node [style=ZXdimension] (92) at (8.45, -3) {$2a$};
		\node [style=ZXdimension] (93) at (8.55, -5.375) {$2$};
		\node [style=ZXdimension] (94) at (10.125, -5.375) {$a$};
		\node [style=none] (96) at (9.875, -6.25) {};
		\node [style=wire label] (97) at (6, 0.75) {\lemref{lem:Z-box}};
		\node [style=wire label] (98) at (6, -0.75) {\lemref{lem:mod}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (7) to (0);
		\draw (30.center) to (19);
		\draw (23) to (1);
		\draw (22) to (2);
		\draw (29.center) to (22);
		\draw (28.center) to (23);
		\draw (19) to (35);
		\draw (35) to (7);
		\draw [in=150, out=-90, looseness=0.75] (46) to (45);
		\draw [in=-90, out=30, looseness=0.75] (45) to (47);
		\draw (48) to (45);
		\draw (55) to (46);
		\draw (54) to (47);
		\draw (57.center) to (54);
		\draw (56.center) to (55);
		\draw (63) to (48);
		\draw [in=-150, out=90, looseness=0.75] (83.center) to (82);
		\draw [in=90, out=-30, looseness=0.75] (82) to (84.center);
		\draw (83.center) to (85);
		\draw (84.center) to (87);
		\draw (89) to (86);
		\draw (86) to (85);
		\draw (96.center) to (87);
		\draw (63) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/Z-box-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.125, 1.75) {$\bigg\llbracket$};
		\node [style=none] (32) at (5.625, 1.75) {$\bigg\rrbracket_{W\!X}$};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, -1.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (-1, -1.5) {};
		\node [style=ZXdimension] (44) at (2.2, 1.25) {$a$};
		\node [style=gbox] (45) at (2.45, 2) {$C$};
		\node [style=none] (46) at (2.45, 0.875) {};
		\node [style=none] (49) at (1.625, 1.75) {$\Big\llbracket$};
		\node [style=none] (50) at (3.875, 1.75) {$\Big\rrbracket_{XW\!}$};
		\node [style=gbox] (51) at (-0.25, 0) {$\frac{1}{C}$};
		\node [style=none] (52) at (7.25, 0) {$=$\strut};
		\node [style=none] (68) at (-0.25, 1) {$\ldots$};
		\node [style=wire label] (74) at (-0.25, 1.375) {$n$};
		\node [style=none] (75) at (-0.25, -1) {$\ldots$};
		\node [style=wire label] (80) at (-0.25, -1.375) {$m$};
		\node [style=ZXdimension] (81) at (-1.25, 1.25) {$a$};
		\node [style=ZXdimension] (82) at (0.75, 1.25) {$a$};
		\node [style=ZXdimension] (83) at (0.75, -1.25) {$a$};
		\node [style=ZXdimension] (84) at (-1.25, -1.25) {$a$};
		\node [style=none] (85) at (10, 1) {};
		\node [style=none] (86) at (10, 1.5) {};
		\node [style=none] (87) at (8.5, 1) {};
		\node [style=none] (88) at (8.5, 1.5) {};
		\node [style=none] (89) at (10, -1) {};
		\node [style=none] (90) at (10, -1.5) {};
		\node [style=none] (91) at (8.5, -1) {};
		\node [style=none] (92) at (8.5, -1.5) {};
		\node [style=ZXdimension] (93) at (11.2, 1.25) {$a$};
		\node [style=gbox] (94) at (10.95, 2) {$C$};
		\node [style=none] (95) at (10.95, 0.875) {};
		\node [style=gbox] (96) at (9.25, 0) {$\frac{1}{C}$};
		\node [style=none] (97) at (9.25, 1) {$\ldots$};
		\node [style=wire label] (98) at (9.25, 1.375) {$n$};
		\node [style=none] (99) at (9.25, -1) {$\ldots$};
		\node [style=wire label] (100) at (9.25, -1.375) {$m$};
		\node [style=ZXdimension] (101) at (8.25, 1.25) {$a$};
		\node [style=ZXdimension] (102) at (10.25, 1.25) {$a$};
		\node [style=ZXdimension] (103) at (10.25, -1.25) {$a$};
		\node [style=ZXdimension] (104) at (8.25, -1.25) {$a$};
		\node [style=none] (105) at (12.2, 0) {$=$\strut};
		\node [style=none] (106) at (14.325, 0.625) {$\ldots$};
		\node [style=gn] (107) at (14.325, 0) {};
		\node [style=none] (108) at (13.7, 0.75) {};
		\node [style=none] (109) at (14.95, 0.75) {};
		\node [style=none] (110) at (14.95, 1.125) {};
		\node [style=none] (111) at (13.7, 1.125) {};
		\node [style=wire label] (112) at (14.325, 1) {$n$};
		\node [style=none] (113) at (14.325, -0.625) {$\ldots$};
		\node [style=none] (114) at (13.7, -0.75) {};
		\node [style=none] (115) at (14.95, -0.75) {};
		\node [style=none] (116) at (14.95, -1.125) {};
		\node [style=none] (117) at (13.7, -1.125) {};
		\node [style=wire label] (118) at (14.325, -1) {$m$};
		\node [style=ZXdimension] (119) at (13.45, 0.875) {$a$};
		\node [style=ZXdimension] (120) at (15.2, 0.875) {$a$};
		\node [style=ZXdimension] (121) at (15.2, -0.875) {$a$};
		\node [style=ZXdimension] (122) at (13.45, -0.875) {$a$};
		\node [style=wire label] (123) at (7.25, 0.75) {\lemref{lem:Z-state}};
		\node [style=wire label] (124) at (12.25, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (46.center) to (45);
		\draw [style=none, in=90, out=-135, looseness=0.75] (51) to (42.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (51) to (39.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (51) to (37.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (51) to (34.center);
		\draw [in=30, out=-90, looseness=0.50] (46.center) to (51);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (95.center) to (94);
		\draw [style=none, in=90, out=-135, looseness=0.75] (96) to (91.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (96) to (89.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (96) to (87.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (96) to (85.center);
		\draw [in=30, out=-90, looseness=0.50] (95.center) to (96);
		\draw [in=-90, out=150, looseness=0.75] (107) to (108.center);
		\draw [in=-90, out=30, looseness=0.75] (107) to (109.center);
		\draw (110.center) to (109.center);
		\draw (111.center) to (108.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (114.center);
		\draw [in=90, out=-150, looseness=0.75] (107) to (114.center);
		\draw [in=90, out=-30, looseness=0.75] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/Z-box-state-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 2.25) {};
		\node [style=gbox] (1) at (-4.75, 0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (3, 0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (3) at (0, 3.75) {$\sNf$};
		\node [style=none] (4) at (0, -1.025) {$\ldots$};
		\node [style={rn_phase}] (5) at (0, 7.125) {$K_{\minu 1}$};
		\node [style=ZXdimension] (6) at (-0.25, 6.375) {$2$};
		\node [style=gbox] (7) at (0, 5.5) {$\sNf$};
		\node [style=gbox] (8) at (-2, 0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=none] (10) at (3, -2.375) {$\ldots$};
		\node [style=gbox] (11) at (3, -1) {\tiny $\left(\!\frac{r_a}{\sqrt{a!}}\!\right)^{\!N}\! \! \sNf^{a \minu 1}$};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=wire label] (13) at (3, -2) {$a$};
		\node [style=gbox] (14) at (-4.75, -1) {\tiny $\left(\!\frac{r_0}{\sqrt{0!}}\!\right)^{\!N}\!\!\! \frac{1}{\sNf}$};
		\node [style=gbox] (15) at (-2, -1) {\tiny $\left(\!\frac{r_1}{\sqrt{1!}}\!\right)^{\!N}$};
		\node [style=rn] (16) at (0, -4.25) {};
		\node [style=gbox] (17) at (2, -3) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (18) at (0, -5.75) {$\sNf$};
		\node [style=ZXdimension] (19) at (-1.25, -4.5) {$\frac{a(a \plus 1)}{2} \plus 1$};
		\node [style=gbox] (20) at (-2, -3) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (21) at (4, -3) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (22) at (0, -7) {};
		\node [style=ZXdimension] (23) at (-0.25, 4.625) {$2$};
		\node [style=ZXdimension] (24) at (-0.5, 2.625) {$a \plus 1$};
		\node [style=ZXdimension] (25) at (-5, -0.125) {$2$};
		\node [style=ZXdimension] (26) at (-2.25, -0.125) {$2$};
		\node [style=ZXdimension] (27) at (2.75, -0.125) {$2$};
		\node [style=ZXdimension] (28) at (1.75, -2.125) {$2$};
		\node [style=ZXdimension] (29) at (4.25, -2.125) {$2$};
		\node [style=ZXdimension] (30) at (-2.25, -2.125) {$2$};
		\node [style=ZXdimension] (31) at (-0.5, -6.625) {$a \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.50] (1) to (0);
		\draw [in=90, out=-30, looseness=0.50] (0) to (2);
		\draw (3) to (0);
		\draw (3) to (7);
		\draw (7) to (5);
		\draw [in=-135, out=90, looseness=0.50] (8) to (0);
		\draw [style=none, in=90, out=-135, looseness=0.75] (11) to (12.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (11) to (9.center);
		\draw (1) to (14);
		\draw (8) to (15);
		\draw (2) to (11);
		\draw [in=-90, out=30, looseness=0.50] (16) to (17);
		\draw (18) to (16);
		\draw [in=150, out=-90, looseness=0.50] (20) to (16);
		\draw (15) to (20);
		\draw (12.center) to (17);
		\draw (9.center) to (21);
		\draw [in=-90, out=15, looseness=0.25] (16) to (21);
		\draw (22.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/Z-box-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (6, 0) {$=$\strut};
		\node [style=rn] (83) at (10.25, 2.25) {};
		\node [style=none] (87) at (11.25, 0.975) {$\ldots$};
		\node [style={rn_phase}] (88) at (10.25, 3.625) {$K_{\minu 1}$};
		\node [style=gbox] (94) at (12.75, 1) {\tiny $\underline{\frac{r_a}{\sqrt{a!}}}$};
		\node [style=gbox] (97) at (7.75, 1) {\tiny $\underline{\frac{r_0}{\sqrt{0!}}}$};
		\node [style=gbox] (98) at (9.5, 1) {\tiny $\underline{\frac{r_1}{\sqrt{1!}}}$};
		\node [style=rn] (99) at (10.25, -1.75) {};
		\node [style=gbox] (101) at (10.25, -3.25) {$\sNf$};
		\node [style=ZXdimension] (102) at (9, -2.25) {$\frac{a(a \plus 1)}{2} \plus 1$};
		\node [style=none] (105) at (10.25, -4.5) {};
		\node [style=ZXdimension] (107) at (9.75, 2.625) {$a \plus 1$};
		\node [style=ZXdimension] (114) at (9.75, -4.125) {$a \plus 1$};
		\node [style=dmat] (115) at (7.75, -0.375) {$0$};
		\node [style=dmat] (116) at (9.5, -0.375) {$1$};
		\node [style=dmat] (117) at (12.75, -0.375) {$a$};
		\node [style=none] (118) at (7.75, -1) {};
		\node [style=none] (119) at (9.5, -1) {};
		\node [style=none] (120) at (12.75, -1) {};
		\node [style=none] (142) at (14.625, 0) {$=$\strut};
		\node [style=gbox] (143) at (16.75, 1.25) {$\frac{\overrightarrow{r}}{\sNf}$};
		\node [style=ZXdimension] (145) at (16.25, 0.125) {$a \plus 1$};
		\node [style=gbox] (146) at (16.75, -0.75) {$\sNf$};
		\node [style=none] (147) at (16.75, -2) {};
		\node [style=ZXdimension] (148) at (16.25, -1.625) {$a \plus 1$};
		\node [style=none] (149) at (18.5, 0) {$=$\strut};
		\node [style=gbox] (150) at (20.25, 0.5) {$\overrightarrow{r}$};
		\node [style=none] (153) at (20.25, -1) {};
		\node [style=ZXdimension] (154) at (19.75, -0.625) {$a \plus 1$};
		\node [style=rn] (160) at (0, 2.5) {};
		\node [style=gbox] (161) at (0, 3.625) {$N!$};
		\node [style=none] (162) at (1.25, 0.975) {$\ldots$};
		\node [style={rn_phase}] (163) at (0, 5.125) {$K_{\minu 1}$};
		\node [style=gbox] (164) at (3.5, 1) {\tiny $\left(\!\frac{r_a}{\sqrt{a!}}\!\right)^{\!N}\!\!\! \frac{1}{N!}$};
		\node [style=gbox] (165) at (-3.75, 1) {\tiny $\left(\!\frac{r_0}{\sqrt{0!}}\!\right)^{\!N}\!\!\! \frac{1}{N!}$};
		\node [style=gbox] (166) at (-1, 1) {\tiny $\left(\!\frac{r_1}{\sqrt{1!}}\!\right)^{\!N}\!\!\! \frac{1}{N!}$};
		\node [style=rn] (167) at (0, -2.75) {};
		\node [style=gbox] (168) at (0, -4.25) {$\sNf$};
		\node [style=ZXdimension] (169) at (-1.25, -3.25) {$\frac{a(a \plus 1)}{2} \plus 1$};
		\node [style=none] (170) at (0, -5.5) {};
		\node [style=ZXdimension] (171) at (-0.25, 4.375) {$2$};
		\node [style=ZXdimension] (172) at (-0.5, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (173) at (-0.5, -5.125) {$a \plus 1$};
		\node [style=dmat] (174) at (-3.75, -1.125) {$0$};
		\node [style=dmat] (175) at (-1, -1.125) {$1$};
		\node [style=dmat] (176) at (3.5, -1.125) {$a$};
		\node [style=none] (177) at (-3.75, -1.75) {};
		\node [style=none] (178) at (-1, -1.75) {};
		\node [style=none] (179) at (3.5, -1.75) {};
		\node [style=gn] (182) at (-3.75, -0.25) {};
		\node [style=gn] (183) at (-1, -0.25) {};
		\node [style=gn] (184) at (3.5, -0.25) {};
		\node [style=ZXdimension] (185) at (-4, 0.25) {$2$};
		\node [style=ZXdimension] (186) at (-1.25, 0.25) {$2$};
		\node [style=ZXdimension] (187) at (3.75, 0.25) {$2$};
		\node [style=none] (189) at (-6.25, 0) {$=$};
		\node [style=wire label] (190) at (-6.25, 1.5) {\axref{S1}};
		\node [style=wire label] (191) at (14.625, -0.75) {\axref{ZNF}};
		\node [style=wire label] (192) at (6, 0.75) {\lemref{k1zbox1}};
		\node [style=wire label] (193) at (18.5, 0.75) {\axref{S1}};
		\node [style=wire label] (194) at (-6.25, 0.75) {\axref{S4}};
		\node [style=wire label] (195) at (-6.25, -0.75) {\axref{Mu}};
		\node [style=wire label] (196) at (6, -0.75) {\axref{S1}};
		\node [style=wire label] (197) at (14.625, 0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101) to (99);
		\draw (105.center) to (101);
		\draw [in=-150, out=90, looseness=0.50] (97) to (83);
		\draw [in=90, out=-30, looseness=0.50] (83) to (94);
		\draw [in=-135, out=90, looseness=0.50] (98) to (83);
		\draw (97) to (115);
		\draw (98) to (116);
		\draw (94) to (117);
		\draw [in=15, out=-90, looseness=0.50] (120.center) to (99);
		\draw [in=-90, out=135, looseness=0.50] (99) to (119.center);
		\draw [in=165, out=-90, looseness=0.50] (118.center) to (99);
		\draw (120.center) to (117);
		\draw (119.center) to (116);
		\draw (118.center) to (115);
		\draw (147.center) to (146);
		\draw (146) to (143);
		\draw (153.center) to (150);
		\draw (88) to (83);
		\draw (161) to (160);
		\draw (168) to (167);
		\draw (170.center) to (168);
		\draw [in=-150, out=90, looseness=0.50] (165) to (160);
		\draw [in=90, out=-30, looseness=0.50] (160) to (164);
		\draw [in=-135, out=90, looseness=0.50] (166) to (160);
		\draw (165) to (174);
		\draw (166) to (175);
		\draw (164) to (176);
		\draw [in=15, out=-90, looseness=0.50] (179.center) to (167);
		\draw [in=-90, out=135, looseness=0.50] (167) to (178.center);
		\draw [in=165, out=-90, looseness=0.50] (177.center) to (167);
		\draw (179.center) to (176);
		\draw (178.center) to (175);
		\draw (177.center) to (174);
		\draw (163) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/Z-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (1) at (0, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=ZXdimension] (5) at (-0.25, -2.125) {$b$};
		\node [style=gbox] (7) at (0, 1.25) {$\sNf$};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=ZXdimension] (9) at (-0.25, 2.125) {$a$};
		\node [style=ZXdimension] (10) at (-0.25, 0.375) {$b$};
		\node [style=none] (11) at (1.75, 0) {$=$ \strut};
		\node [style=gbox] (13) at (3.5, -0.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (14) at (3.5, -2.25) {};
		\node [style=ZXdimension] (15) at (3.25, -1.875) {$b$};
		\node [style=gbox] (16) at (3.5, 1.125) {$\sNf$};
		\node [style=none] (17) at (3.5, 2.25) {};
		\node [style=ZXdimension] (18) at (3.25, 1.875) {$a$};
		\node [style=ZXdimension] (19) at (3.25, 0.125) {$b$};
		\node [style=none] (20) at (5, 0) {$=$ \strut};
		\node [style=gn] (21) at (6.5, 0) {};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (6.5, -1) {};
		\node [style=ZXdimension] (24) at (6.25, 0.625) {$a$};
		\node [style=ZXdimension] (25) at (6.25, -0.625) {$b$};
		\node [style=rn] (26) at (0, 0) {};
		\node [style=wire label] (27) at (1.75, 0.75) {\axref{S2}};
		\node [style=wire label] (28) at (5, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (8.center) to (7);
		\draw (13) to (14.center);
		\draw (17.center) to (16);
		\draw (16) to (13);
		\draw (23.center) to (21);
		\draw (21) to (22.center);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/Generators/mod-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, -5.125) {};
		\node [style=none] (4) at (0, 5.5) {};
		\node [style=gbox] (8) at (0, 4.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (9) at (1, -3.75) {$\sNf$};
		\node [style=rn] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=ZXdimension] (22) at (1.25, -2.25) {$a$};
		\node [style=gbox] (23) at (0, 2) {$\sNf$};
		\node [style=ZXdimension] (25) at (-0.375, 2.875) {$2a$};
		\node [style=ZXdimension] (26) at (-0.5, 1.125) {$2a$};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=gbox] (35) at (-0.5, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (36) at (-0.5, -2.25) {$2$};
		\node [style=gbox] (37) at (-2, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (38) at (-2, -2.25) {$2$};
		\node [style=gn] (39) at (-1.25, -2.5) {};
		\node [style=none] (40) at (-1.25, -0.35) {$\ldots$};
		\node [style=wire label] (41) at (-1.25, 0) {$a$};
		\node [style=gbox] (42) at (1, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (44) at (-1.125, 4.25) {$\Big\llbracket$};
		\node [style=none] (45) at (1.625, 4.25) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (46) at (-1.625, 4.25) {$\bigg\llbracket$};
		\node [style=none] (47) at (3.375, 4.25) {$\bigg\rrbracket_{W\!X}$};
		\node [style=none] (48) at (-0.125, -3.75) {$\Big\llbracket$};
		\node [style=none] (49) at (2.625, -3.75) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (50) at (-0.625, -3.75) {$\bigg\llbracket$};
		\node [style=none] (51) at (4.375, -3.75) {$\bigg\rrbracket_{W\!X}$};
		\node [style=none] (52) at (5.25, 0) {$=$\strut};
		\node [style=none] (53) at (10.25, -5.125) {};
		\node [style=none] (54) at (9.25, 5.5) {};
		\node [style=gbox] (55) at (9.25, 4.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (56) at (10.25, -3.75) {$\sNf$};
		\node [style=rn] (57) at (9.25, 0.75) {};
		\node [style=none] (58) at (8.75, 0) {};
		\node [style=none] (59) at (10.25, 0) {};
		\node [style=ZXdimension] (60) at (10.5, -2.25) {$a$};
		\node [style=gbox] (61) at (9.25, 2) {$\sNf$};
		\node [style=ZXdimension] (62) at (8.875, 2.875) {$2a$};
		\node [style=ZXdimension] (63) at (8.75, 1.125) {$2a$};
		\node [style=none] (65) at (7.25, 0) {};
		\node [style=gbox] (66) at (8.75, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (67) at (8.75, -2.25) {$2$};
		\node [style=gbox] (68) at (7.25, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (69) at (7.25, -2.25) {$2$};
		\node [style=gn] (70) at (8, -2.5) {};
		\node [style=none] (71) at (8, -0.35) {$\ldots$};
		\node [style=wire label] (72) at (8, 0) {$a$};
		\node [style=gbox] (73) at (10.25, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (74) at (12, 0) {$=$\strut};
		\node [style=none] (75) at (15.75, -2.125) {};
		\node [style=none] (76) at (15.25, 2) {};
		\node [style=rn] (79) at (15.25, 0.75) {};
		\node [style=none] (80) at (14.75, 0) {};
		\node [style=none] (81) at (15.75, 0) {};
		\node [style=ZXdimension] (82) at (16, -1.5) {$a$};
		\node [style=ZXdimension] (85) at (14.75, 1.625) {$2a$};
		\node [style=none] (87) at (13.25, 0) {};
		\node [style=gn] (88) at (14.75, -0.5) {};
		\node [style=ZXdimension] (89) at (14.75, -1.5) {$2$};
		\node [style=gn] (90) at (13.25, -0.5) {};
		\node [style=ZXdimension] (91) at (13.25, -1.5) {$2$};
		\node [style=gn] (92) at (14, -1.75) {};
		\node [style=none] (93) at (14, -0.35) {$\ldots$};
		\node [style=wire label] (94) at (14, 0) {$a$};
		\node [style=gn] (95) at (15.75, -0.5) {};
		\node [style=none] (96) at (17.5, 0) {$=$\strut};
		\node [style=rn] (114) at (19.925, 1.25) {};
		\node [style=none] (115) at (19.425, 0.625) {};
		\node [style=none] (116) at (20.425, 0.625) {};
		\node [style=umat] (117) at (19.425, 0) {$a$};
		\node [style=gn] (118) at (19.425, -0.875) {};
		\node [style=gn] (119) at (20.425, -0.875) {};
		\node [style=none] (120) at (19.925, 2.25) {};
		\node [style=gn] (121) at (19.425, -1.875) {};
		\node [style=ZXdimension] (122) at (20.425, 1.875) {$2a$};
		\node [style=ZXdimension] (123) at (20.825, 1) {$2a$};
		\node [style=ZXdimension] (124) at (19, 1) {$2a$};
		\node [style=ZXdimension] (125) at (19.1, -1.375) {$2$};
		\node [style=ZXdimension] (126) at (20.675, -1.375) {$a$};
		\node [style=none] (128) at (20.425, -2.25) {};
		\node [style=compact dash] (129) at (5.25, 0.75) {\lemref{lem:Z-box}};
		\node [style=compact dash] (130) at (12, 0.75) {\axref{S1}};
		\node [style=compact dash] (131) at (12, -0.75) {\axref{S2}};
		\node [style=compact dash] (132) at (17.5, 0.75) {\axref{S1}};
		\node [style=compact dash] (133) at (17.5, -0.75) {\axref{Mu}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (17.center) to (16);
		\draw [in=90, out=-30, looseness=0.75] (16) to (18.center);
		\draw (23) to (16);
		\draw [in=-165, out=90, looseness=0.50] (29.center) to (16);
		\draw [in=-90, out=45, looseness=0.75] (39) to (35);
		\draw [in=-90, out=135, looseness=0.75] (39) to (37);
		\draw (29.center) to (37);
		\draw (17.center) to (35);
		\draw (18.center) to (42);
		\draw (42) to (9);
		\draw (9) to (3.center);
		\draw (8) to (23);
		\draw (8) to (4.center);
		\draw [in=-135, out=90, looseness=0.75] (58.center) to (57);
		\draw [in=90, out=-30, looseness=0.75] (57) to (59.center);
		\draw (61) to (57);
		\draw [in=-165, out=90, looseness=0.50] (65.center) to (57);
		\draw [in=-90, out=45, looseness=0.75] (70) to (66);
		\draw [in=-90, out=135, looseness=0.75] (70) to (68);
		\draw (65.center) to (68);
		\draw (58.center) to (66);
		\draw (59.center) to (73);
		\draw (73) to (56);
		\draw (56) to (53.center);
		\draw (55) to (61);
		\draw (55) to (54.center);
		\draw [in=-135, out=90, looseness=0.75] (80.center) to (79);
		\draw [in=90, out=-45, looseness=0.75] (79) to (81.center);
		\draw [in=-165, out=90, looseness=0.50] (87.center) to (79);
		\draw [in=-90, out=45, looseness=0.75] (92) to (88);
		\draw [in=-90, out=135, looseness=0.75] (92) to (90);
		\draw (87.center) to (90);
		\draw (80.center) to (88);
		\draw (81.center) to (95);
		\draw (76.center) to (79);
		\draw (75.center) to (95);
		\draw [in=-150, out=90, looseness=0.75] (115.center) to (114);
		\draw [in=90, out=-30, looseness=0.75] (114) to (116.center);
		\draw (115.center) to (117);
		\draw (116.center) to (119);
		\draw (120.center) to (114);
		\draw (121) to (118);
		\draw (118) to (117);
		\draw (128.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (8) at (-1.75, -2.375) {$\sNf$};
		\node [style=rn] (9) at (-1.75, -1) {};
		\node [style=gbox] (10) at (-2.625, 0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (11) at (-0.875, 0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (13) at (-3.125, 1.375) {$a \plus 1$};
		\node [style=ZXdimension] (14) at (-0.775, -1.25) {$ab \plus a \plus 1$};
		\node [style=ZXdimension] (16) at (-0.375, 1.375) {$a \plus 1$};
		\node [style=none] (17) at (-1.75, 1.5) {$\ldots$};
		\node [style=gbox] (18) at (-1.75, 2.375) {\tiny $\sNf^{b}$};
		\node [style=wire label] (19) at (-1.75, 1.125) {$b \plus 1$};
		\node [style=none] (20) at (-1.75, 3.75) {};
		\node [style=ZXdimension] (21) at (-1.25, 3.375) {$a \plus 1$};
		\node [style=none] (22) at (-1.75, -3.625) {};
		\node [style=ZXdimension] (23) at (-1.25, -3.25) {$b \plus 1$};
		\node [style=none] (24) at (1.125, 0) {$=$\strut};
		\node [style=gbox] (33) at (8.5, 2.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (35) at (8.5, 3.75) {};
		\node [style=ZXdimension] (36) at (9, 3.375) {$a \plus 1$};
		\node [style=ZXdimension] (43) at (9.75, 1.125) {$ab \plus a \plus b \plus 1$};
		\node [style=gbox] (45) at (13.5, -0.875) {$\overrightarrow 0$};
		\node [style=rn] (47) at (13.5, 0.625) {};
		\node [style=none] (48) at (13.5, 3.25) {};
		\node [style=ZXdimension] (49) at (14, 2.875) {$a \plus 1$};
		\node [style=none] (50) at (13.5, -3.625) {};
		\node [style=ZXdimension] (51) at (14, -3.25) {$b \plus 1$};
		\node [style=none] (57) at (11.75, 0) {$=$\strut};
		\node [style=gn] (75) at (8.5, 1.5) {};
		\node [style=ZXdimension] (76) at (9, 2) {$a \plus 1$};
		\node [style=gbox] (77) at (3.75, -2.625) {$\sNf$};
		\node [style=rn] (78) at (3.75, 0) {};
		\node [style=gn] (79) at (3.125, 1) {};
		\node [style=gn] (80) at (4.375, 1) {};
		\node [style=ZXdimension] (81) at (2.625, 1.625) {$a \plus 1$};
		\node [style=ZXdimension] (82) at (4.975, -0.25) {$ab \plus a \plus b \plus 1$};
		\node [style=ZXdimension] (83) at (4.875, 1.625) {$a \plus 1$};
		\node [style=none] (84) at (3.75, 1.75) {$\ldots$};
		\node [style=gbox] (85) at (3.75, 2.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=wire label] (86) at (3.75, 1.375) {$b \plus 1$};
		\node [style=none] (87) at (3.75, 4) {};
		\node [style=ZXdimension] (88) at (4.25, 3.625) {$a \plus 1$};
		\node [style=none] (89) at (3.75, -3.875) {};
		\node [style=ZXdimension] (90) at (4.25, -3.5) {$b \plus 1$};
		\node [style=gn] (92) at (3.75, -1.25) {};
		\node [style=ZXdimension] (93) at (4.25, -1.75) {$b \plus 1$};
		\node [style=none] (94) at (7, 0) {$=$\strut};
		\node [style=dmat] (113) at (8.5, 0) {$b \plus 1$};
		\node [style=gbox] (114) at (8.5, -2.875) {$\sNf$};
		\node [style=none] (115) at (8.5, -4.125) {};
		\node [style=ZXdimension] (116) at (9, -3.75) {$b \plus 1$};
		\node [style=gn] (117) at (8.5, -1.5) {};
		\node [style=ZXdimension] (118) at (9, -2) {$b \plus 1$};
		\node [style=ZXdimension] (119) at (9.75, -1.125) {$ab \plus a \plus b \plus 1$};
		\node [style=gbox] (120) at (13.5, 1.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (121) at (13.5, -2.375) {$\sNf$};
		\node [style=gbox] (122) at (17, -0.875) {$\overrightarrow 0$};
		\node [style=none] (126) at (17, -2.375) {};
		\node [style=ZXdimension] (127) at (17.5, -2) {$b \plus 1$};
		\node [style=none] (128) at (15.25, 0) {$=$\strut};
		\node [style=none] (129) at (11.75, 0.75) {\axref{HP}};
		\node [style=wire label] (130) at (1.125, -0.75) {\axref{S1}};
		\node [style=wire label] (131) at (7, 0.75) {\axref{S1}};
		\node [style=wire label] (132) at (7, -0.75) {\axref{Mu}};
		\node [style=wire label] (133) at (15.25, -0.75) {\axref{S1}};
		\node [style=wire label] (134) at (15.25, 0.75) {\axref{K0}};
		\node [style=wire label] (135) at (15.25, 1.5) {\axref{S1}};
		\node [style=rn] (136) at (17, 0.625) {};
		\node [style=none] (137) at (17, 3.25) {};
		\node [style=ZXdimension] (138) at (17.5, 2.875) {$a \plus 1$};
		\node [style=gbox] (139) at (17, 1.875) {$\sNf$};
		\node [style=wire label] (140) at (1.125, 0.75) {\axref{DA}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (10) to (9);
		\draw [in=-90, out=30, looseness=0.75] (9) to (11);
		\draw (20.center) to (18);
		\draw (9) to (8);
		\draw (22.center) to (8);
		\draw [in=-135, out=90, looseness=0.75] (10) to (18);
		\draw [in=-45, out=90, looseness=0.75] (11) to (18);
		\draw (35.center) to (33);
		\draw (48.center) to (47);
		\draw (50.center) to (45);
		\draw [in=150, out=-90, looseness=0.75] (79) to (78);
		\draw [in=-90, out=30, looseness=0.75] (78) to (80);
		\draw (87.center) to (85);
		\draw (78) to (77);
		\draw (89.center) to (77);
		\draw [in=-135, out=90, looseness=0.75] (79) to (85);
		\draw [in=-45, out=90, looseness=0.75] (80) to (85);
		\draw (113) to (75);
		\draw (115.center) to (114);
		\draw (113) to (117);
		\draw (117) to (114);
		\draw (33) to (75);
		\draw (126.center) to (122);
		\draw (137.center) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/W-assoc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.55, 0) {$=$\strut};
		\node [style=gbox] (53) at (16.225, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (54) at (18.225, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (55) at (16.225, 2.875) {};
		\node [style=none] (56) at (18.225, 2.875) {};
		\node [style=ZXdimension] (57) at (15.475, 2.5) {$a_1 \plus 1$};
		\node [style=ZXdimension] (58) at (19, 2.5) {$a_n \plus 1$};
		\node [style=none] (59) at (17.225, 2.6) {$\ldots$};
		\node [style=rn] (60) at (19.725, -0.25) {};
		\node [style=gbox] (61) at (21.225, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (62) at (21.225, 2.875) {};
		\node [style=gbox] (63) at (19.725, -1.5) {$\sNf$};
		\node [style=none] (64) at (19.725, -2.625) {};
		\node [style=ZXdimension] (65) at (19.1, -2.375) {$c \plus 1$};
		\node [style=ZXdimension] (66) at (18.725, -0.5) {$A \plus D \plus 1$};
		\node [style=none] (67) at (22.225, 2.6) {$\ldots$};
		\node [style=gbox] (68) at (23.25, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (69) at (23.25, 2.875) {};
		\node [style=ZXdimension] (70) at (20.5, 2.5) {$d_1 \plus 1$};
		\node [style=ZXdimension] (71) at (24.025, 2.5) {$d_n \plus 1$};
		\node [style=rn] (74) at (-2, 1.25) {};
		\node [style=gbox] (75) at (-3, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (76) at (-1, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (77) at (-3, 3.875) {};
		\node [style=none] (78) at (-1, 3.875) {};
		\node [style=ZXdimension] (79) at (-3.75, 3.5) {$a_1 \plus 1$};
		\node [style=ZXdimension] (80) at (-0.225, 3.5) {$a_n \plus 1$};
		\node [style=gn] (81) at (-2, 0) {};
		\node [style=ZXdimension] (82) at (-2.75, 1) {$A \plus 1$};
		\node [style=none] (83) at (-2, 3.6) {$\ldots$};
		\node [style=rn] (84) at (0, -1.5) {};
		\node [style=none] (85) at (-2, -0.25) {};
		\node [style=gbox] (86) at (0, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (87) at (0, 1.125) {};
		\node [style=gbox] (88) at (0, -2.75) {$\sNf$};
		\node [style=none] (89) at (0, -3.875) {};
		\node [style=ZXdimension] (90) at (-0.625, -3.625) {$c \plus 1$};
		\node [style=ZXdimension] (91) at (-1, -1.75) {$b \plus D \plus 1$};
		\node [style=none] (92) at (1, 0.85) {$\ldots$};
		\node [style=gbox] (93) at (2.025, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (94) at (2.025, 1.125) {};
		\node [style=ZXdimension] (95) at (-0.725, 0.75) {$d_1 \plus 1$};
		\node [style=ZXdimension] (96) at (2.8, 0.75) {$d_n \plus 1$};
		\node [style=none] (99) at (13.975, 0) {$=$\strut};
		\node [style=rn] (100) at (7.425, 1.25) {};
		\node [style=gbox] (101) at (6.425, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (102) at (8.425, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (103) at (6.425, 3.875) {};
		\node [style=none] (104) at (8.425, 3.875) {};
		\node [style=ZXdimension] (105) at (5.675, 3.5) {$a_1 \plus 1$};
		\node [style=ZXdimension] (106) at (9.2, 3.5) {$a_n \plus 1$};
		\node [style=gn] (107) at (7.425, 0) {};
		\node [style=ZXdimension] (108) at (6.425, 1) {$A \plus D \plus 1$};
		\node [style=none] (109) at (7.425, 3.6) {$\ldots$};
		\node [style=rn] (110) at (9.425, -1.5) {};
		\node [style=none] (111) at (7.425, -0.25) {};
		\node [style=gbox] (112) at (9.425, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (113) at (9.425, 1.125) {};
		\node [style=gbox] (114) at (9.425, -2.75) {$\sNf$};
		\node [style=none] (115) at (9.425, -3.875) {};
		\node [style=ZXdimension] (116) at (8.8, -3.625) {$c \plus 1$};
		\node [style=ZXdimension] (117) at (8.425, -1.75) {$A \plus D \plus 1$};
		\node [style=none] (118) at (10.425, 0.85) {$\ldots$};
		\node [style=gbox] (119) at (11.45, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (120) at (11.45, 1.125) {};
		\node [style=ZXdimension] (121) at (8.7, 0.75) {$d_1 \plus 1$};
		\node [style=ZXdimension] (122) at (12.225, 0.75) {$d_n \plus 1$};
		\node [style=none] (125) at (-5, 0) {$=$\strut};
		\node [style=wire label] (126) at (4.5, 0.75) {\axref{DA}};
		\node [style=wire label] (127) at (14, 0.75) {\axref{S2}};
		\node [style=wire label] (128) at (14, -0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw (53) to (55.center);
		\draw [in=-90, out=45, looseness=0.75] (60) to (61);
		\draw (62.center) to (61);
		\draw (63) to (60);
		\draw (64.center) to (63);
		\draw (69.center) to (68);
		\draw [in=-90, out=15, looseness=0.75] (60) to (68);
		\draw [in=-90, out=135, looseness=0.75] (60) to (54);
		\draw [in=-90, out=165, looseness=0.75] (60) to (53);
		\draw [in=150, out=-90, looseness=0.75] (75) to (74);
		\draw [in=-90, out=30, looseness=0.75] (74) to (76);
		\draw (78.center) to (76);
		\draw (75) to (77.center);
		\draw (81) to (74);
		\draw [in=165, out=-90, looseness=0.75] (85.center) to (84);
		\draw (84) to (86);
		\draw (87.center) to (86);
		\draw (88) to (84);
		\draw (89.center) to (88);
		\draw (94.center) to (93);
		\draw [in=-90, out=15, looseness=0.75] (84) to (93);
		\draw (81) to (85.center);
		\draw [in=150, out=-90, looseness=0.75] (101) to (100);
		\draw [in=-90, out=30, looseness=0.75] (100) to (102);
		\draw (104.center) to (102);
		\draw (101) to (103.center);
		\draw (107) to (100);
		\draw [in=165, out=-90, looseness=0.75] (111.center) to (110);
		\draw (110) to (112);
		\draw (113.center) to (112);
		\draw (114) to (110);
		\draw (115.center) to (114);
		\draw (120.center) to (119);
		\draw [in=-90, out=15, looseness=0.75] (110) to (119);
		\draw (107) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/W-assoc-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-9.75, 0) {$=$\strut};
		\node [style=rn] (54) at (-6.75, 2.5) {};
		\node [style=gbox] (55) at (-7.75, 3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (56) at (-5.75, 3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (57) at (-7.75, 5.125) {};
		\node [style=none] (58) at (-5.75, 5.125) {};
		\node [style=ZXdimension] (59) at (-8.5, 4.75) {$a_1 \plus 1$};
		\node [style=ZXdimension] (60) at (-5, 4.75) {$a_n \plus 1$};
		\node [style=gn] (61) at (-6.75, 1.5) {};
		\node [style=ZXdimension] (62) at (-7.375, 0.75) {$b \plus 1$};
		\node [style=ZXdimension] (63) at (-7.5, 2.25) {$A \plus 1$};
		\node [style=none] (64) at (-6.75, 4.875) {$\ldots$};
		\node [style=rn] (65) at (-4.75, -1) {};
		\node [style=gn] (66) at (-6.75, 0.25) {};
		\node [style=gn] (67) at (-4.75, 0.25) {};
		\node [style=none] (68) at (-4.75, 2.625) {};
		\node [style=gbox] (69) at (-4.75, -4.125) {$\sNf$};
		\node [style=none] (70) at (-4.75, -5.125) {};
		\node [style=ZXdimension] (71) at (-5.375, -4.875) {$c \plus 1$};
		\node [style=ZXdimension] (72) at (-5.75, -1.25) {$b \plus D \plus 1$};
		\node [style=none] (73) at (-3.75, 2.375) {$\ldots$};
		\node [style=gn] (74) at (-2.75, 0.25) {};
		\node [style=none] (75) at (-2.75, 2.625) {};
		\node [style=ZXdimension] (76) at (-5.5, 2.25) {$d_1 \plus 1$};
		\node [style=ZXdimension] (77) at (-2, 2.25) {$d_n \plus 1$};
		\node [style=ZXdimension] (81) at (-5.375, -3.125) {$c \plus 1$};
		\node [style=none] (82) at (-0.25, 0) {$=$\strut};
		\node [style=rn] (83) at (2.5, 2.5) {};
		\node [style=gbox] (84) at (1.5, 3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (85) at (3.5, 3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (86) at (1.5, 5.125) {};
		\node [style=none] (87) at (3.5, 5.125) {};
		\node [style=ZXdimension] (88) at (0.75, 4.75) {$a_1 \plus 1$};
		\node [style=ZXdimension] (89) at (4.25, 4.75) {$a_n \plus 1$};
		\node [style=gn] (90) at (2.5, 1.25) {};
		\node [style=ZXdimension] (91) at (1.875, 0.375) {$b \plus 1$};
		\node [style=ZXdimension] (92) at (1.75, 2.25) {$A \plus 1$};
		\node [style=none] (93) at (2.5, 4.875) {$\ldots$};
		\node [style=rn] (94) at (4.5, -2) {};
		\node [style=none] (95) at (2.5, -0.75) {};
		\node [style=none] (96) at (4.5, -0.75) {};
		\node [style=none] (97) at (4.5, 2.625) {};
		\node [style=gbox] (98) at (4.5, -4.25) {$\sNf$};
		\node [style=none] (99) at (4.5, -5.375) {};
		\node [style=ZXdimension] (100) at (3.875, -5.125) {$c \plus 1$};
		\node [style=ZXdimension] (101) at (3.5, -2.25) {$b \plus D \plus 1$};
		\node [style=none] (102) at (5.5, 2.375) {$\ldots$};
		\node [style=none] (103) at (6.5, -0.75) {};
		\node [style=none] (104) at (6.5, 2.625) {};
		\node [style=ZXdimension] (105) at (3.75, 2.25) {$d_1 \plus 1$};
		\node [style=ZXdimension] (106) at (7.25, 2.25) {$d_n \plus 1$};
		\node [style=gn] (109) at (4.5, -3) {};
		\node [style=ZXdimension] (110) at (3.875, -3.5) {$c \plus 1$};
		\node [style=gbox] (114) at (4.5, 1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (115) at (6.5, 1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (118) at (8.75, 0) {$=$\strut};
		\node [style=rn] (119) at (11.5, 2.25) {};
		\node [style=gbox] (120) at (10.5, 3.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (121) at (12.5, 3.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (122) at (10.5, 4.875) {};
		\node [style=none] (123) at (12.5, 4.875) {};
		\node [style=ZXdimension] (124) at (9.75, 4.5) {$a_1 \plus 1$};
		\node [style=ZXdimension] (125) at (13.25, 4.5) {$a_n \plus 1$};
		\node [style=ZXdimension] (128) at (10.75, 2) {$A \plus 1$};
		\node [style=none] (129) at (11.5, 4.625) {$\ldots$};
		\node [style=rn] (130) at (13.5, -2) {};
		\node [style=none] (131) at (11.5, -0.75) {};
		\node [style=none] (132) at (13.5, -0.75) {};
		\node [style=none] (133) at (13.5, 2.625) {};
		\node [style=gbox] (134) at (13.5, -4.25) {$\sNf$};
		\node [style=none] (135) at (13.5, -5.375) {};
		\node [style=ZXdimension] (136) at (12.875, -5.125) {$c \plus 1$};
		\node [style=ZXdimension] (137) at (12.5, -2.25) {$b \plus D \plus 1$};
		\node [style=none] (138) at (14.5, 2.375) {$\ldots$};
		\node [style=none] (139) at (15.5, -0.75) {};
		\node [style=none] (140) at (15.5, 2.625) {};
		\node [style=ZXdimension] (141) at (12.75, 2.25) {$d_1 \plus 1$};
		\node [style=ZXdimension] (142) at (16.25, 2.25) {$d_n \plus 1$};
		\node [style=gn] (145) at (13.5, -3) {};
		\node [style=ZXdimension] (146) at (12.875, -3.5) {$c \plus 1$};
		\node [style=gn] (147) at (11.5, 1.25) {};
		\node [style=ZXdimension] (148) at (10.875, 0.375) {$c \plus 1$};
		\node [style=gbox] (149) at (13.5, 1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (150) at (15.5, 1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (153) at (18, 0) {$=$\strut};
		\node [style=rn] (154) at (20.75, 1.5) {};
		\node [style=gbox] (155) at (19.75, 2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (156) at (21.75, 2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (157) at (19.75, 4.125) {};
		\node [style=none] (158) at (21.75, 4.125) {};
		\node [style=ZXdimension] (159) at (19, 3.75) {$a_1 \plus 1$};
		\node [style=ZXdimension] (160) at (22.5, 3.75) {$a_n \plus 1$};
		\node [style=ZXdimension] (161) at (20.125, 1) {$A \plus 1$};
		\node [style=none] (162) at (20.75, 3.875) {$\ldots$};
		\node [style=rn] (163) at (22.75, -1.25) {};
		\node [style=gn] (164) at (20.75, 0) {};
		\node [style=none] (166) at (22.75, 1.375) {};
		\node [style=gbox] (167) at (22.75, -3.5) {$\sNf$};
		\node [style=none] (168) at (22.75, -4.625) {};
		\node [style=ZXdimension] (169) at (22.125, -4.375) {$c \plus 1$};
		\node [style=ZXdimension] (170) at (21.75, -1.5) {$b \plus D \plus 1$};
		\node [style=none] (171) at (23.75, 1.125) {$\ldots$};
		\node [style=none] (173) at (24.75, 1.375) {};
		\node [style=ZXdimension] (174) at (22, 1) {$d_1 \plus 1$};
		\node [style=ZXdimension] (175) at (25.5, 1) {$d_n \plus 1$};
		\node [style=gn] (178) at (22.75, -2.25) {};
		\node [style=ZXdimension] (179) at (22.125, -2.75) {$c \plus 1$};
		\node [style=gbox] (182) at (22.75, 0) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (183) at (24.75, 0) {\tiny $\frac{1}{\sNf}$};
		\node [style=wire label] (184) at (-0.25, 0.75) {\axref{PC}};
		\node [style=wire label] (185) at (18, 0.75) {\axref{PC}};
		\node [style=wire label] (186) at (8.75, 0.75) {\axref{S1}};
		\node [style=wire label] (187) at (-9.75, 0.75) {\axref{S1}};
		\node [style=gbox] (191) at (-4.75, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (192) at (-2.75, 1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (193) at (-5.5, 0.75) {$d_1 \plus 1$};
		\node [style=ZXdimension] (194) at (-2, 0.75) {$d_n \plus 1$};
		\node [style=gbox] (195) at (-4.75, -2.25) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=gbox] (196) at (2.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=gbox] (197) at (4.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=gbox] (198) at (6.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=ZXdimension] (199) at (3.75, 0.375) {$d_1 \plus 1$};
		\node [style=ZXdimension] (200) at (7.25, 0.375) {$d_n \plus 1$};
		\node [style=gbox] (201) at (13.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=gbox] (202) at (15.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
		\node [style=ZXdimension] (203) at (12.75, 0.375) {$d_1 \plus 1$};
		\node [style=ZXdimension] (204) at (16.25, 0.375) {$d_n \plus 1$};
		\node [style=gbox] (206) at (11.5, -0.5) {$\overrightarrow{1_{c \plus 1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (55) to (54);
		\draw [in=-90, out=30, looseness=0.75] (54) to (56);
		\draw (58.center) to (56);
		\draw (55) to (57.center);
		\draw (61) to (54);
		\draw [in=165, out=-90, looseness=0.75] (66) to (65);
		\draw (65) to (67);
		\draw (68.center) to (67);
		\draw (69) to (65);
		\draw (70.center) to (69);
		\draw (75.center) to (74);
		\draw [in=-90, out=15, looseness=0.75] (65) to (74);
		\draw (61) to (66);
		\draw [in=150, out=-90, looseness=0.75] (84) to (83);
		\draw [in=-90, out=30, looseness=0.75] (83) to (85);
		\draw (87.center) to (85);
		\draw (84) to (86.center);
		\draw (90) to (83);
		\draw [in=165, out=-90, looseness=0.75] (95.center) to (94);
		\draw (94) to (96.center);
		\draw (97.center) to (96.center);
		\draw (98) to (94);
		\draw (99.center) to (98);
		\draw (104.center) to (103.center);
		\draw [in=-90, out=15, looseness=0.75] (94) to (103.center);
		\draw (90) to (95.center);
		\draw [in=150, out=-90, looseness=0.75] (120) to (119);
		\draw [in=-90, out=30, looseness=0.75] (119) to (121);
		\draw (123.center) to (121);
		\draw (120) to (122.center);
		\draw [in=165, out=-90, looseness=0.75] (131.center) to (130);
		\draw (130) to (132.center);
		\draw (133.center) to (132.center);
		\draw (134) to (130);
		\draw (135.center) to (134);
		\draw (140.center) to (139.center);
		\draw [in=-90, out=15, looseness=0.75] (130) to (139.center);
		\draw (119) to (147);
		\draw (147) to (131.center);
		\draw [in=150, out=-90, looseness=0.75] (155) to (154);
		\draw [in=-90, out=30, looseness=0.75] (154) to (156);
		\draw (158.center) to (156);
		\draw (155) to (157.center);
		\draw [in=165, out=-90, looseness=0.75] (164) to (163);
		\draw (167) to (163);
		\draw (168.center) to (167);
		\draw (154) to (164);
		\draw (163) to (182);
		\draw (166.center) to (182);
		\draw (173.center) to (183);
		\draw [in=-90, out=15, looseness=0.75] (163) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/W-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 2) {};
		\node [style=gbox] (1) at (-3, 3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (-1, 3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (3) at (-3, 4.625) {};
		\node [style=none] (4) at (-1, 4.625) {};
		\node [style=ZXdimension] (5) at (-3.75, 4.25) {$a_1 \plus 1$};
		\node [style=ZXdimension] (6) at (-0.225, 4.25) {$a_n \plus 1$};
		\node [style=gbox] (7) at (-2, 0.75) {$\sNf$};
		\node [style=ZXdimension] (9) at (-2.625, -0.25) {$b \plus 1$};
		\node [style=ZXdimension] (10) at (-2.75, 1.75) {$A \plus 1$};
		\node [style=none] (11) at (-2, 4.35) {$\ldots$};
		\node [style=rn] (12) at (0, -2.5) {};
		\node [style=gbox] (13) at (-2, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (14) at (0, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (16) at (0, 0.125) {};
		\node [style=gbox] (19) at (0, -3.75) {$\sNf$};
		\node [style=none] (20) at (0, -4.875) {};
		\node [style=ZXdimension] (21) at (-0.625, -4.625) {$c \plus 1$};
		\node [style=ZXdimension] (22) at (-1, -2.75) {$b \plus D \plus 1$};
		\node [style=none] (23) at (1, -0.15) {$\ldots$};
		\node [style=gbox] (24) at (2.025, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (25) at (2.025, 0.125) {};
		\node [style=none] (26) at (4.5, 0) {$=$\strut};
		\node [style=ZXdimension] (49) at (-0.725, -0.25) {$d_1 \plus 1$};
		\node [style=ZXdimension] (50) at (2.8, -0.25) {$d_n \plus 1$};
		\node [style=none] (53) at (14.05, 0) {$=$\strut};
		\node [style=rn] (83) at (7.5, 1.25) {};
		\node [style=gbox] (84) at (6.5, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (85) at (8.5, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (86) at (6.5, 3.875) {};
		\node [style=none] (87) at (8.5, 3.875) {};
		\node [style=ZXdimension] (88) at (5.75, 3.5) {$a_1 \plus 1$};
		\node [style=ZXdimension] (89) at (9.275, 3.5) {$a_n \plus 1$};
		\node [style=gn] (90) at (7.5, 0) {};
		\node [style=ZXdimension] (91) at (6.875, -0.5) {$b \plus 1$};
		\node [style=ZXdimension] (92) at (6.75, 1) {$A \plus 1$};
		\node [style=none] (93) at (7.5, 3.6) {$\ldots$};
		\node [style=rn] (94) at (9.5, -2.25) {};
		\node [style=gn] (95) at (7.5, -1) {};
		\node [style=gbox] (96) at (9.5, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (97) at (9.5, 0.375) {};
		\node [style=gbox] (98) at (9.5, -3.5) {$\sNf$};
		\node [style=none] (99) at (9.5, -4.625) {};
		\node [style=ZXdimension] (100) at (8.875, -4.375) {$c \plus 1$};
		\node [style=ZXdimension] (101) at (8.5, -2.5) {$b \plus D \plus 1$};
		\node [style=none] (102) at (10.5, 0.1) {$\ldots$};
		\node [style=gbox] (103) at (11.525, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (104) at (11.525, 0.375) {};
		\node [style=ZXdimension] (105) at (8.775, 0) {$d_1 \plus 1$};
		\node [style=ZXdimension] (106) at (12.3, 0) {$d_n \plus 1$};
		\node [style=rn] (109) at (17.05, 1) {};
		\node [style=gbox] (110) at (16.05, 2.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (111) at (18.05, 2.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (112) at (16.05, 3.625) {};
		\node [style=none] (113) at (18.05, 3.625) {};
		\node [style=ZXdimension] (114) at (15.3, 3.25) {$a_1 \plus 1$};
		\node [style=ZXdimension] (115) at (18.825, 3.25) {$a_n \plus 1$};
		\node [style=gbox] (116) at (17.05, -0.5) {$\overrightarrow{1_M}$};
		\node [style=ZXdimension] (118) at (16.3, 0.75) {$A \plus 1$};
		\node [style=none] (119) at (17.05, 3.35) {$\ldots$};
		\node [style=rn] (120) at (19.05, -2.25) {};
		\node [style=none] (121) at (17.05, -1) {};
		\node [style=gbox] (122) at (19.05, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (123) at (19.05, 0.375) {};
		\node [style=gbox] (124) at (19.05, -3.5) {$\sNf$};
		\node [style=none] (125) at (19.05, -4.625) {};
		\node [style=ZXdimension] (126) at (18.425, -4.375) {$c \plus 1$};
		\node [style=ZXdimension] (127) at (18.05, -2.5) {$b \plus D \plus 1$};
		\node [style=none] (128) at (20.05, 0.1) {$\ldots$};
		\node [style=gbox] (129) at (21.075, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (130) at (21.075, 0.375) {};
		\node [style=ZXdimension] (131) at (18.325, 0) {$d_1 \plus 1$};
		\node [style=ZXdimension] (132) at (21.85, 0) {$d_n \plus 1$};
		\node [style=wire label] (133) at (4.5, 0.75) {\axref{S1}};
		\node [style=wire label] (134) at (14, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
		\draw (7) to (0);
		\draw [in=165, out=-90, looseness=0.75] (13) to (12);
		\draw (12) to (14);
		\draw (16.center) to (14);
		\draw (19) to (12);
		\draw (20.center) to (19);
		\draw (25.center) to (24);
		\draw [in=-90, out=15, looseness=0.75] (12) to (24);
		\draw (7) to (13);
		\draw [in=150, out=-90, looseness=0.75] (84) to (83);
		\draw [in=-90, out=30, looseness=0.75] (83) to (85);
		\draw (87.center) to (85);
		\draw (84) to (86.center);
		\draw (90) to (83);
		\draw [in=165, out=-90, looseness=0.75] (95) to (94);
		\draw (94) to (96);
		\draw (97.center) to (96);
		\draw (98) to (94);
		\draw (99.center) to (98);
		\draw (104.center) to (103);
		\draw [in=-90, out=15, looseness=0.75] (94) to (103);
		\draw (90) to (95);
		\draw [in=150, out=-90, looseness=0.75] (110) to (109);
		\draw [in=-90, out=30, looseness=0.75] (109) to (111);
		\draw (113.center) to (111);
		\draw (110) to (112.center);
		\draw (116) to (109);
		\draw [in=165, out=-90, looseness=0.75] (121.center) to (120);
		\draw (120) to (122);
		\draw (123.center) to (122);
		\draw (124) to (120);
		\draw (125.center) to (124);
		\draw (130.center) to (129);
		\draw [in=-90, out=15, looseness=0.75] (120) to (129);
		\draw (116) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/W-assoc2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, -0.875) {};
		\node [style=gbox] (1) at (2, 0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (3.5, 0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (3) at (3.5, 1.75) {};
		\node [style=gbox] (4) at (2.75, -2) {$\sNf$};
		\node [style=ZXdimension] (5) at (2.25, -1.25) {$a \plus 1$};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=ZXdimension] (7) at (1.375, 1.5) {$a_0 \plus 1$};
		\node [style=ZXdimension] (8) at (2.925, 1.5) {$a_1 \plus 1$};
		\node [style=gbox] (9) at (2.75, -3.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (10) at (2.25, -2.75) {$b \plus 1$};
		\node [style=rn] (11) at (5.75, -0.875) {};
		\node [style=gbox] (12) at (5, 0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (13) at (6.5, 0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (14) at (6.5, 1.75) {};
		\node [style=gbox] (15) at (5.75, -2) {$\sNf$};
		\node [style=ZXdimension] (16) at (6.25, -1.25) {$a \plus 1$};
		\node [style=none] (17) at (5, 1.75) {};
		\node [style=ZXdimension] (18) at (5.575, 1.5) {$a_0 \plus 1$};
		\node [style=ZXdimension] (19) at (7.125, 1.5) {$a_1 \plus 1$};
		\node [style=none] (20) at (5.75, -4) {};
		\node [style=ZXdimension] (21) at (6.25, -2.75) {$c \plus 1$};
		\node [style=none] (22) at (0, 0) {$=$\strut};
		\node [style=gbox] (23) at (2.75, 3) {$\sNf$};
		\node [style=gbox] (24) at (5.75, 3) {$\sNf$};
		\node [style=none] (25) at (5.75, 4.25) {};
		\node [style=none] (26) at (2.75, 4.25) {};
		\node [style=ZXdimension] (27) at (2.125, 3.875) {$a_0 \plus 1$};
		\node [style=ZXdimension] (28) at (6.375, 3.875) {$a_1 \plus 1$};
		\node [style=gn] (29) at (-4, -1.5) {};
		\node [style=ZXdimension] (30) at (-4.75, -0.75) {$a \plus 1$};
		\node [style=gn] (31) at (-4, -2.625) {};
		\node [style=ZXdimension] (32) at (-4.5, -2) {$b \plus 1$};
		\node [style=gbox] (33) at (-2, -1.625) {$\sNf$};
		\node [style=ZXdimension] (34) at (-1.25, -0.75) {$a \plus 1$};
		\node [style=none] (35) at (-2, -3.875) {};
		\node [style=ZXdimension] (36) at (-1.5, -2.5) {$c \plus 1$};
		\node [style=gbox] (37) at (-4, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (38) at (-2, 2.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (39) at (-2, 3.75) {};
		\node [style=none] (40) at (-4, 3.75) {};
		\node [style=ZXdimension] (41) at (-4.625, 3.375) {$a_0 \plus 1$};
		\node [style=ZXdimension] (42) at (-1.375, 3.375) {$a_1 \plus 1$};
		\node [style=rn] (43) at (-4, -0.5) {};
		\node [style=gn] (44) at (-4, 1.25) {};
		\node [style=gn] (45) at (-2, 1.25) {};
		\node [style=rn] (46) at (-2, -0.5) {};
		\node [style=ZXdimension] (47) at (-4.5, 1.75) {$a \plus 1$};
		\node [style=ZXdimension] (48) at (-1.5, 1.75) {$a \plus 1$};
		\node [style=none] (49) at (-5.75, 0) {$=$\strut};
		\node [style=ZXdimension] (50) at (-5.75, 0.75) {\axref{B2}};
		\node [style=ZXdimension] (51) at (0, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (3.center) to (2);
		\draw (4) to (0);
		\draw (1) to (6.center);
		\draw (9) to (4);
		\draw [in=150, out=-90, looseness=0.75] (12) to (11);
		\draw [in=-90, out=30, looseness=0.75] (11) to (13);
		\draw (14.center) to (13);
		\draw (15) to (11);
		\draw (12) to (17.center);
		\draw (20.center) to (15);
		\draw (26.center) to (23);
		\draw (25.center) to (24);
		\draw [in=-120, out=90, looseness=0.75] (6.center) to (23);
		\draw [in=-135, out=90, looseness=0.50] (3.center) to (24);
		\draw [in=90, out=-45, looseness=0.50] (23) to (17.center);
		\draw [in=90, out=-60, looseness=0.75] (24) to (14.center);
		\draw (31) to (29);
		\draw (35.center) to (33);
		\draw (40.center) to (37);
		\draw (39.center) to (38);
		\draw [style=none, bend right=23] (46) to (45);
		\draw [style=none, bend left=23] (43) to (44);
		\draw (44) to (46);
		\draw (45) to (43);
		\draw (37) to (44);
		\draw (38) to (45);
		\draw (43) to (29);
		\draw (46) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/W-assoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZXdimension] (87) at (11.125, -0.5) {$a \plus 1$};
		\node [style=ZXdimension] (91) at (13.375, -0.5) {$a \plus 1$};
		\node [style=none] (92) at (13.25, -3.125) {};
		\node [style=ZXdimension] (93) at (13.75, -2.5) {$c \plus 1$};
		\node [style=none] (96) at (13.25, 3.25) {};
		\node [style=none] (97) at (11.25, 3.25) {};
		\node [style=ZXdimension] (98) at (10.625, 2.875) {$a_0 \plus 1$};
		\node [style=ZXdimension] (99) at (13.875, 2.875) {$a_1 \plus 1$};
		\node [style=ZXdimension] (105) at (12.875, 0.25) {$a \plus 1$};
		\node [style=rn] (106) at (12.25, 0.625) {};
		\node [style=gbox] (107) at (11.25, 1.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (108) at (13.25, 1.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=gn] (109) at (12.25, -0.375) {};
		\node [style=gbox] (113) at (13.25, -1.625) {$\sNf$};
		\node [style=none] (114) at (9.125, 0) {$=$\strut};
		\node [style=gn] (133) at (11.25, -1.375) {};
		\node [style=gn] (134) at (11.25, -2.625) {};
		\node [style=ZXdimension] (135) at (10.75, -2) {$b \plus 1$};
		\node [style=none] (138) at (7, -2.375) {};
		\node [style=ZXdimension] (139) at (7.5, -1.75) {$c \plus 1$};
		\node [style=none] (140) at (7, 2.75) {};
		\node [style=none] (141) at (5, 2.75) {};
		\node [style=ZXdimension] (142) at (4.375, 2.375) {$a_0 \plus 1$};
		\node [style=ZXdimension] (143) at (7.625, 2.375) {$a_1 \plus 1$};
		\node [style=ZXdimension] (145) at (6.625, -0.25) {$a \plus 1$};
		\node [style=rn] (146) at (6, 0.125) {};
		\node [style=gbox] (147) at (5, 1.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (148) at (7, 1.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (150) at (6, -1.125) {$\sNf$};
		\node [style=gn] (152) at (5, -2.375) {};
		\node [style=ZXdimension] (153) at (4.5, -1.75) {$b \plus 1$};
		\node [style=none] (154) at (7, -2.75) {};
		\node [style=none] (155) at (2.875, 0) {$=$\strut};
		\node [style=none] (159) at (-1, 4.375) {};
		\node [style=none] (160) at (1, 4.375) {};
		\node [style=ZXdimension] (161) at (-1.625, 4) {$a_0 \plus 1$};
		\node [style=ZXdimension] (162) at (1.625, 4) {$a_1 \plus 1$};
		\node [style=ZXdimension] (164) at (-0.625, 1.75) {$a \plus 1$};
		\node [style=rn] (165) at (0, 1.875) {};
		\node [style=gbox] (166) at (1, 3.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (167) at (-1, 3.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (168) at (0, 0.75) {$\sNf$};
		\node [style=ZXdimension] (170) at (-0.5, 0) {$b \plus 1$};
		\node [style=wire label] (172) at (2.875, -0.75) {\axref{S1}};
		\node [style=wire label] (173) at (9.125, 0.75) {\axref{S1}};
		\node [style=wire label] (185) at (2.875, 0.75) {\axref{S2}};
		\node [style=rn] (186) at (0, -1.75) {};
		\node [style=gbox] (187) at (0, -2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (188) at (0, -3.875) {};
		\node [style=ZXdimension] (189) at (-0.5, -3.5) {$c \plus 1$};
		\node [style=gbox] (190) at (0, -0.75) {$\sNf$};
		\node [style=ZXdimension] (193) at (-0.75, -1.5) {$c \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (107) to (106);
		\draw [in=-90, out=30, looseness=0.75] (106) to (108);
		\draw [in=90, out=-30, looseness=0.75] (109) to (113);
		\draw (109) to (106);
		\draw (97.center) to (107);
		\draw (96.center) to (108);
		\draw (92.center) to (113);
		\draw (134) to (133);
		\draw [in=-150, out=90, looseness=0.75] (133) to (109);
		\draw [in=150, out=-90, looseness=0.75] (147) to (146);
		\draw [in=-90, out=30, looseness=0.75] (146) to (148);
		\draw (141.center) to (147);
		\draw (140.center) to (148);
		\draw [in=-45, out=90] (138.center) to (150);
		\draw (150) to (146);
		\draw (154.center) to (138.center);
		\draw [in=-135, out=90, looseness=0.75] (152) to (150);
		\draw [in=30, out=-90, looseness=0.75] (166) to (165);
		\draw [in=-90, out=150, looseness=0.75] (165) to (167);
		\draw (160.center) to (166);
		\draw (159.center) to (167);
		\draw (168) to (165);
		\draw (187) to (186);
		\draw (187) to (188.center);
		\draw (190) to (186);
		\draw (190) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/Z-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (22.5, -2.75) {};
		\node [style=gbox] (1) at (21.5, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (23.5, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (7) at (22.5, -4) {$\sNf$};
		\node [style=none] (10) at (22.5, -5.375) {};
		\node [style=gbox] (11) at (21.5, 0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (12) at (21.25, -0.625) {$a$};
		\node [style=ZXdimension] (13) at (22, -4.875) {$a \plus 1$};
		\node [style=ZXdimension] (14) at (24, -0.625) {$a \plus 1$};
		\node [style=ZXdimension] (15) at (22, -3.125) {$2a$};
		\node [style=rn] (16) at (23.5, 1.5) {};
		\node [style=gbox] (17) at (22.5, 2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (18) at (24.5, 2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (19) at (24.5, 4.875) {};
		\node [style=gbox] (20) at (23.5, 0.25) {$\sNf$};
		\node [style=ZXdimension] (22) at (22.25, 3.875) {$2$};
		\node [style=ZXdimension] (25) at (22.975, 1.125) {$a \plus 1$};
		\node [style=none] (26) at (22.5, 4.875) {};
		\node [style=ZXdimension] (27) at (24.75, 3.875) {$2$};
		\node [style=none] (28) at (23.5, 3.625) {$\ldots$};
		\node [style=gbox] (29) at (23.5, 5.125) {\tiny $\left(\!\frac{1}{a!}\!\right)^{\!N} \! \sNf^{a \minu 2}$};
		\node [style=none] (30) at (23.5, 4) {\scriptsize $a$};
		\node [style=none] (31) at (19.75, 0) {$=$\strut};
		\node [style=rn] (32) at (17.125, -1.75) {};
		\node [style=gn] (33) at (16.375, -0.75) {};
		\node [style=gn] (34) at (17.875, -0.75) {};
		\node [style=gbox] (35) at (17.125, -3) {$\sNf$};
		\node [style=none] (36) at (17.125, -4.375) {};
		\node [style=gbox] (37) at (16.375, 0.5) {\tiny $\frac{1}{N!}$};
		\node [style=ZXdimension] (38) at (16.125, -0.25) {$a$};
		\node [style=ZXdimension] (39) at (16.625, -3.875) {$a \plus 1$};
		\node [style=ZXdimension] (41) at (16.625, -2.125) {$2a$};
		\node [style=rn] (42) at (17.875, 0.25) {};
		\node [style=ZXdimension] (47) at (18.125, 2.625) {$2$};
		\node [style=ZXdimension] (48) at (18.375, -0.375) {$a \plus 1$};
		\node [style=wire label] (51) at (17.875, 1) {$\ldots$};
		\node [style=gbox] (52) at (17.875, 3.625) {$\frac{1}{a!}$};
		\node [style=wire label] (53) at (17.875, 1.375) {$a$};
		\node [style=gn] (54) at (17.875, 2) {};
		\node [style=none] (55) at (14.625, 0) {$=$\strut};
		\node [style=rn] (56) at (12, -1.5) {};
		\node [style=gn] (57) at (11.25, -0.5) {};
		\node [style=gn] (58) at (12.75, -0.5) {};
		\node [style=gbox] (59) at (12, -2.75) {$\sNf$};
		\node [style=none] (60) at (12, -4.125) {};
		\node [style=ZXdimension] (62) at (11, 0) {$a$};
		\node [style=ZXdimension] (63) at (11.5, -3.625) {$a \plus 1$};
		\node [style=ZXdimension] (64) at (11.5, -1.875) {$2a$};
		\node [style=ZXdimension] (66) at (13.25, 3.375) {$a \plus 1$};
		\node [style=ZXdimension] (67) at (13.25, 0) {$a \plus 1$};
		\node [style=gbox] (69) at (12.75, 2.5) {$\underline{\frac{1}{a!}}$};
		\node [style=hbox] (70) at (12.75, 0.75) {$D$};
		\node [style=gn] (71) at (12.75, 3.875) {};
		\node [style=ZXdimension] (72) at (13.25, 1.625) {$a \plus 1$};
		\node [style=none] (73) at (9.5, 0) {$=$\strut};
		\node [style=rn] (74) at (7, -0.25) {};
		\node [style=gn] (75) at (6.25, 0.75) {};
		\node [style=gn] (76) at (7.75, 0.75) {};
		\node [style=gbox] (77) at (7, -1.5) {$\sNf$};
		\node [style=none] (78) at (7, -2.875) {};
		\node [style=ZXdimension] (80) at (6, 1.25) {$a$};
		\node [style=ZXdimension] (81) at (6.5, -2.375) {$a \plus 1$};
		\node [style=ZXdimension] (82) at (6.5, -0.625) {$2a$};
		\node [style=ZXdimension] (84) at (8.25, 1.25) {$a \plus 1$};
		\node [style=gbox] (85) at (7.75, 2.25) {$\frac{1}{a!}$};
		\node [style=none] (86) at (4.5, 0) {$=$\strut};
		\node [style=none] (87) at (0, 0) {$=$\strut};
		\node [style=gbox] (89) at (-1.75, 0.625) {$\frac{1}{\sNf}$};
		\node [style=none] (90) at (-1.75, -1.25) {};
		\node [style=ZXdimension] (91) at (-2.25, -0.875) {$a \plus 1$};
		\node [style=gbox] (92) at (11.25, 0.75) {\tiny $\frac{1}{N!}$};
		\node [style=gbox] (93) at (6.25, 2.25) {\tiny $\frac{1}{N!}$};
		\node [style=gbox] (100) at (2.25, -0.5) {$\sNf$};
		\node [style=none] (101) at (2.25, -1.875) {};
		\node [style=ZXdimension] (102) at (1.75, -1.375) {$a \plus 1$};
		\node [style=ZXdimension] (103) at (1.75, 0.375) {$2a$};
		\node [style=gbox] (104) at (2.25, 1.5) {$\frac{1}{N!} \plus \overrightarrow C$};
		\node [style=wire label] (105) at (14.625, 0.75) {\axref{P1}};
		\node [style=wire label] (106) at (0, 0.75) {\axref{S1}};
		\node [style=wire label] (107) at (4.5, 0.75) {\axref{PA}};
		\node [style=wire label] (108) at (4.5, -0.75) {\axref{S1}};
		\node [style=wire label] (109) at (19.75, 0.75) {\axref{S1}};
		\node [style=wire label] (111) at (9.5, 0.75) {\axref{D1}};
		\node [style=gn] (112) at (7.75, 3.5) {};
		\node [style=ZXdimension] (113) at (8.25, 3) {$a \plus 1$};
		\node [style=wire label] (114) at (14.625, -0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (7) to (0);
		\draw (7) to (10.center);
		\draw (11) to (1);
		\draw [in=150, out=-90, looseness=0.75] (17) to (16);
		\draw [in=-90, out=30, looseness=0.75] (16) to (18);
		\draw (19.center) to (18);
		\draw (20) to (16);
		\draw (26.center) to (17);
		\draw (20) to (2);
		\draw [in=150, out=-90, looseness=0.75] (33) to (32);
		\draw [in=-90, out=30, looseness=0.75] (32) to (34);
		\draw (35) to (32);
		\draw (35) to (36.center);
		\draw (37) to (33);
		\draw (42) to (34);
		\draw (52) to (54);
		\draw [bend left=45] (42) to (54);
		\draw [bend left=45] (54) to (42);
		\draw [in=150, out=-90, looseness=0.75] (57) to (56);
		\draw [in=-90, out=30, looseness=0.75] (56) to (58);
		\draw (59) to (56);
		\draw (59) to (60.center);
		\draw (69) to (70);
		\draw (70) to (58);
		\draw (71) to (69);
		\draw [in=150, out=-90, looseness=0.75] (75) to (74);
		\draw [in=-90, out=30, looseness=0.75] (74) to (76);
		\draw (77) to (74);
		\draw (77) to (78.center);
		\draw (85) to (76);
		\draw (90.center) to (89);
		\draw (92) to (57);
		\draw (93) to (75);
		\draw (100) to (101.center);
		\draw (104) to (100);
		\draw (112) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/Z-W-bialgebra-phaseless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (18.25, 0.75) {};
		\node [style=gbox] (1) at (17.5, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (19, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (3) at (17.5, -1.125) {};
		\node [style=none] (4) at (19, -1.125) {};
		\node [style=ZXdimension] (5) at (17.625, -3.375) {$b_1 \plus 1$};
		\node [style=ZXdimension] (6) at (22, -3.375) {$b_m \plus 1$};
		\node [style=gbox] (7) at (18.25, 2) {$\sNf$};
		\node [style=ZXdimension] (8) at (17.75, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (9) at (17.5, 1) {$b \plus 1$};
		\node [style=none] (10) at (18.25, 3.25) {};
		\node [style=rn] (13) at (21.25, 0.75) {};
		\node [style=gbox] (14) at (20.5, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (15) at (22, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (16) at (20.5, -1.125) {};
		\node [style=none] (17) at (22, -1.125) {};
		\node [style=gbox] (20) at (21.25, 2) {$\sNf$};
		\node [style=ZXdimension] (21) at (21.75, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (22) at (22, 1) {$b \plus 1$};
		\node [style=none] (23) at (21.25, 3.25) {};
		\node [style=none] (24) at (19.75, -3.25) {$\ldots$};
		\node [style=wire label] (25) at (19.75, -3.625) {$m$};
		\node [style=gbox] (26) at (18.25, -2.5) {\tiny $\sNf^{n \minu 1}$};
		\node [style=gbox] (27) at (21.25, -2.5) {\tiny $\sNf^{n \minu 1}$};
		\node [style=none] (28) at (18.25, -3.75) {};
		\node [style=none] (29) at (21.25, -3.75) {};
		\node [style=none] (30) at (19.75, 2.625) {$\ldots$};
		\node [style=wire label] (31) at (19.75, 3) {$n$};
		\node [style=none] (32) at (15.5, 0) {$=$\strut};
		\node [style=ZXdimension] (38) at (10.375, -3.375) {$b_1 \plus 1$};
		\node [style=ZXdimension] (39) at (13.75, -3.375) {$b_m \plus 1$};
		\node [style=gbox] (40) at (11, 2) {$\sNf$};
		\node [style=ZXdimension] (41) at (10.5, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (42) at (10.25, 1) {$b \plus 1$};
		\node [style=none] (43) at (11, 3.25) {};
		\node [style=gbox] (49) at (13, 2) {$\sNf$};
		\node [style=ZXdimension] (50) at (13.5, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (51) at (13.75, 1) {$b \plus 1$};
		\node [style=none] (52) at (13, 3.25) {};
		\node [style=none] (53) at (12, -3.25) {$\ldots$};
		\node [style=wire label] (54) at (12, -3.625) {$m$};
		\node [style=gbox] (55) at (11, -2.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (56) at (13, -2.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (57) at (11, -3.75) {};
		\node [style=none] (58) at (13, -3.75) {};
		\node [style=none] (59) at (12, 2.625) {$\ldots$};
		\node [style=wire label] (60) at (12, 3) {$n$};
		\node [style=rn] (61) at (11, 0.75) {};
		\node [style=gn] (62) at (11, -1) {};
		\node [style=gn] (63) at (13, -1) {};
		\node [style=rn] (64) at (13, 0.75) {};
		\node [style=ZXdimension] (65) at (10.5, -1.5) {$b \plus 1$};
		\node [style=ZXdimension] (66) at (13.5, -1.5) {$b \plus 1$};
		\node [style=none] (67) at (8.75, 0) {$=$\strut};
		\node [style=ZXdimension] (68) at (4, -3.125) {$b_1 \plus 1$};
		\node [style=ZXdimension] (69) at (7.375, -3.125) {$b_m \plus 1$};
		\node [style=ZXdimension] (71) at (4.125, 2.875) {$a \plus 1$};
		\node [style=none] (73) at (4.625, 3.25) {};
		\node [style=ZXdimension] (75) at (7.125, 2.875) {$a \plus 1$};
		\node [style=none] (77) at (6.625, 3.25) {};
		\node [style=none] (78) at (5.625, -3) {$\ldots$};
		\node [style=wire label] (79) at (5.625, -3.375) {$m$};
		\node [style=none] (82) at (4.625, -3.5) {};
		\node [style=none] (83) at (6.625, -3.5) {};
		\node [style=none] (84) at (5.625, 2.625) {$\ldots$};
		\node [style=wire label] (85) at (5.625, 3) {$n$};
		\node [style=ZXdimension] (90) at (4.375, -1.125) {$b \plus 1$};
		\node [style=ZXdimension] (91) at (6.875, -1.125) {$b \plus 1$};
		\node [style=rn] (94) at (5.625, -0.875) {};
		\node [style=gbox] (95) at (4.625, -2.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (96) at (6.625, -2.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (97) at (4.375, 0.875) {$b \plus 1$};
		\node [style=ZXdimension] (98) at (6.875, 0.875) {$b \plus 1$};
		\node [style=gn] (99) at (5.625, 0.625) {};
		\node [style=gbox] (100) at (4.625, 1.875) {$\sNf$};
		\node [style=gbox] (101) at (6.625, 1.875) {$\sNf$};
		\node [style=none] (102) at (2.5, 0) {$=$\strut};
		\node [style=ZXdimension] (103) at (-2.25, -3.125) {$b_1 \plus 1$};
		\node [style=ZXdimension] (104) at (1.125, -3.125) {$b_m \plus 1$};
		\node [style=ZXdimension] (105) at (-2.125, 2.875) {$a \plus 1$};
		\node [style=none] (106) at (-1.625, 3.25) {};
		\node [style=ZXdimension] (107) at (0.875, 2.875) {$a \plus 1$};
		\node [style=none] (108) at (0.375, 3.25) {};
		\node [style=none] (109) at (-0.625, -3) {$\ldots$};
		\node [style=wire label] (110) at (-0.625, -3.375) {$m$};
		\node [style=none] (111) at (-1.625, -3.5) {};
		\node [style=none] (112) at (0.375, -3.5) {};
		\node [style=none] (113) at (-0.625, 2.625) {$\ldots$};
		\node [style=wire label] (114) at (-0.625, 3) {$n$};
		\node [style=ZXdimension] (115) at (-1.875, -1.125) {$b \plus 1$};
		\node [style=ZXdimension] (116) at (0.625, -1.125) {$b \plus 1$};
		\node [style=rn] (117) at (-0.625, -0.875) {};
		\node [style=gbox] (118) at (-1.625, -2.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (119) at (0.375, -2.125) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (123) at (-1.625, 2.875) {};
		\node [style=none] (124) at (0.375, 2.875) {};
		\node [style=gbox] (125) at (-0.625, 0.375) {$\sNf$};
		\node [style=ZXdimension] (126) at (-0.125, 1.125) {$a \plus 1$};
		\node [style=gbox] (127) at (-0.625, 1.875) {\tiny $\sNf^{n \minu 1}$};
		\node [style=ZXdimension] (128) at (17.125, -1.75) {$b_1 \plus 1$};
		\node [style=ZXdimension] (129) at (18.75, -1.75) {$b_1 \plus 1$};
		\node [style=ZXdimension] (130) at (20.75, -1.75) {$b_m \plus 1$};
		\node [style=ZXdimension] (131) at (22.425, -1.75) {$b_m \plus 1$};
		\node [style=wire label] (132) at (2.5, 0.75) {\axref{S1}};
		\node [style=wire label] (133) at (8.75, 0.75) {\axref{B2}};
		\node [style=wire label] (134) at (15.5, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
		\draw (7) to (0);
		\draw (7) to (10.center);
		\draw [in=-150, out=90, looseness=0.75] (14) to (13);
		\draw [in=90, out=-30, looseness=0.75] (13) to (15);
		\draw (17.center) to (15);
		\draw (14) to (16.center);
		\draw (20) to (13);
		\draw (20) to (23.center);
		\draw (28.center) to (26);
		\draw (27) to (29.center);
		\draw [in=-90, out=120, looseness=0.50] (26) to (3.center);
		\draw [in=-90, out=30, looseness=0.50] (26) to (16.center);
		\draw [in=150, out=-90, looseness=0.50] (4.center) to (27);
		\draw [in=-90, out=60, looseness=0.50] (27) to (17.center);
		\draw (40) to (43.center);
		\draw (49) to (52.center);
		\draw (57.center) to (55);
		\draw (56) to (58.center);
		\draw [style=none, bend left=23] (64) to (63);
		\draw [style=none, bend right=23] (61) to (62);
		\draw (62) to (64);
		\draw (63) to (61);
		\draw (40) to (61);
		\draw (49) to (64);
		\draw (55) to (62);
		\draw (63) to (56);
		\draw [in=-150, out=90, looseness=0.75] (95) to (94);
		\draw [in=90, out=-30, looseness=0.75] (94) to (96);
		\draw (83.center) to (96);
		\draw (95) to (82.center);
		\draw [in=150, out=-90, looseness=0.75] (100) to (99);
		\draw [in=-90, out=30, looseness=0.75] (99) to (101);
		\draw (99) to (94);
		\draw (77.center) to (101);
		\draw (73.center) to (100);
		\draw [in=-150, out=90, looseness=0.75] (118) to (117);
		\draw [in=90, out=-30, looseness=0.75] (117) to (119);
		\draw (112.center) to (119);
		\draw (118) to (111.center);
		\draw (108.center) to (124.center);
		\draw (106.center) to (123.center);
		\draw [in=150, out=-90, looseness=0.50] (123.center) to (127);
		\draw [in=-90, out=30, looseness=0.50] (127) to (124.center);
		\draw (127) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/Z-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=gbox] (1) at (-1, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (2) at (1, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (3) at (-1, -2.875) {};
		\node [style=none] (4) at (1, -2.875) {};
		\node [style=ZXdimension] (5) at (-1.5, -2.5) {$a \plus 1$};
		\node [style=ZXdimension] (6) at (1.525, -2.5) {$b \plus 1$};
		\node [style=gbox] (7) at (0, 1) {$\sNf$};
		\node [style=ZXdimension] (9) at (-0.75, 1.875) {$a \plus b \plus 1$};
		\node [style=ZXdimension] (10) at (-1, 0) {$a \plus b \plus 1$};
		\node [style=gbox] (11) at (0, 2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=rn] (12) at (6, 0.5) {};
		\node [style=gbox] (13) at (5, -0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (14) at (7, -0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (15) at (5, -2.125) {};
		\node [style=none] (16) at (7, -2.125) {};
		\node [style=ZXdimension] (17) at (4.5, -1.75) {$a \plus 1$};
		\node [style=ZXdimension] (18) at (7.525, -1.75) {$b \plus 1$};
		\node [style=ZXdimension] (21) at (5, 0.75) {$a \plus b \plus 1$};
		\node [style=gn] (22) at (6, 1.75) {};
		\node [style=none] (23) at (3, 0) {$=$\strut};
		\node [style=gbox] (25) at (11.575, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (27) at (11.575, -1.625) {};
		\node [style=ZXdimension] (29) at (11.075, -1.25) {$a \plus 1$};
		\node [style=ZXdimension] (30) at (13.85, -1.25) {$b \plus 1$};
		\node [style=ZXdimension] (31) at (10.825, 0.75) {$a \plus b \plus 1$};
		\node [style=gn] (32) at (11.575, 1.25) {};
		\node [style=none] (33) at (9.05, 0) {$=$\strut};
		\node [style=gbox] (34) at (13.35, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (35) at (13.35, -1.625) {};
		\node [style=ZXdimension] (37) at (14.1, 0.75) {$a \plus b \plus 1$};
		\node [style=gn] (38) at (13.35, 1.25) {};
		\node [style=gbox] (39) at (17.875, 0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (40) at (17.875, -0.875) {};
		\node [style=ZXdimension] (41) at (17.375, -0.5) {$a \plus 1$};
		\node [style=ZXdimension] (42) at (20.4, -0.5) {$b \plus 1$};
		\node [style=none] (45) at (15.85, 0) {$=$\strut};
		\node [style=gbox] (46) at (19.9, 0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (47) at (19.9, -0.875) {};
		\node [style=ZXdimension] (48) at (3, 0.75) {\axref{S1}};
		\node [style=ZXdimension] (49) at (9, 0.75) {\axref{B3}};
		\node [style=ZXdimension] (50) at (15.875, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2);
		\draw (4.center) to (2);
		\draw (1) to (3.center);
		\draw (7) to (0);
		\draw (7) to (11);
		\draw [in=-150, out=90, looseness=0.75] (13) to (12);
		\draw [in=90, out=-30, looseness=0.75] (12) to (14);
		\draw (16.center) to (14);
		\draw (13) to (15.center);
		\draw (22) to (12);
		\draw (25) to (27.center);
		\draw (32) to (25);
		\draw (34) to (35.center);
		\draw (38) to (34);
		\draw (39) to (40.center);
		\draw (46) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=none] (6) at (1, -2.75) {};
		\node [style=none] (7) at (0, -2.125) {$\ldots$};
		\node [style=gbox] (8) at (0, -1) {\tiny $r^N \sNf^{m \minu 1}$};
		\node [style=none] (9) at (-1, -2.25) {};
		\node [style=none] (10) at (-1, -2.75) {};
		\node [style=ZXdimension] (11) at (-1.425, -2.5) {$a \plus 1$};
		\node [style=ZXdimension] (12) at (1.5, -2.5) {$a \plus 1$};
		\node [style=ZXdimension] (13) at (-0.5, -0.175) {$a \plus 1$};
		\node [style=wire label] (16) at (0, -2.5) {$m$};
		\node [style={rn_phase}] (18) at (0, 2.375) {$K_{\minu 1}$};
		\node [style=ZXdimension] (20) at (-0.5, 1.55) {$a \plus 1$};
		\node [style=gbox] (21) at (0, 0.625) {$\sNf$};
		\node [style=none] (22) at (3, 0) {$=$\strut};
		\node [style=none] (23) at (7, -0.75) {};
		\node [style=none] (24) at (7, -2.5) {};
		\node [style=none] (25) at (6, -1.875) {$\ldots$};
		\node [style=gn] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5, -2.5) {};
		\node [style=ZXdimension] (29) at (4.575, -2.25) {$a \plus 1$};
		\node [style=ZXdimension] (30) at (7.5, -2.25) {$a \plus 1$};
		\node [style=ZXdimension] (31) at (5.75, 1.2) {$a \plus 1$};
		\node [style=wire label] (32) at (6, -2.25) {$m$};
		\node [style={rn_phase}] (33) at (6.25, 2.125) {$K_{\minu 1}$};
		\node [style=gbox] (35) at (5, -1.125) {$\sNf$};
		\node [style=gbox] (36) at (7.025, -1.125) {$\sNf$};
		\node [style=gbox] (38) at (8.625, -1.125) {$r^N$};
		\node [style=none] (39) at (8.625, -0.75) {};
		\node [style=none] (40) at (10.25, 0) {$=$\strut};
		\node [style=none] (42) at (14.5, -1.5) {};
		\node [style=none] (43) at (13.5, -0.875) {$\ldots$};
		\node [style=none] (46) at (12.5, -1.5) {};
		\node [style=ZXdimension] (47) at (12.075, -1.25) {$a \plus 1$};
		\node [style=ZXdimension] (48) at (15, -1.25) {$a \plus 1$};
		\node [style=wire label] (50) at (13.5, -1.25) {$m$};
		\node [style={rn_phase}] (51) at (12.5, 1.625) {$K_{\minu 1}$};
		\node [style=gbox] (52) at (12.5, -0.125) {$\sNf$};
		\node [style=gbox] (53) at (14.525, -0.125) {$\sNf$};
		\node [style=gbox] (54) at (16.25, -0.125) {$r$};
		\node [style={rn_phase}] (56) at (16.25, 1.625) {$K_{\minu 1}$};
		\node [style={rn_phase}] (57) at (14.5, 1.625) {$K_{\minu 1}$};
		\node [style=ZXdimension] (58) at (12.075, 0.75) {$a \plus 1$};
		\node [style=ZXdimension] (59) at (15, 0.75) {$a \plus 1$};
		\node [style=ZXdimension] (60) at (16.75, 0.75) {$2$};
		\node [style=wire label] (62) at (10.25, 0.75) {\axref{K0}};
		\node [style=wire label] (63) at (3, 0.75) {\axref{S1}};
		\node [style=wire label] (64) at (10.25, -0.75) {\lemref{kjga1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (8) to (5.center);
		\draw (18) to (8);
		\draw (24.center) to (23.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (26) to (27.center);
		\draw (28.center) to (27.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (26) to (23.center);
		\draw (33) to (26);
		\draw (38) to (39.center);
		\draw [in=330, out=90, looseness=0.50] (39.center) to (26);
		\draw (46.center) to (51);
		\draw (56) to (54);
		\draw (57) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/e1-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.5, 0.75) {$\frac{1}{\sNf}$};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=ZXdimension] (2) at (-1.75, -0.375) {$2$};
		\node [style=none] (3) at (0, 0) {$=$\strut};
		\node [style=rn] (7) at (18.25, -0.125) {};
		\node [style=gbox] (8) at (17.25, -1.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (9) at (19.25, -1.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (11) at (19.25, -4) {};
		\node [style=gbox] (12) at (18.25, 0.875) {$\sNf$};
		\node [style=ZXdimension] (13) at (17.75, 0.125) {$3$};
		\node [style=gbox] (15) at (17.25, -3.25) {$\frac{1}{\sNf}$};
		\node [style={rn_phase}] (16) at (18.25, 3.875) {$K_{\minu 1}$};
		\node [style=ZXdimension] (18) at (18, 3.125) {$2$};
		\node [style=gbox] (19) at (18.25, 2.375) {$\sNf$};
		\node [style=ZXdimension] (20) at (17, -2.25) {$2$};
		\node [style=ZXdimension] (21) at (19.5, -2.25) {$2$};
		\node [style=rn] (22) at (13.25, 0.125) {};
		\node [style=gbox] (23) at (12.5, -1) {$\underline 1$};
		\node [style=gn] (24) at (14, -0.875) {};
		\node [style=none] (25) at (14, -2.5) {};
		\node [style=ZXdimension] (27) at (12.75, 0.375) {$3$};
		\node [style={rn_phase}] (29) at (13.25, 2.375) {$K_{\minu 1}$};
		\node [style=ZXdimension] (30) at (13, 1.625) {$2$};
		\node [style=ZXdimension] (33) at (14.25, -1.5) {$2$};
		\node [style=gn] (34) at (13.25, 1) {};
		\node [style=none] (36) at (15.5, 0) {$=$\strut};
		\node [style=none] (48) at (11, 0) {$=$\strut};
		\node [style=gn] (51) at (4.75, -1.375) {};
		\node [style=none] (52) at (4.75, -2.5) {};
		\node [style=ZXdimension] (53) at (4.5, -0.875) {$3$};
		\node [style={rn_phase}] (54) at (4.75, 0) {$K_{\minu 1}$};
		\node [style=ZXdimension] (55) at (4.5, -2) {$2$};
		\node [style=gbox] (56) at (4.75, 1.375) {$1$};
		\node [style=none] (57) at (6.5, 0) {$=$\strut};
		\node [style=none] (66) at (3, 0) {$=$\strut};
		\node [style=ZXdimension] (79) at (18, 1.625) {$2$};
		\node [style=wire label] (80) at (15.5, 0.75) {\axref{S1}};
		\node [style=wire label] (81) at (11, 0.75) {\lemref{k1zbox1}};
		\node [style=wire label] (82) at (11, -0.75) {\lemref{xdualiserlm}};
		\node [style=rn] (84) at (8.75, -0.25) {};
		\node [style=hbox] (85) at (8, 0.875) {$D$};
		\node [style=none] (86) at (9.5, 0.75) {};
		\node [style=ZXdimension] (88) at (8.25, -0.5) {$3$};
		\node [style=none] (90) at (8.75, -2.5) {};
		\node [style=ZXdimension] (91) at (8.5, -1.75) {$2$};
		\node [style=ZXdimension] (93) at (9.75, 1.375) {$3$};
		\node [style=gn] (94) at (8.75, -1.125) {};
		\node [style={rn_phase}] (95) at (9.5, 2.125) {$K_{\minu 1}$};
		\node [style=gbox] (96) at (8, 1.875) {$\underline 1$};
		\node [style=wire label] (97) at (6.5, 0.75) {\axref{S4}};
		\node [style=wire label] (98) at (6.5, -0.75) {\axref{D1}};
		\node [style=gn] (99) at (1.5, -0.125) {};
		\node [style=none] (100) at (1.5, -1.25) {};
		\node [style=ZXdimension] (101) at (1.25, 0.375) {$3$};
		\node [style=ZXdimension] (103) at (1.25, -0.75) {$2$};
		\node [style=gbox] (104) at (1.5, 1.125) {$\underline 1$};
		\node [style=wire label] (105) at (3, 0.75) {\axref{K2}};
		\node [style=wire label] (106) at (0, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-150, out=90, looseness=0.75] (8) to (7);
		\draw [in=90, out=-30, looseness=0.75] (7) to (9);
		\draw (11.center) to (9);
		\draw (12) to (7);
		\draw (8) to (15);
		\draw (16) to (19);
		\draw (19) to (12);
		\draw [in=-150, out=90, looseness=0.75] (23) to (22);
		\draw [in=90, out=-30, looseness=0.75] (22) to (24);
		\draw (25.center) to (24);
		\draw (34) to (29);
		\draw (34) to (22);
		\draw (52.center) to (51);
		\draw (54) to (51);
		\draw (56) to (54);
		\draw [in=150, out=-90, looseness=0.75] (85) to (84);
		\draw [in=-90, out=30, looseness=0.75] (84) to (86.center);
		\draw (94) to (90.center);
		\draw (94) to (84);
		\draw (95) to (86.center);
		\draw (96) to (85);
		\draw (100.center) to (99);
		\draw (104) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.5, -0.75) {$1$};
		\node [style={rn_phase}] (1) at (-1.5, 0.75) {$K_{1}$};
		\node [style=none] (4) at (3.25, 0) {$=$\strut};
		\node [style=none] (5) at (6.75, -1) {$\cdot$};
		\node [style=none] (6) at (4.75, -0.5) {$\cdot$};
		\node [style=none] (7) at (5.75, 1) {$\cdot$};
		\node [style=none] (8) at (5.25, 1) {$\cdot$};
		\node [style=none] (9) at (6.75, 1) {$\cdot$};
		\node [style=none] (10) at (6.75, -0.5) {$\cdot$};
		\node [style=none] (11) at (4.75, 1) {$\cdot$};
		\node [style=none] (12) at (6.75, 0.5) {$\cdot$};
		\node [style=none] (13) at (6.25, 1) {$\cdot$};
		\node [style=none] (14) at (4.75, 0.5) {$\cdot$};
		\node [style=none] (15) at (5.75, -1) {$\cdot$};
		\node [style=none] (16) at (6.75, 0) {$\cdot$};
		\node [style=none] (17) at (4.75, -1) {$\cdot$};
		\node [style=none] (18) at (4.75, 0) {$\cdot$};
		\node [style=none] (19) at (5.25, -1) {$\cdot$};
		\node [style=none] (20) at (6.25, -1) {$\cdot$};
		\node [style=none] (21) at (0, 0) {$=$\strut};
		\node [style=gn] (23) at (1.5, -0.75) {};
		\node [style={rn_phase}] (24) at (1.5, 0.75) {$K_{1}$};
		\node [style=ZXdimension] (25) at (-1.75, 0) {$2$};
		\node [style=ZXdimension] (26) at (1.25, 0) {$2$};
		\node [style=wire label] (27) at (3.25, 0.75) {\axref{Ept}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.325, 2) {};
		\node [style=none] (1) at (-1.325, 2.5) {};
		\node [style=none] (2) at (-2.075, 1.875) {$\ldots$};
		\node [style=none] (3) at (-2.825, 2) {};
		\node [style=none] (4) at (-2.825, 2.5) {};
		\node [style=none] (5) at (-1.325, -0.5) {};
		\node [style=none] (6) at (-1.325, -1.5) {};
		\node [style=none] (7) at (-2.075, -0.875) {$\ldots$};
		\node [style=gbox] (8) at (-2.075, 0.75) {\tiny $r^N \sNf^{n \plus m \minu 1}$};
		\node [style=none] (9) at (-2.825, -0.5) {};
		\node [style=none] (10) at (-2.825, -1.5) {};
		\node [style=ZXdimension] (11) at (-3.25, -1.25) {$a \plus 1$};
		\node [style=ZXdimension] (12) at (-0.875, -1.25) {$a \plus 1$};
		\node [style=ZXdimension] (13) at (-0.875, 2.25) {$a \plus 1$};
		\node [style=ZXdimension] (14) at (-3.25, 2.25) {$a \plus 1$};
		\node [style=wire label] (15) at (-2.075, 2.25) {$n$};
		\node [style=wire label] (16) at (-2.075, -1.25) {$m$};
		\node [style=none] (17) at (2.8, 0.5) {};
		\node [style=none] (18) at (2.8, 1.5) {};
		\node [style=none] (19) at (2.05, 0.875) {$\ldots$};
		\node [style=none] (20) at (1.3, 0.5) {};
		\node [style=none] (21) at (1.3, 1.5) {};
		\node [style=none] (22) at (2.8, -2) {};
		\node [style=none] (23) at (2.8, -2.5) {};
		\node [style=none] (24) at (2.05, -1.875) {$\ldots$};
		\node [style=gbox] (25) at (2.05, -0.75) {\tiny $s^N \sNf^{p \plus q \minu 1}$};
		\node [style=none] (26) at (1.3, -2) {};
		\node [style=none] (27) at (1.3, -2.5) {};
		\node [style=ZXdimension] (28) at (0.875, -2.25) {$a \plus 1$};
		\node [style=ZXdimension] (29) at (3.25, -2.25) {$a \plus 1$};
		\node [style=ZXdimension] (30) at (3.25, 1.25) {$a \plus 1$};
		\node [style=ZXdimension] (31) at (0.875, 1.25) {$a \plus 1$};
		\node [style=wire label] (32) at (2.05, 1.25) {$p$};
		\node [style=wire label] (33) at (2.05, -2.25) {$q$};
		\node [style=none] (34) at (5.25, 0) {$=$\strut};
		\node [style=gbox] (35) at (9.875, 0) {\tiny $(r + s)^N \sNf^{n \plus p \plus m \plus q \minu 2}$};
		\node [style=none] (36) at (7.625, -1.25) {};
		\node [style=none] (37) at (8.875, -1.25) {};
		\node [style=none] (38) at (10.625, -1.25) {};
		\node [style=none] (39) at (11.875, -1.25) {};
		\node [style=none] (40) at (7.625, 1.25) {};
		\node [style=none] (41) at (8.875, 1.25) {};
		\node [style=none] (42) at (10.625, 1.25) {};
		\node [style=none] (43) at (11.875, 1.25) {};
		\node [style=none] (44) at (7.625, -1.75) {};
		\node [style=none] (45) at (8.875, -1.75) {};
		\node [style=none] (46) at (10.625, -2.25) {};
		\node [style=none] (47) at (11.875, -2.25) {};
		\node [style=none] (48) at (11.875, 1.75) {};
		\node [style=none] (49) at (10.625, 1.75) {};
		\node [style=none] (50) at (8.875, 2.25) {};
		\node [style=none] (51) at (7.625, 2.25) {};
		\node [style=ZXdimension] (56) at (7.125, 2) {$a \plus 1$};
		\node [style=ZXdimension] (57) at (9.375, 2) {$a \plus 1$};
		\node [style=ZXdimension] (58) at (10.125, 1.5) {$a \plus 1$};
		\node [style=ZXdimension] (59) at (12.375, 1.5) {$a \plus 1$};
		\node [style=ZXdimension] (60) at (7, -1.5) {$a \plus 1$};
		\node [style=ZXdimension] (61) at (9.325, -1.5) {$a \plus 1$};
		\node [style=ZXdimension] (62) at (10.175, -2) {$a \plus 1$};
		\node [style=ZXdimension] (63) at (12.375, -2.025) {$a \plus 1$};
		\node [style=none] (64) at (8.25, 1.625) {$\ldots$};
		\node [style=wire label] (65) at (8.25, 2) {$n$};
		\node [style=none] (66) at (11.25, 1.125) {$\ldots$};
		\node [style=wire label] (67) at (11.25, 1.5) {$p$};
		\node [style=none] (68) at (8.25, -1.125) {$\ldots$};
		\node [style=wire label] (69) at (8.25, -1.5) {$m$};
		\node [style=none] (70) at (11.25, -1.625) {$\ldots$};
		\node [style=wire label] (71) at (11.25, -2) {$q$};
		\node [style=wire label] (72) at (5.25, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (8) to (5.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (8) to (3.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (8) to (0.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (25) to (26.center);
		\draw (27.center) to (26.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (25) to (22.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (25) to (20.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (25) to (17.center);
		\draw [in=150, out=-30] (8) to (25);
		\draw [in=90, out=-120] (35) to (37.center);
		\draw [in=90, out=-150, looseness=0.75] (35) to (36.center);
		\draw [in=90, out=-60] (35) to (38.center);
		\draw [in=90, out=-30, looseness=0.75] (35) to (39.center);
		\draw [in=-90, out=150, looseness=0.75] (35) to (40.center);
		\draw [in=-90, out=120] (35) to (41.center);
		\draw [in=-90, out=60] (35) to (42.center);
		\draw [in=-90, out=30, looseness=0.75] (35) to (43.center);
		\draw (44.center) to (36.center);
		\draw (45.center) to (37.center);
		\draw (46.center) to (38.center);
		\draw (47.center) to (39.center);
		\draw (48.center) to (43.center);
		\draw (49.center) to (42.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$\strut};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=ZXdimension] (9) at (2, 0.75) {$a \plus 1$};
		\node [style=wire label] (10) at (0, 0.75) {\axref{S2}};
		\node [style=rn] (11) at (-1.75, 0) {};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=ZXdimension] (16) at (-2.25, -1.125) {$a \plus 1$};
		\node [style=none] (19) at (-1.75, 1.375) {};
		\node [style=ZXdimension] (20) at (-2.25, 1.125) {$a \plus 1$};
		\node [style=none] (22) at (-3.75, 0) {$=$\strut};
		\node [style=wire label] (23) at (-3.75, 0.75) {\axref{S2}};
		\node [style=rn] (24) at (-5.5, 0) {};
		\node [style=gbox] (25) at (-5.5, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (26) at (-5.5, -2.25) {};
		\node [style=ZXdimension] (27) at (-6, -1.875) {$a \plus 1$};
		\node [style=gbox] (28) at (-5.5, 1) {$\sNf$};
		\node [style=none] (29) at (-5.5, 2.125) {};
		\node [style=ZXdimension] (30) at (-6, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (31) at (-6.25, 0.25) {$a \plus 1$};
		\node [style=wire label] (32) at (-3.75, -0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (25) to (24);
		\draw (25) to (26.center);
		\draw (28) to (24);
		\draw (29.center) to (28);
		\draw (14.center) to (11);
		\draw (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/ket-1-ket-k-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.25, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (1) at (-3.5, 1) {$\sNf$};
		\node [style={rn_phase}] (2) at (-3.5, 4.375) {$K_{\minu k}$};
		\node [style=none] (3) at (-5.25, -4.75) {};
		\node [style=ZXdimension] (4) at (-5.75, -2.625) {$b \plus 1$};
		\node [style=ZXdimension] (5) at (-4, 1.875) {$a \plus 1$};
		\node [style=gbox] (6) at (-3.5, 2.75) {$\sNf$};
		\node [style=ZXdimension] (7) at (-4, 3.625) {$a \plus 1$};
		\node [style=rn] (8) at (-3.5, -0.25) {};
		\node [style=gbox] (9) at (-3.625, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (10) at (-1.875, -1.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (11) at (-4, -2.625) {$c \plus 1$};
		\node [style=ZXdimension] (12) at (-2.525, 0.125) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (13) at (-1.5, -2.625) {$c \plus 1$};
		\node [style=none] (14) at (-2.75, -2.75) {$\ldots$};
		\node [style=gbox] (15) at (-2.75, -3.625) {\tiny $\sNf^{k \minu 1}$};
		\node [style=wire label] (16) at (-2.75, -2.375) {$k$};
		\node [style=none] (17) at (-2.75, -4.75) {};
		\node [style=ZXdimension] (18) at (-2.25, -4.375) {$c \plus 1$};
		\node [style=none] (19) at (0, 0) {$=$\strut};
		\node [style=gbox] (20) at (2.25, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (21) at (3.25, 3.875) {$K_{\minu k}$};
		\node [style=none] (22) at (2.25, -4) {};
		\node [style=ZXdimension] (23) at (1.75, -1.625) {$b \plus 1$};
		\node [style=gbox] (24) at (3.25, 2.25) {$N!$};
		\node [style=ZXdimension] (25) at (2.75, 3.125) {$a \plus 1$};
		\node [style=rn] (26) at (3.25, 1) {};
		\node [style=ZXdimension] (27) at (4.225, 1.375) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (28) at (5, -1.875) {$b \plus ck \plus 1$};
		\node [style=none] (29) at (4, -4) {};
		\node [style=ZXdimension] (30) at (4.5, -3.625) {$c \plus 1$};
		\node [style=gbox] (31) at (4, -2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=rn] (32) at (4, 0.25) {};
		\node [style=wire label] (33) at (4, -0.75) {$\ldots$};
		\node [style=wire label] (34) at (4, -0.375) {$k$};
		\node [style=gn] (35) at (4, -1.5) {};
		\node [style=none] (36) at (6, 0) {$=$\strut};
		\node [style=gbox] (37) at (8.5, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (38) at (9.25, 2.375) {$K_{\minu k}$};
		\node [style=none] (39) at (8.5, -3.5) {};
		\node [style=ZXdimension] (40) at (8, -1.375) {$b \plus 1$};
		\node [style=rn] (41) at (9.25, 1) {};
		\node [style=ZXdimension] (42) at (10.225, 1.375) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (43) at (11, -1.375) {$b \plus ck \plus 1$};
		\node [style=none] (44) at (10, -3.5) {};
		\node [style=ZXdimension] (45) at (10.5, -3.125) {$c \plus 1$};
		\node [style=gbox] (46) at (10, -2.25) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (47) at (7.75, 2.625) {$K_{\minu k}$};
		\node [style=gbox] (48) at (7.75, 1) {$N!$};
		\node [style=ZXdimension] (49) at (7.25, 1.875) {$a \plus 1$};
		\node [style=umat] (50) at (10, -0.5) {$k$};
		\node [style=none] (51) at (10, 0) {};
		\node [style=none] (52) at (8.5, 0) {};
		\node [style=none] (53) at (12.625, 0) {$=$\strut};
		\node [style=gbox] (54) at (14.75, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (55) at (14.75, -2.5) {};
		\node [style=ZXdimension] (56) at (14.25, -2.125) {$b \plus 1$};
		\node [style={rn_phase}] (57) at (15.5, 2) {$K_{\minu k}$};
		\node [style=ZXdimension] (58) at (16.975, 1.625) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (59) at (17.125, -0.375) {$b \plus ck \plus 1$};
		\node [style=none] (60) at (16.25, -2.5) {};
		\node [style=ZXdimension] (61) at (16.75, -2.125) {$c \plus 1$};
		\node [style=gbox] (62) at (16.25, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (63) at (14.25, 1) {$k!$};
		\node [style=umat] (64) at (16.25, 0.5) {$k$};
		\node [style=none] (65) at (16.25, 1) {};
		\node [style=none] (66) at (14.75, 1) {};
		\node [style=wire label] (67) at (0, 0.75) {\axref{S1}};
		\node [style=wire label] (68) at (6, 0.75) {\axref{K0}};
		\node [style=wire label] (69) at (6, -0.75) {\axref{Mu}};
		\node [style=wire label] (70) at (12.625, 0.75) {\lemref{kjga1}};
		\node [style=wire label] (71) at (12.625, -0.75) {\axref{S4}};
		\node [style=wire label] (72) at (0, -0.75) {\axref{S4}};
		\node [style={rn_phase}] (76) at (14.25, 2.625) {$K_{\minu 1}$};
		\node [style=ZXdimension] (77) at (14, 1.875) {$2$};
		\node [style=wire label] (78) at (6, 1.5) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3.center) to (0);
		\draw (9) to (8);
		\draw [in=90, out=-15, looseness=0.75] (8) to (10);
		\draw [in=135, out=-90, looseness=0.75] (9) to (15);
		\draw [in=45, out=-90, looseness=0.75] (10) to (15);
		\draw (17.center) to (15);
		\draw [in=-165, out=90, looseness=0.75] (0) to (8);
		\draw (1) to (8);
		\draw (22.center) to (20);
		\draw [in=-165, out=90, looseness=0.75] (20) to (26);
		\draw (21) to (24);
		\draw (24) to (26);
		\draw (31) to (29.center);
		\draw [bend right=45] (32) to (35);
		\draw [bend right=45] (35) to (32);
		\draw [in=-15, out=105, looseness=0.75] (32) to (26);
		\draw (35) to (31);
		\draw (39.center) to (37);
		\draw (46) to (44.center);
		\draw (47) to (48);
		\draw (38) to (41);
		\draw (50) to (46);
		\draw (52.center) to (37);
		\draw (51.center) to (50);
		\draw [in=-30, out=90, looseness=0.75] (51.center) to (41);
		\draw [in=90, out=-150, looseness=0.75] (41) to (52.center);
		\draw (55.center) to (54);
		\draw (62) to (60.center);
		\draw (64) to (62);
		\draw (66.center) to (54);
		\draw (65.center) to (64);
		\draw [in=-30, out=90, looseness=0.75] (65.center) to (57);
		\draw [in=90, out=-150, looseness=0.75] (57) to (66.center);
		\draw (76) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/ket-1-ket-k-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$=$\strut};
		\node [style=gbox] (1) at (0.75, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=ZXdimension] (3) at (-1.25, -2.125) {$b \plus 1$};
		\node [style={rn_phase}] (4) at (0, 2) {$K_{\minu 1}$};
		\node [style=ZXdimension] (5) at (1.475, 1.625) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (6) at (-1.625, -0.375) {$b \plus ck \plus 1$};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=ZXdimension] (8) at (1.25, -2.125) {$c \plus 1$};
		\node [style=gbox] (9) at (-0.75, -1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=dmat] (11) at (-0.75, 0.5) {$k$};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (2.725, 0) {$=$\strut};
		\node [style=gbox] (15) at (6.725, -2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (16) at (5.975, 3.375) {$K_{\minu 1}$};
		\node [style=none] (17) at (6.725, -4) {};
		\node [style=ZXdimension] (18) at (4.725, -3.625) {$b \plus 1$};
		\node [style=rn] (19) at (5.975, 1) {};
		\node [style=ZXdimension] (20) at (6.95, 1.375) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (21) at (4.35, -0.625) {$b \plus ck \plus 1$};
		\node [style=none] (22) at (5.225, -4) {};
		\node [style=ZXdimension] (23) at (7.225, -3.625) {$c \plus 1$};
		\node [style=gbox] (24) at (5.225, -2.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=dmat] (25) at (5.225, -1.5) {$k$};
		\node [style=gn] (26) at (5.975, 2) {};
		\node [style=ZXdimension] (27) at (6.225, 2.625) {$2$};
		\node [style=ZXdimension] (29) at (7.6, -0.625) {$b \plus ck \plus 1$};
		\node [style=gn] (30) at (5.225, 0) {};
		\node [style=gn] (31) at (6.725, 0) {};
		\node [style=none] (32) at (9.225, 0) {$=$\strut};
		\node [style=gbox] (33) at (13.225, -3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (35) at (13.225, -4.5) {};
		\node [style=ZXdimension] (36) at (11.225, -4.125) {$b \plus 1$};
		\node [style=rn] (37) at (12.475, 1.5) {};
		\node [style=ZXdimension] (38) at (13.45, 1.875) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (39) at (10.85, -1.125) {$b \plus ck \plus 1$};
		\node [style=none] (40) at (11.725, -4.5) {};
		\node [style=ZXdimension] (41) at (13.725, -4.125) {$c \plus 1$};
		\node [style=gbox] (42) at (11.725, -3.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=dmat] (43) at (11.725, -2) {$k$};
		\node [style=gbox] (46) at (11.35, 2) {$k!^N$};
		\node [style=ZXdimension] (47) at (14.1, -1.125) {$b \plus ck \plus 1$};
		\node [style=gn] (48) at (11.725, 0.5) {};
		\node [style=gn] (49) at (13.225, 0.5) {};
		\node [style=gn] (50) at (11.725, -0.5) {};
		\node [style=gn] (51) at (13.225, -0.5) {};
		\node [style=ZXdimension] (52) at (11.475, 0) {$2$};
		\node [style=ZXdimension] (53) at (13.475, 0) {$2$};
		\node [style=none] (54) at (15.725, 0) {$=$\strut};
		\node [style=gbox] (55) at (19.475, -3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (56) at (18.725, 4.125) {$K_{\minu 1}$};
		\node [style=none] (57) at (19.475, -5) {};
		\node [style=ZXdimension] (58) at (17.475, -4.625) {$b \plus 1$};
		\node [style=rn] (59) at (18.725, 1.5) {};
		\node [style=ZXdimension] (60) at (19.7, 1.875) {$b \plus ck \plus 1$};
		\node [style=ZXdimension] (61) at (16.85, -2.625) {$b \plus ck \plus 1$};
		\node [style=none] (62) at (17.975, -5) {};
		\node [style=gbox] (63) at (17.975, -3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gn] (64) at (18.725, 2.75) {};
		\node [style=ZXdimension] (65) at (19.225, 3.375) {$a \plus 1$};
		\node [style=gbox] (66) at (18.725, 2.75) {$k!^N$};
		\node [style=gn] (67) at (19.475, 0.5) {};
		\node [style=ZXdimension] (68) at (19.725, 0) {$2$};
		\node [style=rn] (69) at (17.975, -2.5) {};
		\node [style=wire label] (70) at (17.975, -1.5) {$\ldots$};
		\node [style=wire label] (71) at (17.975, -1.125) {$k$};
		\node [style=gn] (72) at (17.975, -0.5) {};
		\node [style=gn] (73) at (17.475, -1.75) {};
		\node [style=gn] (74) at (18.475, -1.75) {};
		\node [style=ZXdimension] (75) at (17.35, -0.75) {$2$};
		\node [style=ZXdimension] (76) at (18.6, -0.75) {$2$};
		\node [style=gn] (78) at (17.975, 0.5) {};
		\node [style=ZXdimension] (79) at (17.725, 0) {$2$};
		\node [style=none] (80) at (21.475, 0) {$=$\strut};
		\node [style=gbox] (81) at (24.975, -3.5) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (82) at (24.225, 5.125) {$K_{\minu 1}$};
		\node [style=none] (83) at (24.975, -4.75) {};
		\node [style=ZXdimension] (84) at (22.975, -4.375) {$b \plus 1$};
		\node [style=rn] (85) at (24.225, 2.75) {};
		\node [style=ZXdimension] (86) at (24.95, 3.125) {$c \plus 2$};
		\node [style=ZXdimension] (87) at (22.85, -2.375) {$k \plus 1$};
		\node [style=none] (88) at (23.475, -4.75) {};
		\node [style=ZXdimension] (89) at (25.475, -4.375) {$c \plus 1$};
		\node [style=gbox] (90) at (23.475, -3.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (91) at (24.725, 4.375) {$a \plus 1$};
		\node [style=gbox] (92) at (23.475, 0.75) {$k!^N$};
		\node [style=gn] (93) at (24.975, 1.75) {};
		\node [style=ZXdimension] (94) at (25.475, 1.5) {$2$};
		\node [style=rn] (95) at (23.475, -2.25) {};
		\node [style=wire label] (96) at (23.475, -1.25) {$\ldots$};
		\node [style=wire label] (97) at (23.475, -0.875) {$k$};
		\node [style=gn] (98) at (23.475, -0.25) {};
		\node [style=gn] (99) at (22.975, -1.5) {};
		\node [style=gn] (100) at (23.975, -1.5) {};
		\node [style=ZXdimension] (101) at (22.85, -0.5) {$2$};
		\node [style=ZXdimension] (102) at (24.1, -0.5) {$2$};
		\node [style=gn] (103) at (23.475, 1.75) {};
		\node [style=ZXdimension] (104) at (22.975, 1.5) {$2$};
		\node [style=gbox] (105) at (24.975, 0.75) {$k!^N$};
		\node [style=ZXdimension] (106) at (19.975, -4.625) {$c \plus 1$};
		\node [style=gn] (107) at (24.225, 3.75) {};
		\node [style=wire label] (108) at (9.225, 0.75) {\axref{PC}};
		\node [style=wire label] (109) at (21.475, 0.75) {\axref{DA}};
		\node [style=wire label] (110) at (15.75, 0.75) {\axref{S1}};
		\node [style=wire label] (111) at (2.75, 0.75) {\axref{S4}};
		\node [style=wire label] (112) at (2.75, -0.75) {\axref{K0}};
		\node [style=wire label] (113) at (2.75, -1.5) {\axref{S2}};
		\node [style=wire label] (114) at (15.75, -0.75) {\axref{Mu}};
		\node [style=wire label] (115) at (15.75, -1.5) {\axref{S1}};
		\node [style=wire label] (116) at (-3.25, 0.75) {\lemref{multiplierkjcap}};
		\node [style=wire label] (117) at (-3.25, -0.75) {\lemref{kjga1}};
		\node [style=gbox] (118) at (-1.525, 2) {$k!^N$};
		\node [style={rn_phase}] (119) at (-1.525, 3.625) {$K_{\minu 1}$};
		\node [style=gbox] (121) at (4.725, 1) {$k!^N$};
		\node [style={rn_phase}] (122) at (4.725, 2.625) {$K_{\minu 1}$};
		\node [style=wire label] (123) at (9.25, -0.75) {\lemref{k1zbox1}};
		\node [style=wire label] (124) at (9.25, -1.5) {\axref{K0}};
		\node [style=gn] (125) at (12.5, 3) {};
		\node [style={rn_phase}] (126) at (12.5, 4.5) {$K_{\minu 1}$};
		\node [style=ZXdimension] (127) at (12.975, 3.625) {$a \plus 1$};
		\node [style=ZXdimension] (128) at (11.225, 2.875) {$a \plus 1$};
		\node [style=ZXdimension] (129) at (4.225, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (130) at (-1.025, 2.875) {$a \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9) to (7.center);
		\draw (11) to (9);
		\draw (13.center) to (1);
		\draw (12.center) to (11);
		\draw [in=-150, out=90, looseness=0.75] (12.center) to (4);
		\draw [in=90, out=-30, looseness=0.75] (4) to (13.center);
		\draw (17.center) to (15);
		\draw (24) to (22.center);
		\draw (16) to (19);
		\draw (25) to (24);
		\draw (35.center) to (33);
		\draw (42) to (40.center);
		\draw (43) to (42);
		\draw (31) to (15);
		\draw (30) to (25);
		\draw [in=-150, out=90, looseness=0.75] (30) to (19);
		\draw [in=90, out=-30, looseness=0.75] (19) to (31);
		\draw (49) to (33);
		\draw (48) to (43);
		\draw [in=-150, out=90, looseness=0.75] (48) to (37);
		\draw [in=90, out=-30, looseness=0.75] (37) to (49);
		\draw (57.center) to (55);
		\draw (63) to (62.center);
		\draw (56) to (59);
		\draw (67) to (55);
		\draw [in=90, out=-30, looseness=0.75] (59) to (67);
		\draw [bend left=45, looseness=1.25] (69) to (72);
		\draw [bend left=45, looseness=1.25] (72) to (69);
		\draw (78) to (72);
		\draw [in=-150, out=90, looseness=0.75] (78) to (59);
		\draw (83.center) to (81);
		\draw (90) to (88.center);
		\draw (82) to (85);
		\draw (93) to (81);
		\draw [in=90, out=-30, looseness=0.75] (85) to (93);
		\draw [bend left=45, looseness=1.25] (95) to (98);
		\draw [bend left=45, looseness=1.25] (98) to (95);
		\draw (103) to (98);
		\draw [in=-150, out=90, looseness=0.75] (103) to (85);
		\draw (95) to (90);
		\draw (69) to (63);
		\draw (119) to (118);
		\draw (122) to (121);
		\draw (125) to (37);
		\draw [in=90, out=-150, looseness=0.75] (125) to (46);
		\draw (126) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/ket-1-ket-k-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$\strut};
		\node [style=gbox] (1) at (3.75, -4) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (2) at (3, 5.375) {$K_{\minu 1}$};
		\node [style=none] (3) at (3.75, -5.25) {};
		\node [style=ZXdimension] (4) at (1.75, -4.875) {$b \plus 1$};
		\node [style=rn] (5) at (3, 3) {};
		\node [style=ZXdimension] (6) at (3.725, 3.375) {$c \plus 2$};
		\node [style=ZXdimension] (7) at (1.625, -2.875) {$k \plus 1$};
		\node [style=none] (8) at (2.25, -5.25) {};
		\node [style=ZXdimension] (9) at (4.25, -4.875) {$c \plus 1$};
		\node [style=gbox] (10) at (2.25, -4) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (11) at (3.5, 4.625) {$a \plus 1$};
		\node [style=gbox] (12) at (2.25, 1) {$k!$};
		\node [style=gn] (13) at (3.75, 2) {};
		\node [style=ZXdimension] (14) at (4.25, 1.75) {$2$};
		\node [style=rn] (15) at (2.25, -2.75) {};
		\node [style=wire label] (16) at (2.25, -2) {$\ldots$};
		\node [style=wire label] (17) at (2.25, -1.625) {$k$};
		\node [style=gn] (18) at (2.25, -1) {};
		\node [style=gn] (19) at (2.25, 2) {};
		\node [style=ZXdimension] (20) at (1.75, 1.75) {$2$};
		\node [style=gbox] (21) at (3.75, 1) {$k!^N$};
		\node [style=gn] (22) at (3, 4) {};
		\node [style=gn] (23) at (2.25, -0.25) {};
		\node [style=ZXdimension] (24) at (1.725, -0.625) {$k \plus 1$};
		\node [style=ZXdimension] (25) at (1.975, 0.25) {$2$};
		\node [style=none] (26) at (5.75, 0) {$=$\strut};
		\node [style=gbox] (27) at (9.5, -1) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (28) at (8.75, 4.625) {$K_{\minu 1}$};
		\node [style=none] (29) at (9.5, -5) {};
		\node [style=ZXdimension] (30) at (7.5, -4.625) {$b \plus 1$};
		\node [style=rn] (31) at (8.75, 2.25) {};
		\node [style=ZXdimension] (32) at (9.475, 2.625) {$c \plus 2$};
		\node [style=none] (33) at (8, -5) {};
		\node [style=ZXdimension] (34) at (10, -4.625) {$c \plus 1$};
		\node [style=gbox] (35) at (8, -3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (36) at (9.25, 3.875) {$a \plus 1$};
		\node [style=gbox] (37) at (8, -1) {$\overleftarrow{N!}$};
		\node [style=gn] (38) at (9.5, 1.25) {};
		\node [style=ZXdimension] (39) at (9.75, 0.75) {$2$};
		\node [style=hbox] (40) at (8, -2.625) {$D$};
		\node [style=gn] (41) at (8, 1.25) {};
		\node [style=ZXdimension] (42) at (7.75, 0.75) {$2$};
		\node [style=gbox] (43) at (9.5, -3.75) {$k!^N$};
		\node [style=ZXdimension] (44) at (10, -1.875) {$c \plus 1$};
		\node [style=ZXdimension] (45) at (7.5, -1.875) {$k \plus 1$};
		\node [style=gn] (46) at (9.5, 0.25) {};
		\node [style=ZXdimension] (47) at (10, -0.25) {$c \plus 1$};
		\node [style=gn] (48) at (8.75, 3.25) {};
		\node [style=gn] (49) at (8, 0.25) {};
		\node [style=ZXdimension] (50) at (7.375, -0.25) {$k \plus 1$};
		\node [style=none] (51) at (11.75, 0) {$=$\strut};
		\node [style=gbox] (52) at (15.5, -0.25) {\tiny $\frac{1}{\sNf}$};
		\node [style={rn_phase}] (53) at (14.75, 4.625) {$K_{\minu 1}$};
		\node [style=none] (54) at (15.5, -5) {};
		\node [style=ZXdimension] (55) at (13.5, -4.625) {$b \plus 1$};
		\node [style=rn] (56) at (14.75, 2.25) {};
		\node [style=ZXdimension] (57) at (15.475, 2.625) {$c \plus 2$};
		\node [style=none] (58) at (14, -5) {};
		\node [style=ZXdimension] (59) at (16, -4.625) {$c \plus 1$};
		\node [style=gbox] (60) at (14, -3.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (61) at (15.25, 3.875) {$a \plus 1$};
		\node [style=gbox] (62) at (14, -2.25) {$N!$};
		\node [style=gn] (63) at (15.5, 1.25) {};
		\node [style=gn] (64) at (14, 1.25) {};
		\node [style=ZXdimension] (65) at (13.75, 0.75) {$2$};
		\node [style=gbox] (66) at (15.5, -3.75) {$k!^N$};
		\node [style=ZXdimension] (67) at (16, -1.125) {$c \plus 1$};
		\node [style=ZXdimension] (68) at (13.525, -3) {$k \plus 1$};
		\node [style=ZXdimension] (69) at (16, 0.75) {$c \plus 1$};
		\node [style=gn] (70) at (14.75, 3.25) {};
		\node [style=gn] (71) at (14, 0.25) {};
		\node [style=ZXdimension] (72) at (13.375, -0.25) {$k \plus 1$};
		\node [style=none] (73) at (17.75, 0) {$=$\strut};
		\node [style={rn_phase}] (74) at (20.75, 4.625) {$K_{\minu 1}$};
		\node [style=none] (75) at (21.5, -4.5) {};
		\node [style=ZXdimension] (76) at (19.5, -4.125) {$b \plus 1$};
		\node [style=rn] (77) at (20.75, 2.25) {};
		\node [style=ZXdimension] (78) at (21.475, 2.625) {$c \plus 2$};
		\node [style=none] (79) at (20, -4.5) {};
		\node [style=ZXdimension] (80) at (22, -4.125) {$c \plus 1$};
		\node [style=gbox] (81) at (20, -3.25) {$\sNf$};
		\node [style=ZXdimension] (82) at (21.25, 3.875) {$a \plus 1$};
		\node [style=gbox] (83) at (21.5, 1.25) {\tiny $\frac{1}{\sNf}$};
		\node [style=gn] (84) at (20, 1.25) {};
		\node [style=ZXdimension] (85) at (19.75, 0.5) {$2$};
		\node [style=gbox] (86) at (21.5, -3.25) {$k!^N$};
		\node [style=ZXdimension] (87) at (22, -0.875) {$c \plus 1$};
		\node [style=ZXdimension] (88) at (19.275, -2) {$k \plus 1$};
		\node [style=gn] (89) at (20.75, 3.25) {};
		\node [style=rn] (90) at (20, -1.75) {};
		\node [style=wire label] (91) at (20, -1) {$\ldots$};
		\node [style=wire label] (92) at (20, -0.625) {$k$};
		\node [style=gn] (93) at (20, 0) {};
		\node [style=none] (94) at (23.5, 0) {$=$\strut};
		\node [style={rn_phase}] (95) at (26.75, 6.375) {$K_{\minu 1}$};
		\node [style=none] (96) at (27.75, -6) {};
		\node [style=ZXdimension] (97) at (25.25, -5.625) {$b \plus 1$};
		\node [style=rn] (98) at (26.75, 1.75) {};
		\node [style=ZXdimension] (99) at (27.475, 2.125) {$c \plus 2$};
		\node [style=none] (100) at (25.75, -6) {};
		\node [style=ZXdimension] (101) at (28.25, -5.625) {$c \plus 1$};
		\node [style=gbox] (102) at (25.75, -4.75) {$\sNf$};
		\node [style=gbox] (103) at (27.75, 0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (104) at (24.875, -1.625) {$2$};
		\node [style=gbox] (105) at (27.75, -4.75) {$k!^N$};
		\node [style=ZXdimension] (106) at (28.25, -1.875) {$c \plus 1$};
		\node [style=ZXdimension] (107) at (25.025, -3.75) {$k \plus 1$};
		\node [style=rn] (108) at (25.75, -3.5) {};
		\node [style=wire label] (109) at (25.75, -1.875) {$\ldots$};
		\node [style=wire label] (110) at (25.75, -1.5) {$k$};
		\node [style=gbox] (111) at (25.75, -0.75) {\tiny $\sNf^{k \minu 1}$};
		\node [style=gbox] (112) at (25.75, 0.75) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (113) at (25, -2.6) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (114) at (26.5, -2.6) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (115) at (26.625, -1.625) {$2$};
		\node [style=ZXdimension] (116) at (25.5, 0) {$2$};
		\node [style=gbox] (117) at (26.75, 3) {$\sNf$};
		\node [style=ZXdimension] (118) at (26.25, 3.875) {$a \plus 1$};
		\node [style=gbox] (119) at (26.75, 4.75) {$\sNf$};
		\node [style=ZXdimension] (120) at (26.25, 5.625) {$a \plus 1$};
		\node [style=wire label] (121) at (5.75, 0.75) {\axref{P1}};
		\node [style=wire label] (122) at (17.75, 0.75) {\axref{P1}};
		\node [style=wire label] (123) at (11.75, 0.75) {\axref{D1}};
		\node [style=hbox] (124) at (14, -1.125) {$D$};
		\node [style=wire label] (125) at (0, 0.75) {\axref{S1}};
		\node [style=wire label] (126) at (17.75, -0.75) {\axref{S1}};
		\node [style=wire label] (127) at (23.5, 0.75) {\axref{S1}};
		\node [style=wire label] (128) at (5.75, -0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (10) to (8.center);
		\draw (2) to (5);
		\draw (13) to (1);
		\draw [in=90, out=-30, looseness=0.75] (5) to (13);
		\draw [bend left=45] (15) to (18);
		\draw [bend left=45] (18) to (15);
		\draw (19) to (18);
		\draw [in=-150, out=90, looseness=0.75] (19) to (5);
		\draw (15) to (10);
		\draw (29.center) to (27);
		\draw (35) to (33.center);
		\draw (28) to (31);
		\draw (38) to (27);
		\draw [in=90, out=-30, looseness=0.75] (31) to (38);
		\draw (40) to (35);
		\draw [in=-150, out=90, looseness=0.75] (41) to (31);
		\draw (40) to (37);
		\draw (37) to (49);
		\draw (49) to (41);
		\draw (54.center) to (52);
		\draw (60) to (58.center);
		\draw (53) to (56);
		\draw (63) to (52);
		\draw [in=90, out=-30, looseness=0.75] (56) to (63);
		\draw [in=-150, out=90, looseness=0.75] (64) to (56);
		\draw (71) to (64);
		\draw (62) to (60);
		\draw (81) to (79.center);
		\draw (74) to (77);
		\draw [in=90, out=-30, looseness=0.75] (77) to (83);
		\draw [in=-150, out=90, looseness=0.75] (84) to (77);
		\draw [bend left=45] (90) to (93);
		\draw [bend left=45] (93) to (90);
		\draw (93) to (84);
		\draw (83) to (86);
		\draw (86) to (75.center);
		\draw (102) to (100.center);
		\draw (95) to (98);
		\draw [in=90, out=-30, looseness=0.75] (98) to (103);
		\draw [bend left=45] (108) to (111);
		\draw [bend left=45] (111) to (108);
		\draw (103) to (105);
		\draw (105) to (96.center);
		\draw [in=-150, out=90, looseness=0.75] (112) to (98);
		\draw (111) to (112);
		\draw (108) to (102);
		\draw (90) to (81);
		\draw (71) to (124);
		\draw (124) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/phase-W-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZXdimension] (0) at (-8, -2.625) {$b_1 \plus 1$};
		\node [style=ZXdimension] (1) at (-4.625, -2.625) {$b_m \plus 1$};
		\node [style=ZXdimension] (4) at (-5.875, 2.875) {$a \plus 1$};
		\node [style=none] (5) at (-6.375, 3.25) {};
		\node [style=none] (6) at (-6.375, -2.5) {$\ldots$};
		\node [style=wire label] (7) at (-6.375, -2.875) {$m$};
		\node [style=none] (8) at (-7.375, -3) {};
		\node [style=none] (9) at (-5.375, -3) {};
		\node [style=ZXdimension] (12) at (-7.625, -0.625) {$b \plus 1$};
		\node [style=ZXdimension] (13) at (-5.125, -0.625) {$b \plus 1$};
		\node [style=rn] (14) at (-6.375, -0.375) {};
		\node [style=gbox] (15) at (-7.375, -1.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (16) at (-5.375, -1.625) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (19) at (-6.375, 0.625) {$\sNf$};
		\node [style=ZXdimension] (20) at (-5.875, 1.375) {$a \plus 1$};
		\node [style=gbox] (21) at (-6.375, 2.125) {$r^N$};
		\node [style=ZXdimension] (22) at (10.875, -1.25) {$b_1 \plus 1$};
		\node [style=ZXdimension] (23) at (14.25, -1.25) {$b_m \plus 1$};
		\node [style=none] (25) at (12.5, 3.25) {};
		\node [style=none] (26) at (12.5, -2.75) {$\ldots$};
		\node [style=wire label] (27) at (12.5, -3.125) {$m$};
		\node [style=none] (28) at (11.5, -3.25) {};
		\node [style=none] (29) at (13.5, -3.25) {};
		\node [style=ZXdimension] (30) at (11.25, 0.625) {$b \plus 1$};
		\node [style=ZXdimension] (31) at (13.75, 0.625) {$b \plus 1$};
		\node [style=rn] (32) at (12.5, 0.875) {};
		\node [style=gbox] (33) at (11.5, -0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (34) at (13.5, -0.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (35) at (12.5, 2.125) {$\sNf$};
		\node [style=ZXdimension] (36) at (13, 2.875) {$a \plus 1$};
		\node [style=none] (38) at (-3.25, 0) {$=$\strut};
		\node [style=none] (39) at (9.25, 0) {$=$\strut};
		\node [style=gbox] (41) at (11.5, -2) {$r^N$};
		\node [style=gbox] (42) at (13.5, -2) {$r^N$};
		\node [style=ZXdimension] (43) at (10.875, -2.875) {$b_1 \plus 1$};
		\node [style=ZXdimension] (44) at (14.25, -2.875) {$b_m \plus 1$};
		\node [style=ZXdimension] (47) at (-1.75, -3.125) {$b_1 \plus 1$};
		\node [style=ZXdimension] (48) at (1.625, -3.125) {$b_m \plus 1$};
		\node [style=ZXdimension] (49) at (0.375, 3.125) {$a \plus 1$};
		\node [style=none] (50) at (-0.125, 3.5) {};
		\node [style=none] (51) at (-0.125, -3) {$\ldots$};
		\node [style=wire label] (52) at (-0.125, -3.375) {$m$};
		\node [style=none] (53) at (-1.125, -3.5) {};
		\node [style=none] (54) at (0.875, -3.5) {};
		\node [style=ZXdimension] (55) at (-1.375, -0.375) {$b \plus 1$};
		\node [style=ZXdimension] (56) at (1.125, -0.375) {$b \plus 1$};
		\node [style=rn] (57) at (-0.125, -0.125) {};
		\node [style=gn] (58) at (-1.125, -1.375) {};
		\node [style=gn] (59) at (0.875, -1.375) {};
		\node [style=gbox] (60) at (-0.125, 2.375) {$\sNf$};
		\node [style=ZXdimension] (61) at (0.375, 1.625) {$b \plus 1$};
		\node [style=gbox] (62) at (-0.125, 0.875) {$r^N$};
		\node [style=gbox] (64) at (-1.125, -2.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (65) at (0.875, -2.375) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (66) at (4.5, -1.125) {$b \plus 1$};
		\node [style=ZXdimension] (67) at (7.5, -1.125) {$b \plus 1$};
		\node [style=none] (68) at (6, 3.25) {};
		\node [style=none] (69) at (6, -2.75) {$\ldots$};
		\node [style=wire label] (70) at (6, -3.125) {$m$};
		\node [style=none] (71) at (5, -3.25) {};
		\node [style=none] (72) at (7, -3.25) {};
		\node [style=ZXdimension] (73) at (4.75, 0.625) {$b \plus 1$};
		\node [style=ZXdimension] (74) at (7.25, 0.625) {$b \plus 1$};
		\node [style=rn] (75) at (6, 0.875) {};
		\node [style=gbox] (76) at (5, -0.375) {$r^N$};
		\node [style=gbox] (77) at (7, -0.375) {$r^N$};
		\node [style=gbox] (78) at (6, 2.125) {$\sNf$};
		\node [style=ZXdimension] (79) at (6.5, 2.875) {$a \plus 1$};
		\node [style=none] (80) at (2.75, 0) {$=$\strut};
		\node [style=gbox] (81) at (5, -2) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (82) at (7, -2) {\tiny $\frac{1}{\sNf}$};
		\node [style=ZXdimension] (83) at (4.375, -2.875) {$b_1 \plus 1$};
		\node [style=ZXdimension] (84) at (7.75, -2.875) {$b_m \plus 1$};
		\node [style=wire label] (86) at (2.75, 0.75) {\axref{PC}};
		\node [style=wire label] (87) at (-3.25, 0.75) {\axref{S1}};
		\node [style=wire label] (88) at (9.25, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (15) to (14);
		\draw [in=90, out=-30, looseness=0.75] (14) to (16);
		\draw (9.center) to (16);
		\draw (15) to (8.center);
		\draw (21) to (14);
		\draw (5.center) to (21);
		\draw [in=-150, out=90, looseness=0.75] (33) to (32);
		\draw [in=90, out=-30, looseness=0.75] (32) to (34);
		\draw (29.center) to (34);
		\draw (33) to (28.center);
		\draw (25.center) to (35);
		\draw (35) to (32);
		\draw [in=-150, out=90, looseness=0.75] (58) to (57);
		\draw [in=90, out=-30, looseness=0.75] (57) to (59);
		\draw (54.center) to (59);
		\draw (58) to (53.center);
		\draw (62) to (57);
		\draw (50.center) to (62);
		\draw [in=-150, out=90, looseness=0.75] (76) to (75);
		\draw [in=90, out=-30, looseness=0.75] (75) to (77);
		\draw (72.center) to (77);
		\draw (76) to (71.center);
		\draw (68.center) to (78);
		\draw (78) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofs/ZWAxioms/sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZXdimension] (2) at (1.5, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (3) at (-2, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (4) at (-1.125, -0.5) {$2a \plus 1$};
		\node [style=rn] (5) at (-0.25, -0.375) {};
		\node [style=gbox] (6) at (1, 0.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (7) at (-1.5, 0.875) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (8) at (-0.25, -1.625) {$\sNf$};
		\node [style=none] (9) at (-0.25, -3) {};
		\node [style=ZXdimension] (10) at (-0.75, -2.625) {$a \plus 1$};
		\node [style=gbox] (11) at (-1.5, 3) {\tiny $r^N \! \frac{1}{\sNf}$};
		\node [style=gbox] (12) at (1, 3) {\tiny $s^N \! \frac{1}{\sNf}$};
		\node [style=none] (13) at (3, 0) {$=$\strut};
		\node [style=ZXdimension] (14) at (7.5, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (15) at (4.5, 1.875) {$a \plus 1$};
		\node [style=ZXdimension] (16) at (5.125, -0.25) {$2a \plus 1$};
		\node [style=rn] (17) at (6, -0.125) {};
		\node [style=gn] (18) at (7, 1.125) {};
		\node [style=gn] (19) at (5, 1.125) {};
		\node [style=gbox] (20) at (6, -1.375) {$\sNf$};
		\node [style=none] (21) at (6, -2.75) {};
		\node [style=ZXdimension] (22) at (5.5, -2.375) {$a \plus 1$};
		\node [style=gbox] (23) at (5, 2.75) {\tiny $r^N \! \frac{1}{N!}$};
		\node [style=gbox] (24) at (7, 2.75) {\tiny $s^N \! \frac{1}{N!}$};
		\node [style=none] (25) at (8.75, 0) {$=$\strut};
		\node [style=none] (26) at (13.125, 0) {$=$\strut};
		\node [style=gbox] (28) at (15.875, 0.625) {\tiny $(r + s)^N \! \frac{1}{\sNf}$};
		\node [style=none] (29) at (15.875, -1.25) {};
		\node [style=ZXdimension] (30) at (15.375, -0.875) {$a \plus 1$};
		\node [style=gbox] (39) at (11.25, -0.875) {$\sNf$};
		\node [style=none] (40) at (11.25, -2.25) {};
		\node [style=ZXdimension] (41) at (10.75, -1.875) {$a \plus 1$};
		\node [style=gbox] (42) at (11.25, 1) {$\overrightarrow C$};
		\node [style=ZXdimension] (43) at (10.5, 0) {$2a \plus 1$};
		\node [style=wire label] (44) at (8.75, 0.75) {\axref{PA}};
		\node [style=wire label] (45) at (3, 0.75) {\axref{S1}};
		\node [style=wire label] (46) at (13.125, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (6) to (5);
		\draw [in=-90, out=150, looseness=0.75] (5) to (7);
		\draw (8) to (5);
		\draw (9.center) to (8);
		\draw (11) to (7);
		\draw (12) to (6);
		\draw [in=30, out=-90, looseness=0.75] (18) to (17);
		\draw [in=-90, out=150, looseness=0.75] (17) to (19);
		\draw (20) to (17);
		\draw (21.center) to (20);
		\draw (23) to (19);
		\draw (24) to (18);
		\draw (29.center) to (28);
		\draw (40.center) to (39);
		\draw (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/X-spider-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, rotate=180] (0) at (0, 1.15) {};
		\node [style=none] (2) at (-0.875, 2.275) {};
		\node [style=none] (3) at (0.875, 2.275) {};
		\node [style=box] (8) at (0, -2.975) {\tiny mod $a$};
		\node [style=gbox] (11) at (-0.025, -0.725) {\tiny $\frac{1}{\sNf}$};
		\node [style=gbox] (12) at (0.85, 3.65) {$\sNf$};
		\node [style=gbox] (13) at (-0.9, 3.65) {$\sNf$};
		\node [style=none] (14) at (-1.125, -0.725) {$\Big\llbracket$};
		\node [style=none] (15) at (1.625, -0.725) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (16) at (-2, 3.65) {$\Big\llbracket$};
		\node [style=none] (17) at (2.5, 3.65) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (18) at (-0.875, 4.65) {};
		\node [style=none] (19) at (0.875, 4.65) {};
		\node [style=none] (20) at (0, -4.5) {};
		\node [style=lZWdimension] (22) at (0, -3.874) {$~a \minu 1$};
		\node [style=lZWdimension] (23) at (0.875, 2.426) {$~a \minu 1$};
		\node [style=lZWdimension] (24) at (0, 0.676) {$~2a \minu 1$};
		\node [style=rZWdimension] (25) at (-0.875, 2.426) {$a \minu 1$~};
		\node [style=lZWdimension] (26) at (0, -2.024) {$~2a \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (3.center);
		\draw [in=135, out=-90] (2.center) to (0);
		\draw (19.center) to (3.center);
		\draw (18.center) to (2.center);
		\draw (20.center) to (8);
		\draw (8) to (11);
		\draw (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/Z-box-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rZWdimension] (16) at (-1, 0.25) {$1$~~~~};
		\node [style=rZWdimension] (17) at (2.75, 0.25) {$1$~~~~};
		\node [style=rZWdimension] (15) at (-2.75, 0.25) {$1$~~~~};
		\node [style=ket] (0) at (0, 2.5) {$1$};
		\node [style=W-1-n] (1) at (0, 1.5) {};
		\node [style=white phase dot] (2) at (-2.75, 0.25) {$1$};
		\node [style=white phase dot] (3) at (-1, 0.25) {$\frac{r_1}{\sqrt{1!}}$};
		\node [style=white phase dot] (4) at (2.75, 0.25) {$\frac{r_a}{\sqrt{a!}}$};
		\node [style=W-1-n, shape border rotate=180] (6) at (0, -1.25) {};
		\node [style=none] (8) at (0, -2.125) {};
		\node [style=none] (10) at (0.5, 0.25) {$\ldots$};
		\node [style=none, font={\scriptsize}, rotate=-35] (12) at (1.575, -0.6) {$\underset{a}{...}$};
		\node [style=rZWdimension] (14) at (0, 1.95) {$1$\!};
		\node [style=rZWdimension] (18) at (0, -1.75) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (8.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (3) to (6);
		\draw [in=210, out=90, looseness=0.50] (2) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (3);
		\draw [in=90, out=-30, looseness=0.50] (1) to (4);
		\draw [bend right=15] (4) to (6);
		\draw [bend left] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/Z-embed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=W-1-n] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a \minu 1$\!} (2);
		\draw (2) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b \minu 1$\!} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/Z-embed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=W-1-n, rotate=180] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$a \minu 1$\!} (2);
		\draw (2) to node [left, rotate=90, sloped, fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt] {$b \minu 1$\!} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.5) {};
		\node [style=none] (1) at (0.625, -0.75) {};
		\node [style=none] (2) at (0.625, 0.5) {};
		\node [style=none] (3) at (-0.625, -0.75) {};
		\node [style=none] (4) at (-0.625, 1.125) {};
		\node [style=none] (5) at (0.625, 1.125) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (6) at (0.625, 0.65) {\!$b \minu 1$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (7) at (-0.625, 0.65) {$a \minu 1$\!};
		\node [style=none] (8) at (-0.625, -1.375) {};
		\node [style=none] (9) at (0.625, -1.375) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (10) at (0.625, -0.925) {\!$a \minu 1$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (11) at (-0.625, -0.925) {$b \minu 1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0, 0) {$a \minu 1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0, 1.5) {$\minu j$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=rZWdimension] (2) at (0, 0.775) {$a \minu 1$\!};
		\node [style=gbox] (3) at (0, -0.5) {\tiny $\frac{1}{\sNf}$};
		\node [style=none] (4) at (-1.1, -0.5) {$\Big\llbracket$};
		\node [style=none] (5) at (1.65, -0.5) {$\Big\rrbracket_{XW\!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation/from-ZW/phase-Z-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (0.75, -1.5) {};
		\node [style=none] (30) at (0, -1) {$\ldots$};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=ZXdimension] (37) at (1.95, 1.25) {$a$};
		\node [style=gbox] (39) at (2.2, 2) {$C$};
		\node [style=none] (40) at (2.2, 0.875) {};
		\node [style=rZWdimension] (41) at (0, 0) {\tiny $a \minu 1$~\null};
		\node [style=white phase dot] (42) at (0, 0) {};
		\node [style=none] (43) at (1.375, 1.75) {$\Big\llbracket$};
		\node [style=none] (44) at (3.625, 1.75) {$\Big\rrbracket_{XW\!}$};
		\node [style=none] (45) at (0, 1) {$\ldots$};
		\node [style=wire label] (51) at (0, 1.375) {$n$};
		\node [style=wire label] (57) at (0, -1.375) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39);
		\draw [style=none, in=90, out=-135, looseness=0.75] (42) to (32.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (42) to (28.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (42) to (26.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (42) to (23.center);
		\draw [in=30, out=-90, looseness=0.50] (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

